A Catalog of Very Isolated Galaxies from the SDSS Data Release 1

We present a new catalog of isolated galaxies obtained through an automated systematic search. These 2980 isolated galaxies were found in approximately 2099 sq deg of sky in the Sloan Digital Sky Survey Data Release 1 (SDSS DR1) photometry. The selection algorithm, implementing a variation on the criteria developed by Karachentseva in 1973, proved to be very efficient and fast. This catalog will be useful for studies of the general galaxy characteristics. Here we report on our results.

==> (inline-0) <==
\begin{deluxetable}{l@{ }r@{ }c@{ }c@{ }c@{ }c@{ }c}
%\rotate
\tabletypesize{\tiny}
\tablecaption{The SDSS DR1 Isolated galaxies \label{tab1}}
\tablewidth{0pt}
\tablenum{1}
\tablehead{
 \colhead{ID} & 
 \colhead{SDSSID} & 
 \colhead{g} &
 \colhead{A(g)} & 
 \colhead{Radius g} & 
 \colhead{z} & 
\colhead{ci} \\
 \colhead{} & 
 \colhead{} & 
 \colhead{} &
 \colhead{} & 
 \colhead{arcsec} & 
 \colhead{} & 
\colhead{} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} \\
 }
\startdata
1     & SDSS J000015.73-085327.92 &      16.639  &      0.145  &      6.256  &  0.055887 &  2.861 \\ 
2     & SDSS J000044.14+004022.80 &      16.203  &      0.106  &      6.823  &  0.062586 &  2.654 \\ 
3     & SDSS J000047.12-104809.00 &      16.879  &      0.133  &      5.913  &  0.061544 &  2.258 \\ 
4     & SDSS J000052.08-103512.84 &      17.187  &      0.140  &      8.356  &  0.062488 &  2.336 \\ 
5     & SDSS J000104.91-090915.55 &      16.448  &      0.141  &      9.741  &  0.055826 &  2.608 \\ 
6     & SDSS J000123.74-005106.95 &      17.248  &      0.132  &      5.173  &  0.078192 &  3.128 \\ 
7     & SDSS J000135.73-002342.63 &      16.736  &      0.135  &      9.146  &  0.078164 &  2.283 \\ 
8     & SDSS J000245.38-103429.28 &      18.049  &      0.148  &      3.234  &  0.058669 &  2.505 \\ 
9     & SDSS J000252.69+000029.95 &      17.282  &      0.119  &      5.305  &  0.079131 &  3.013 \\ 
10    & SDSS J000311.22-101421.12 &      16.538  &      0.162  &     10.941  &  0.061793 &  1.934 \\ 
11    & SDSS J000418.22-010941.25 &      16.827  &      0.119  &      7.959  &  0.088832 &  2.996 \\ 
12    & SDSS J000515.40-003834.91 &      16.909  &      0.135  &      6.785  &  0.032843 &  2.338 \\ 
13    & SDSS J000534.10+005142.20 &      16.481  &      0.115  &     11.759  &  0.061228 &  2.685 \\ 
14    & SDSS J000535.89-005520.34 &      16.956  &      0.121  &     12.894  &  0.089707 &  1.827 \\ 
15    & SDSS J000637.83-005113.03 &      17.886  &      0.110  &      4.025  &  0.074082 &  2.929 \\ 
16    & SDSS J000710.75-002453.13 &      16.118  &      0.121  &     10.834  &  0.073608 &  2.840 \\ 
17    & SDSS J000715.64+002225.21 &      16.959  &      0.257  &      5.688  &  0.090724 &  3.273 \\ 
18    & SDSS J000730.29+011003.64 &      16.938  &      0.115  &     10.163  &  0.051866 &  2.147 \\ 
19    & SDSS J000732.55-010408.72 &      17.893  &      0.119  &      5.491  &  0.075134 &  2.394 \\ 
20    & SDSS J000802.71-103645.72 &      17.694  &      0.141  &      5.293  &  0.055017 &  2.382 \\ 
21    & SDSS J000837.47+005602.54 &      16.895  &      0.107  &      8.961  &  0.049438 &  1.864 \\ 
22    & SDSS J000901.12-090205.06 &      16.441  &      0.146  &      8.884  &  0.035741 &  1.944 \\ 
23    & SDSS J000911.65+003922.40 &      16.641  &      0.103  &      6.190  &  0.059539 &  3.301 \\ 
24    & SDSS J000933.37-010508.84 &      16.601  &      0.103  &      7.575  &  0.062724 &  2.900 \\ 
25    & SDSS J000936.40+005309.75 &      16.169  &      0.092  &     10.796  &  0.052765 &  2.927 \\ 
26    & SDSS J001011.14-101340.44 &      17.242  &      0.144  &      8.170  &  0.083548 &  2.295 \\ 
27    & SDSS J001014.03-092840.36 &      16.590  &      0.122  &      3.973  &  0.022187 &  2.604 \\ 
28    & SDSS J001025.66-110213.56 &      16.885  &      0.136  &      5.174  &  0.077016 &  3.246 \\ 
29    & SDSS J001029.08-001909.99 &      17.168  &      0.154  &      6.599  & -- &  2.004 \\ 
30    & SDSS J001100.18+001833.33 &      16.894  &      0.114  &      7.708  &  0.063022 &  2.168 \\ 
31    & SDSS J001100.54+010016.05 &      17.154  &      0.094  &     10.704  &  0.051732 &  2.423 \\ 
32    & SDSS J001107.12+002548.82 &      17.969  &      0.101  &      6.072  &  0.072608 &  2.449 \\ 
33    & SDSS J001108.83+005043.65 &      17.067  &      0.103  &      4.026  &  0.108472 &  2.543 \\ 
34    & SDSS J001111.47-001212.46 &      17.182  &      0.110  &      4.329  &  0.075208 &  2.740 \\ 
35    & SDSS J001114.37-110159.16 &      16.461  &      0.147  &      9.107  &  0.064712 &  2.052 \\ 
36    & SDSS J001223.63-094029.02 &      16.749  &      0.137  &      6.308  &  0.067342 &  3.082 \\ 
37    & SDSS J001308.82-010001.22 &      16.252  &      0.187  &     12.498  &  0.073234 &  2.237 \\ 
38    & SDSS J001426.49-002558.12 &      16.360  &      0.152  &      9.412  &  0.085060 &  2.118 \\ 
39    & SDSS J001504.44-095042.39 &      16.319  &      0.147  &     13.277  &  0.047674 &  2.197 \\ 
40    & SDSS J001529.74+003823.11 &      16.153  &      0.093  &     10.663  &  0.040337 &  2.590 \\ 
41    & SDSS J001548.46-103615.12 &      16.480  &      0.141  &      8.870  &  0.045714 &  2.055 \\ 
42    & SDSS J001621.30+004719.05 &      16.174  &      0.095  &      5.992  &  0.044313 &  3.226 \\ 
43    & SDSS J001630.42-003801.72 &      16.917  &      0.108  &      5.240  &  0.063454 &  2.922 \\ 
44    & SDSS J001656.57+010133.88 &      17.056  &      0.104  &      7.141  &  0.045240 &  2.253 \\ 
45    & SDSS J001713.85-105852.68 &      16.757  &      0.141  &      5.477  &  0.087981 &  2.890 \\ 
46    & SDSS J001717.14-100607.87 &      17.024  &      0.149  &      7.311  & -- &  2.125 \\ 
47    & SDSS J001721.18-093819.17 &      16.583  &      0.181  &      9.053  &  0.086326 &  2.049 \\ 
48    & SDSS J001808.29-002235.23 &      16.887  &      0.100  &      3.312  &  0.039249 &  2.717 \\ 
49    & SDSS J001808.29-002235.23 &      16.887  &      0.100  &      3.312  &  0.039249 &  2.717 \\ 
50    & SDSS J001826.67+003519.99 &      17.025  &      0.098  &      9.886  &  0.047629 &  2.488 \\ 
51    & SDSS J001836.89+003930.91 &      16.510  &      0.099  &      2.943  &  0.047185 &  2.691 \\ 
52    & SDSS J001848.07-010640.86 &      17.763  &      0.158  &      6.612  &  0.070699 &  2.090 \\ 
53    & SDSS J001900.41-010325.30 &      16.574  &      0.128  &      4.659  &  0.071011 &  2.669 \\ 
54    & SDSS J002202.99-102702.88 &      16.770  &      0.145  &      8.475  &  0.089215 &  3.307 \\ 
55    & SDSS J002306.65-094751.50 &      16.786  &      0.169  &     10.492  &  0.017490 &  2.369 \\ 
56    & SDSS J002312.65-085644.16 &      16.889  &      0.155  &     10.255  &  0.045267 &  2.471 \\ 
57    & SDSS J002347.67-003941.37 &      17.775  &      0.093  &      6.507  &  0.018085 &  1.752 \\ 
58    & SDSS J002506.34-094718.60 &      17.980  &      0.180  &      6.665  &  0.017661 &  2.284 \\ 
59    & SDSS J002514.53-094342.70 &      16.889  &      0.179  &      2.851  &  0.053847 &  2.703 \\ 
60    & SDSS J002519.92+003131.24 &      16.383  &      0.095  &      4.712  &  0.014124 &  2.915 \\ 
61    & SDSS J002544.72-000034.41 &      16.099  &      0.096  &      9.277  &  0.041722 &  2.980 \\ 
62    & SDSS J002648.67-092119.15 &      16.397  &      0.158  &     11.654  &  0.035720 &  2.258 \\ 
63    & SDSS J002702.25-093806.18 &      16.271  &      0.150  &      7.879  &  0.056719 &  2.095 \\ 
64    & SDSS J002716.11+002534.11 &      17.892  &      0.086  &      3.128  &  0.060534 &  2.139 \\ 
65    & SDSS J002755.36-094240.53 &      16.763  &      0.130  &      7.285  &  0.017696 &  2.431 \\ 
66    & SDSS J002814.50-005756.01 &      16.953  &      0.075  &      6.217  &  0.068656 &  2.561 \\ 
67    & SDSS J002836.34-095552.10 &      16.873  &      0.138  &      4.474  &  0.050351 &  2.701 \\ 
68    & SDSS J002837.83-095953.84 &      16.709  &      0.138  &      2.745  &  0.049612 &  2.980 \\ 
69    & SDSS J002903.01-095024.03 &      16.100  &      0.131  &      5.556  &  0.028558 &  3.136 \\ 
70    & SDSS J002919.33+003338.76 &      16.640  &      0.096  &      7.379  &  0.059450 &  2.798 \\ 
71    & SDSS J002919.33+003338.76 &      16.640  &      0.096  &      7.379  &  0.059450 &  2.798 \\ 
72    & SDSS J002926.68-103814.64 &      16.100  &      0.153  &      9.608  &  0.020992 &  2.230 \\ 
73    & SDSS J002939.39-105007.08 &      17.942  &      0.135  &      5.424  &  0.087861 &  1.953 \\ 
74    & SDSS J002949.86+000051.11 &      17.084  &      0.084  &      4.765  &  0.059258 &  3.138 \\ 
75    & SDSS J003002.89-005306.64 &      17.662  &      0.068  &      4.210  &  0.059989 &  2.644 \\ 
76    & SDSS J003005.32+002449.53 &      16.874  &      0.095  &      3.682  &  0.045552 &  2.701 \\ 
77    & SDSS J003010.44+000149.11 &      16.790  &      0.087  &      6.837  &  0.060257 &  2.995 \\ 
78    & SDSS J003024.57-011544.53 &      16.518  &      0.083  &     12.539  & -- &  2.143 \\ 
79    & SDSS J003030.73-101803.60 &      17.572  &      0.117  &      7.098  &  0.103585 &  2.492 \\ 
80    & SDSS J003100.59+002608.68 &      16.042  &      0.108  &      7.035  &  0.019225 &  2.674 \\ 
81    & SDSS J003121.95-100047.52 &      17.711  &      0.114  &      5.081  &  0.093219 &  1.995 \\ 
82    & SDSS J003145.49+153208.52 &      17.535  &      0.205  &      7.614  &  0.107214 &  2.247 \\ 
83    & SDSS J003147.47+003330.51 &      17.928  &      0.090  &     11.022  & -- &  1.986 \\ 
84    & SDSS J003158.20-090814.46 &      16.771  &      0.137  &      9.663  &  0.093397 &  2.094 \\ 
85    & SDSS J003214.06+145601.32 &      16.720  &      0.227  &      6.321  &  0.062604 &  2.578 \\ 
86    & SDSS J003228.93-093437.99 &      17.509  &      0.124  &      7.866  &  0.163699 &  2.223 \\ 
87    & SDSS J003254.69+151536.55 &      16.814  &      0.255  &      1.702  & -- &  1.226 \\ 
88    & SDSS J003255.08+151522.32 &      16.696  &      0.255  &     12.182  &  0.062237 &  2.051 \\ 
89    & SDSS J003322.09-010716.68 &      16.043  &      0.086  &     22.082  &  0.006687 &  2.144 \\ 
90    & SDSS J003346.54+154441.64 &      17.636  &      0.222  &      6.201  &  0.106443 &  2.472 \\ 
91    & SDSS J003347.66-010240.12 &      16.661  &      0.089  &      4.302  &  0.067940 &  2.987 \\ 
92    & SDSS J003420.03+134551.84 &      17.746  &      0.257  &      9.407  &  0.042065 &  2.181 \\ 
93    & SDSS J003430.27-010335.82 &      17.252  &      0.087  &      8.407  &  0.119987 &  3.149 \\ 
94    & SDSS J003527.90-104639.72 &      16.116  &      0.103  &     20.472  &  0.019892 &  2.070 \\ 
95    & SDSS J003529.18+005522.80 &      17.323  &      0.077  &      6.243  &  0.055802 &  2.492 \\ 
96    & SDSS J003558.30-103502.04 &      16.416  &      0.106  &     11.207  &  0.021123 &  3.093 \\ 
97    & SDSS J003600.20+000013.87 &      16.179  &      0.091  &      7.338  &  0.042048 &  2.442 \\ 
98    & SDSS J003752.67+141943.32 &      18.156  &      0.271  &      5.556  &  0.116847 &  2.206 \\ 
99    & SDSS J003758.35+143250.28 &      16.122  &      0.303  &     12.417  &  0.038886 &  2.102 \\ 
100   & SDSS J003802.23+142744.28 &      16.973  &      0.294  &      9.634  &  0.058073 &  2.013 \\ 
101   & SDSS J003814.54-004921.91 &      17.346  &      0.082  &      9.374  &  0.107194 &  2.545 \\ 
102   & SDSS J003929.67+010349.93 &      16.875  &      0.076  &     11.299  &  0.078405 &  2.584 \\ 
103   & SDSS J003937.83-001943.34 &      16.644  &      0.081  &     11.996  &  0.055383 &  2.681 \\ 
104   & SDSS J003948.40+153334.20 &      17.606  &      0.224  &      4.289  &  0.038396 &  2.438 \\ 
105   & SDSS J004001.68-095252.42 &      16.168  &      0.119  &      5.951  &  0.057451 &  3.093 \\ 
106   & SDSS J004006.88+004059.34 &      16.892  &      0.064  &      7.035  &  0.079551 &  2.235 \\ 
107   & SDSS J004013.65+003756.68 &      16.960  &      0.062  &      8.248  &  0.059165 &  2.029 \\ 
108   & SDSS J004023.47+143649.32 &      16.430  &      0.435  &     11.440  &  0.038490 &  1.848 \\ 
109   & SDSS J004026.90-000243.65 &      16.062  &      0.099  &      9.752  &  0.019561 &  2.099 \\ 
110   & SDSS J004027.52-094312.36 &      16.697  &      0.117  &      8.710  &  0.057645 &  2.958 \\ 
111   & SDSS J004033.86-003423.82 &      16.856  &      0.083  &      5.729  &  0.081442 &  1.858 \\ 
112   & SDSS J004039.16-104626.76 &      17.384  &      0.119  &      7.431  &  0.050552 &  2.715 \\ 
113   & SDSS J004057.07+135450.40 &      17.653  &      0.276  &      6.097  &  0.074787 &  2.509 \\ 
114   & SDSS J004112.79-093203.80 &      16.371  &      0.127  &      9.490  &  0.057169 &  2.049 \\ 
115   & SDSS J004123.85-000354.02 &      16.267  &      0.076  &     19.969  &  0.013335 &  2.094 \\ 
116   & SDSS J004137.99+001527.43 &      16.237  &      0.075  &     14.398  &  0.018111 &  2.605 \\ 
117   & SDSS J004147.76-110029.88 &      16.719  &      0.117  &     11.325  &  0.052935 &  2.510 \\ 
118   & SDSS J004217.85+002214.06 &      16.986  &      0.069  &     11.892  &  0.043664 &  2.571 \\ 
119   & SDSS J004221.67-090700.04 &      16.870  &      0.142  &      5.147  &  0.052484 &  2.778 \\ 
120   & SDSS J004308.20+155815.24 &      16.226  &      0.167  &     10.227  &  0.078852 &  3.151 \\ 
121   & SDSS J004324.43+000059.19 &      16.504  &      0.072  &      3.801  &  0.081337 &  2.597 \\ 
122   & SDSS J004334.46-005048.12 &      16.890  &      0.076  &      4.488  &  0.081330 &  3.087 \\ 
123   & SDSS J004422.84+001217.74 &      16.367  &      0.065  &      7.470  &  0.079624 &  3.226 \\ 
124   & SDSS J004429.47+010630.31 &      16.933  &      0.080  &     17.987  &  0.018300 &  2.025 \\ 
125   & SDSS J004432.83+144310.56 &      16.565  &      0.368  &     12.839  &  0.098965 &  2.140 \\ 
126   & SDSS J004447.49-002538.63 &      16.084  &      0.058  &     13.396  &  0.043366 &  2.995 \\ 
127   & SDSS J004450.32-001147.43 &      16.387  &      0.055  &      8.935  &  0.081458 &  2.687 \\ 
128   & SDSS J004458.17-091546.04 &      16.304  &      0.125  &      8.830  &  0.093722 &  1.895 \\ 
129   & SDSS J004500.48-103436.48 &      16.503  &      0.121  &     12.328  &  0.057759 &  2.272 \\ 
130   & SDSS J004505.61-002013.97 &      17.039  &      0.057  &      4.435  &  0.043389 &  2.535 \\ 
131   & SDSS J004515.11+135152.43 &      16.774  &      0.329  &     11.717  & -- &  2.375 \\ 
132   & SDSS J004522.65-001245.92 &      17.993  &      0.063  &      4.395  &  0.044087 &  2.282 \\ 
133   & SDSS J004649.82+004146.69 &      16.036  &      0.091  &      5.411  &  0.043398 &  3.224 \\ 
134   & SDSS J004737.67-000716.50 &      16.011  &      0.089  &      7.799  & -- &  3.592 \\ 
135   & SDSS J004822.44+142024.36 &      16.614  &      0.262  &      5.068  &  0.043993 &  3.007 \\ 
136   & SDSS J004830.45-101743.44 &      16.033  &      0.131  &      6.282  &  0.053975 &  3.434 \\ 
137   & SDSS J004849.53+151207.20 &      16.745  &      0.269  &      4.527  &  0.052022 &  2.312 \\ 
138   & SDSS J004919.32+150424.60 &      17.855  &      0.265  &      8.234  &  0.086237 &  2.170 \\ 
139   & SDSS J005012.64+144105.64 &      17.738  &      0.231  &      8.538  &  0.040619 &  2.444 \\ 
140   & SDSS J005014.88-101135.88 &      16.394  &      0.134  &     11.336  &  0.055978 &  2.767 \\ 
141   & SDSS J005036.48-010349.14 &      17.218  &      0.170  &      5.663  &  0.061853 &  1.967 \\ 
142   & SDSS J005036.95-090414.42 &      16.175  &      0.128  &     11.616  & -- &  1.643 \\ 
143   & SDSS J005043.84+010138.20 &      16.261  &      0.089  &      6.495  &  0.042189 &  3.266 \\ 
144   & SDSS J005111.08-085129.41 &      16.210  &      0.130  &     10.097  &  0.071530 &  1.989 \\ 
145   & SDSS J005147.44+005922.71 &      16.735  &      0.105  &      4.237  &  0.066923 &  3.049 \\ 
146   & SDSS J005151.96-001725.67 &      16.048  &      0.130  &     10.229  &  0.045316 &  1.882 \\ 
147   & SDSS J005202.71-001620.89 &      16.597  &      0.126  &      4.672  &  0.055904 &  3.006 \\ 
148   & SDSS J005218.19-093613.32 &      17.344  &      0.121  &      4.316  &  0.077516 &  3.087 \\ 
149   & SDSS J005228.00-001509.43 &      16.846  &      0.123  &      5.926  &  0.073656 &  2.385 \\ 
150   & SDSS J005304.77-103320.16 &      16.576  &      0.142  &      9.159  &  0.092788 &  2.699 \\ 
151   & SDSS J005319.63-102411.88 &      16.102  &      0.135  &      3.761  &  0.014712 &  3.227 \\ 
152   & SDSS J005319.82-105402.88 &      17.067  &      0.131  &      7.034  &  0.093856 &  2.029 \\ 
153   & SDSS J005329.16+150255.32 &      17.748  &      0.228  &      7.390  &  0.076933 &  1.894 \\ 
154   & SDSS J005350.85+145314.28 &      17.003  &      0.213  &      9.277  &  0.039363 &  2.168 \\ 
155   & SDSS J005418.55-110214.64 &      16.402  &      0.124  &      7.681  &  0.080306 &  2.022 \\ 
156   & SDSS J005422.60-095711.70 &      17.711  &      0.139  &      7.391  &  0.052787 &  2.130 \\ 
157   & SDSS J005452.32-000625.61 &      17.783  &      0.102  &      5.886  &  0.055230 &  1.886 \\ 
158   & SDSS J005455.39-091351.45 &      17.342  &      0.154  &      7.854  &  0.057524 &  2.077 \\ 
159   & SDSS J005504.96-093752.24 &      17.516  &      0.139  &      4.527  &  0.103056 &  2.140 \\ 
160   & SDSS J005531.82-003148.82 &      16.345  &      0.103  &      8.594  &  0.044124 &  2.984 \\ 
161   & SDSS J005638.68+133740.08 &      16.245  &      0.268  &      8.127  &  0.050183 &  3.016 \\ 
162   & SDSS J005649.44-003732.19 &      16.915  &      0.097  &      4.937  &  0.046187 &  2.757 \\ 
163   & SDSS J005712.69-000652.92 &      16.954  &      0.096  &      8.379  &  0.044836 &  2.651 \\ 
164   & SDSS J005735.95+143605.40 &      16.025  &      0.200  &      8.948  &  0.077299 &  2.205 \\ 
165   & SDSS J005737.05+135755.44 &      17.745  &      0.258  &      6.941  &  0.103719 &  2.069 \\ 
166   & SDSS J005753.28+002549.51 &      16.482  &      0.110  &     10.690  &  0.079090 &  3.032 \\ 
167   & SDSS J005756.56+005208.91 &      17.100  &      0.096  &      7.839  &  0.007670 &  2.017 \\ 
168   & SDSS J005806.16-084944.22 &      17.297  &      0.233  &      4.725  &  0.078536 &  3.170 \\ 
169   & SDSS J005808.95+001508.11 &      17.412  &      0.097  &      9.871  &  0.089636 &  3.027 \\ 
170   & SDSS J005810.20-003733.78 &      17.227  &      0.137  &      2.693  &  0.044596 &  2.854 \\ 
171   & SDSS J005828.41-003927.47 &      16.520  &      0.143  &     13.795  &  0.044791 &  2.227 \\ 
172   & SDSS J005846.65+133905.04 &      17.936  &      0.260  &      8.207  &  0.038589 &  2.668 \\ 
173   & SDSS J005855.46+010017.64 &      16.608  &      0.105  &     13.766  &  0.017840 &  2.200 \\ 
174   & SDSS J005857.43-003919.98 &      16.758  &      0.128  &     10.217  &  0.075987 &  2.564 \\ 
175   & SDSS J005936.13-000522.88 &      17.071  &      0.088  &      5.556  & -- &  3.204 \\ 
176   & SDSS J005936.14-103157.72 &      16.699  &      0.119  &      9.346  &  0.019646 &  2.238 \\ 
177   & SDSS J005944.73+145722.32 &      17.647  &      0.256  &      9.435  &  0.039536 &  1.985 \\ 
178   & SDSS J010009.15-000101.49 &      16.347  &      0.114  &     12.774  & -- &  1.986 \\ 
179   & SDSS J010013.44-110231.92 &      16.162  &      0.134  &     17.937  &  0.057654 &  1.890 \\ 
180   & SDSS J010030.33-011339.72 &      18.080  &      0.139  &      6.599  &  0.078557 &  2.326 \\ 
181   & SDSS J010053.68-084530.92 &      17.725  &      0.227  &      5.227  &  0.037860 &  2.286 \\ 
182   & SDSS J010110.70-010959.20 &      16.383  &      0.146  &      9.410  & -- &  2.898 \\ 
183   & SDSS J010118.72-005105.29 &      16.306  &      0.134  &      9.620  &  0.050650 &  2.138 \\ 
184   & SDSS J010156.61-092535.97 &      17.034  &      0.138  &      5.755  &  0.079102 &  2.412 \\ 
185   & SDSS J010226.18-002015.30 &      16.762  &      0.150  &      7.708  &  0.063658 &  3.135 \\ 
186   & SDSS J010238.28+151006.60 &      16.142  &      0.326  &      7.073  &  0.039735 &  3.054 \\ 
187   & SDSS J010242.86-011532.24 &      17.540  &      0.151  &      5.781  & -- &  3.399 \\ 
188   & SDSS J010259.23+002550.19 &      16.038  &      0.141  &      8.182  &  0.042242 &  2.718 \\ 
189   & SDSS J010409.16+000843.66 &      17.412  &      0.129  &      7.828  &  0.071020 &  2.810 \\ 
190   & SDSS J010418.55+133241.64 &      16.960  &      0.124  &      4.183  &  0.057242 &  2.930 \\ 
191   & SDSS J010434.32+003618.13 &      16.691  &      0.099  &      7.813  &  0.042701 &  2.653 \\ 
192   & SDSS J010548.91-010857.55 &      16.444  &      0.233  &      8.725  &  0.064961 &  3.037 \\ 
193   & SDSS J010550.18+001432.25 &      16.171  &      0.122  &      8.935  &  0.048134 &  1.945 \\ 
194   & SDSS J010557.79-090514.56 &      16.751  &      0.219  &      7.417  &  0.054953 &  2.012 \\ 
195   & SDSS J010611.56-003701.13 &      16.085  &      0.145  &     12.791  &  0.073630 &  2.500 \\ 
196   & SDSS J010639.48-091118.78 &      16.868  &      0.234  &     10.758  &  0.053641 &  2.353 \\ 
197   & SDSS J010644.56-011012.43 &      16.786  &      0.387  &      9.476  &  0.047947 &  2.055 \\ 
198   & SDSS J010657.86+143114.20 &      16.992  &      0.180  &      8.117  & -- &  2.222 \\ 
199   & SDSS J010724.76+133209.24 &      16.663  &      0.105  &      2.824  &  0.038188 &  2.868 \\ 
200   & SDSS J010731.41-004803.28 &      17.184  &      0.211  &      6.112  &  0.068678 &  2.513 \\ 
201   & SDSS J010739.51+144404.59 &      16.264  &      0.180  &      6.161  & -- &  3.035 \\ 
202   & SDSS J010747.66+152100.36 &      17.049  &      0.242  &      7.192  &  0.074395 &  2.785 \\ 
203   & SDSS J010751.48-002257.81 &      16.251  &      0.144  &     13.265  &  0.074019 &  2.278 \\ 
204   & SDSS J010755.75-002459.11 &      16.260  &      0.146  &      9.968  &  0.074615 &  3.081 \\ 
205   & SDSS J010806.26-005011.63 &      17.211  &      0.221  &      7.695  &  0.063503 &  2.560 \\ 
206   & SDSS J010807.36-102217.76 &      16.468  &      0.133  &      7.335  &  0.054706 &  2.777 \\ 
207   & SDSS J010827.48-000515.59 &      16.194  &      0.133  &     10.214  &  0.061425 &  1.960 \\ 
208   & SDSS J010838.11+001631.26 &      16.871  &      0.108  &      6.586  &  0.043931 &  2.187 \\ 
209   & SDSS J010857.62+151000.48 &      16.762  &      0.369  &     13.447  &  0.030607 &  2.503 \\ 
210   & SDSS J010907.92+010715.52 &      16.609  &      0.096  &     11.773  &  0.003955 &  2.467 \\ 
211   & SDSS J010933.07-083749.51 &      16.991  &      0.198  &     10.361  &  0.053859 &  2.454 \\ 
212   & SDSS J010939.01+005950.45 &      17.252  &      0.122  &      4.554  &  0.092890 &  2.696 \\ 
213   & SDSS J010939.74-003803.55 &      16.909  &      0.133  &      3.590  &  0.045516 &  2.735 \\ 
214   & SDSS J010946.70+134411.76 &      17.023  &      0.143  &      9.673  &  0.075411 &  3.073 \\ 
215   & SDSS J010947.23+001010.50 &      16.922  &      0.095  &      5.702  &  0.045404 &  2.914 \\ 
216   & SDSS J011018.91+000748.41 &      16.394  &      0.090  &      6.626  &  0.065735 &  3.292 \\ 
217   & SDSS J011040.77+001628.12 &      16.627  &      0.096  &      8.340  &  0.045196 &  2.110 \\ 
218   & SDSS J011058.05+001634.07 &      17.105  &      0.096  &      3.722  &  0.065397 &  3.032 \\ 
219   & SDSS J011101.63-011427.96 &      16.668  &      0.302  &      7.510  &  0.078084 &  3.251 \\ 
220   & SDSS J011115.76-002721.42 &      16.088  &      0.096  &     15.630  &  0.017760 &  2.084 \\ 
221   & SDSS J011132.71+152919.68 &      17.071  &      0.301  &      6.730  &  0.059788 &  3.112 \\ 
222   & SDSS J011157.79+002434.21 &      17.389  &      0.108  &      3.985  &  0.043769 &  2.876 \\ 
223   & SDSS J011206.67+144946.20 &      16.348  &      0.166  &      6.861  &  0.042398 &  2.089 \\ 
224   & SDSS J011207.75-010002.37 &      16.393  &      0.244  &      7.126  &  0.012443 &  2.383 \\ 
225   & SDSS J011225.34+135827.48 &      16.215  &      0.134  &      8.803  &  0.053192 &  2.206 \\ 
226   & SDSS J011233.19+143332.04 &      17.622  &      0.171  &      4.803  &  0.092866 &  3.159 \\ 
227   & SDSS J011244.80+003935.12 &      16.483  &      0.120  &      9.832  &  0.064710 &  1.870 \\ 
228   & SDSS J011254.91+134932.16 &      16.478  &      0.101  &      6.863  &  0.057909 &  2.472 \\ 
229   & SDSS J011320.18-083630.67 &      16.676  &      0.203  &     10.334  &  0.042560 &  2.224 \\ 
230   & SDSS J011355.46+002442.90 &      16.650  &      0.113  &     10.294  &  0.046431 &  1.902 \\ 
231   & SDSS J011414.56+134655.92 &      17.146  &      0.119  &     10.083  &  0.061607 &  2.610 \\ 
232   & SDSS J011425.03+134309.84 &      16.050  &      0.118  &      7.720  &  0.061212 &  3.278 \\ 
233   & SDSS J011434.32-002903.58 &      16.223  &      0.117  &     10.085  &  0.077006 &  2.356 \\ 
234   & SDSS J011549.44-003427.37 &      16.997  &      0.112  &     10.296  &  0.091181 &  2.207 \\ 
235   & SDSS J011554.07-010205.74 &      17.532  &      0.145  &      7.285  &  0.072887 &  2.063 \\ 
236   & SDSS J011554.89-093758.93 &      16.221  &      0.141  &     12.975  & -- &  2.275 \\ 
237   & SDSS J011620.92-005440.87 &      17.138  &      0.146  &     13.544  & -- &  2.013 \\ 
238   & SDSS J011637.36-004903.88 &      17.354  &      0.143  &      5.399  &  0.116070 &  1.894 \\ 
239   & SDSS J011716.68+142541.88 &      16.648  &      0.134  &      9.131  &  0.060092 &  2.500 \\ 
240   & SDSS J011724.60-010356.08 &      16.415  &      0.146  &     11.799  &  0.046059 &  3.262 \\ 
241   & SDSS J011913.77-091731.74 &      17.631  &      0.161  &      6.560  &  0.131923 &  2.496 \\ 
242   & SDSS J011930.16+010228.71 &      16.948  &      0.108  &      6.757  &  0.045011 &  3.040 \\ 
243   & SDSS J011937.12-090253.66 &      16.184  &      0.166  &      9.833  &  0.065793 &  2.897 \\ 
244   & SDSS J011953.58-005330.33 &      18.304  &      0.133  &      6.375  & -- &  2.079 \\ 
245   & SDSS J012022.51-084106.39 &      16.868  &      0.156  &     10.083  &  0.056046 &  2.657 \\ 
246   & SDSS J012029.08-002043.01 &      16.464  &      0.145  &     10.004  & -- &  2.278 \\ 
247   & SDSS J012030.50+001247.89 &      17.815  &      0.135  &      7.563  &  0.104208 &  1.978 \\ 
248   & SDSS J012031.51+005025.56 &      17.345  &      0.110  &      4.342  &  0.076305 &  2.845 \\ 
249   & SDSS J012229.78-002052.07 &      16.695  &      0.214  &      9.502  &  0.045830 &  1.921 \\ 
250   & SDSS J012236.76-095407.81 &      17.509  &      0.149  &      7.219  &  0.130443 &  2.175 \\ 
251   & SDSS J012248.19-104442.00 &      17.423  &      0.149  &     11.561  &  0.050448 &  2.101 \\ 
252   & SDSS J012250.61-103620.52 &      16.509  &      0.125  &      7.272  &  0.051331 &  3.177 \\ 
253   & SDSS J012328.60+005521.82 &      17.894  &      0.114  &      5.425  &  0.107580 &  2.525 \\ 
254   & SDSS J012329.40+003407.84 &      17.049  &      0.124  &      4.712  &  0.067239 &  1.914 \\ 
255   & SDSS J012347.52+141434.08 &      16.587  &      0.142  &     12.059  &  0.073012 &  2.883 \\ 
256   & SDSS J012415.07+003551.78 &      16.631  &      0.111  &      9.714  &  0.079248 &  2.372 \\ 
257   & SDSS J012435.47-002415.28 &      16.956  &      0.107  &      6.625  &  0.077213 &  3.332 \\ 
258   & SDSS J012437.08+150938.88 &      17.138  &      0.167  &      7.985  &  0.125878 &  2.463 \\ 
259   & SDSS J012529.13-000326.32 &      16.349  &      0.126  &      6.466  &  0.021017 &  3.053 \\ 
260   & SDSS J012529.76-004213.51 &      16.170  &      0.113  &      8.434  &  0.018160 &  2.471 \\ 
261   & SDSS J012538.97-005832.67 &      17.970  &      0.120  &      9.608  & -- &  2.056 \\ 
262   & SDSS J012556.76-095221.21 &      16.817  &      0.134  &      5.345  &  0.042408 &  3.204 \\ 
263   & SDSS J012604.92+001856.46 &      19.734  &      0.136  &      2.970  &  0.006468 &  1.893 \\ 
264   & SDSS J012610.17-104020.28 &      17.517  &      0.111  &      7.774  &  0.142515 &  2.057 \\ 
265   & SDSS J012614.83-095939.55 &      17.770  &      0.147  &      9.343  &  0.076567 &  2.069 \\ 
266   & SDSS J012634.00+141202.52 &      16.232  &      0.131  &      8.578  &  0.055020 &  2.978 \\ 
267   & SDSS J012639.81+141202.88 &      16.771  &      0.122  &      9.963  &  0.055979 &  2.446 \\ 
268   & SDSS J012648.64+143017.28 &      16.869  &      0.137  &     15.952  &  0.036615 &  1.877 \\ 
269   & SDSS J012716.12-085630.70 &      16.065  &      0.135  &     14.177  &  0.017918 &  2.583 \\ 
270   & SDSS J012738.23+142119.80 &      16.725  &      0.111  &      8.698  &  0.072293 &  2.568 \\ 
271   & SDSS J012748.22+134003.04 &      18.034  &      0.160  &      4.197  & -- &  2.298 \\ 
272   & SDSS J012836.26-002351.57 &      17.468  &      0.124  &      4.025  &  0.102192 &  2.704 \\ 
273   & SDSS J012856.52+003759.53 &      16.554  &      0.099  &      6.110  &  0.023688 &  2.905 \\ 
274   & SDSS J012910.63+134250.40 &      17.331  &      0.177  &      5.305  &  0.107844 &  3.411 \\ 
275   & SDSS J012918.92-010258.42 &      18.373  &      0.102  &      8.539  & -- &  2.054 \\ 
276   & SDSS J012927.55+011030.75 &      17.866  &      0.071  &      4.065  &  0.086836 &  2.007 \\ 
277   & SDSS J012951.21+145737.44 &      17.345  &      0.131  &      7.469  &  0.029095 &  2.071 \\ 
278   & SDSS J013000.67+132851.96 &      18.192  &      0.177  &      6.479  &  0.121111 &  2.272 \\ 
279   & SDSS J013038.16+000653.57 &      16.607  &      0.140  &      8.446  &  0.079685 &  3.140 \\ 
280   & SDSS J013040.38-011226.43 &      18.175  &      0.118  &      4.065  & -- &  3.078 \\ 
281   & SDSS J013044.47+002302.65 &      16.855  &      0.093  &      6.163  &  0.078092 &  3.169 \\ 
282   & SDSS J013049.05-094358.58 &      17.407  &      0.140  &      3.524  &  0.101617 &  3.132 \\ 
283   & SDSS J013112.43-003638.90 &      17.611  &      0.143  &      4.818  &  0.015379 &  2.215 \\ 
284   & SDSS J013121.81-003543.43 &      16.132  &      0.145  &      8.065  &  0.044649 &  3.124 \\ 
285   & SDSS J013126.37-002714.86 &      16.249  &      0.146  &      6.930  &  0.018503 &  2.991 \\ 
286   & SDSS J013154.60+135315.72 &      16.723  &      0.185  &      5.622  &  0.045526 &  3.354 \\ 
287   & SDSS J013210.99-103311.52 &      16.066  &      0.148  &     16.948  &  0.020227 &  2.382 \\ 
288   & SDSS J013214.66-090635.24 &      16.073  &      0.118  &      8.183  &  0.017714 &  2.626 \\ 
289   & SDSS J013224.79+010341.32 &      17.974  &      0.097  &      5.425  &  0.079159 &  3.038 \\ 
290   & SDSS J013239.04+140450.16 &      16.947  &      0.242  &     15.030  &  0.022915 &  2.202 \\ 
291   & SDSS J013253.06-001312.70 &      16.945  &      0.113  &      4.368  &  0.093777 &  2.230 \\ 
292   & SDSS J013256.73-011115.50 &      18.087  &      0.110  &      5.583  &  0.173200 &  2.970 \\ 
293   & SDSS J013301.27-101949.44 &      16.950  &      0.139  &      8.593  &  0.079377 &  2.235 \\ 
294   & SDSS J013357.70+152234.33 &      18.274  &      0.184  &      6.044  & -- &  2.271 \\ 
295   & SDSS J013413.92-005131.88 &      17.689  &      0.123  &      3.206  &  0.068099 &  3.042 \\ 
296   & SDSS J013453.49+144255.80 &      16.203  &      0.207  &      9.593  &  0.062259 &  2.777 \\ 
297   & SDSS J013516.51+000723.71 &      17.176  &      0.100  &     10.110  &  0.077171 &  1.898 \\ 
298   & SDSS J013529.83-091900.04 &      17.452  &      0.113  &      6.667  &  0.109776 &  2.917 \\ 
299   & SDSS J013647.10-093935.60 &      16.872  &      0.099  &      6.203  & -- &  2.346 \\ 
300   & SDSS J013658.46-002358.50 &      16.017  &      0.112  &     12.603  &  0.055984 &  2.836 \\ 
301   & SDSS J013703.12+001344.34 &      17.665  &      0.132  &      5.423  &  0.082426 &  3.348 \\ 
302   & SDSS J013735.52-000806.76 &      15.971  &      0.122  &      8.696  &  0.072331 &  2.460 \\ 
303   & SDSS J013819.15+003240.59 &      17.722  &      0.168  &      3.115  &  0.052837 &  2.239 \\ 
304   & SDSS J014015.45+004953.31 &      16.461  &      0.124  &      8.802  &  0.059063 &  2.662 \\ 
305   & SDSS J014016.46+145203.30 &      16.317  &      0.211  &      9.766  & -- &  2.241 \\ 
306   & SDSS J014046.80+002841.86 &      16.620  &      0.181  &      5.663  &  0.069292 &  3.074 \\ 
307   & SDSS J014114.11-102133.12 &      17.846  &      0.097  &      5.900  &  0.127732 &  2.083 \\ 
308   & SDSS J014142.98-010208.08 &      16.697  &      0.105  &      5.305  &  0.043674 &  2.232 \\ 
309   & SDSS J014215.00+000221.60 &      16.263  &      0.120  &      8.765  &  0.055503 &  2.587 \\ 
310   & SDSS J014257.21+001235.07 &      17.160  &      0.120  &      8.658  &  0.093078 &  2.161 \\ 
311   & SDSS J014302.90+144100.24 &      18.138  &      0.175  &      5.240  &  0.123053 &  2.843 \\ 
312   & SDSS J014350.57-002905.90 &      18.606  &      0.123  &      3.735  & -- &  2.349 \\ 
313   & SDSS J014413.60-080815.54 &      17.192  &      0.104  &      5.900  &  0.084540 &  2.195 \\ 
314   & SDSS J014427.72-000838.72 &      16.808  &      0.106  &     12.126  &  0.043059 &  2.270 \\ 
315   & SDSS J014431.05+145210.20 &      17.709  &      0.167  &      9.805  &  0.171037 &  2.190 \\ 
316   & SDSS J014509.93+133823.64 &      16.931  &      0.237  &     11.215  &  0.054765 &  2.114 \\ 
317   & SDSS J014527.57-004432.11 &      16.427  &      0.121  &      6.771  &  0.040266 &  2.151 \\ 
318   & SDSS J014613.41-003156.37 &      17.312  &      0.126  &      8.500  &  0.083272 &  2.313 \\ 
319   & SDSS J014625.24-005150.25 &      16.027  &      0.132  &      8.631  &  0.042467 &  3.473 \\ 
320   & SDSS J014643.89-093113.72 &      16.249  &      0.098  &      7.391  &  0.051968 &  3.183 \\ 
321   & SDSS J014700.81-004937.54 &      16.417  &      0.127  &      4.409  &  0.055433 &  2.942 \\ 
322   & SDSS J014705.54+002730.08 &      16.463  &      0.122  &     10.335  &  0.092968 &  2.096 \\ 
323   & SDSS J014713.41+135810.20 &      16.145  &      0.200  &     10.054  &  0.071364 &  1.992 \\ 
324   & SDSS J014714.01-082744.92 &      16.277  &      0.115  &      5.768  &  0.051162 &  3.349 \\ 
325   & SDSS J014727.57-010751.72 &      16.736  &      0.121  &      5.293  & -- &  2.005 \\ 
326   & SDSS J014744.64+010049.86 &      16.293  &      0.101  &     10.783  &  0.079092 &  2.459 \\ 
327   & SDSS J014745.04-085220.67 &      16.130  &      0.114  &     12.710  &  0.073398 &  2.574 \\ 
328   & SDSS J014750.56-100022.68 &      16.014  &      0.133  &     13.567  &  0.017428 &  2.143 \\ 
329   & SDSS J014754.98+011339.12 &      17.286  &      0.093  &      5.372  & -- &  3.305 \\ 
330   & SDSS J014801.92-004909.37 &      16.331  &      0.135  &      9.901  &  0.042931 &  1.958 \\ 
331   & SDSS J014828.57+005606.90 &      18.132  &      0.105  &      2.256  & -- &  2.901 \\ 
332   & SDSS J014830.14-001245.79 &      17.677  &      0.126  &      6.427  &  0.018504 &  2.366 \\ 
333   & SDSS J014830.57-000346.46 &      16.468  &      0.134  &      5.120  &  0.018055 &  3.290 \\ 
334   & SDSS J014846.70+003205.51 &      16.797  &      0.136  &      6.969  &  0.082763 &  2.505 \\ 
335   & SDSS J014931.39-095550.44 &      16.297  &      0.169  &     10.572  &  0.086045 &  3.261 \\ 
336   & SDSS J015001.22+150415.24 &      16.652  &      0.163  &      7.484  &  0.066722 &  3.050 \\ 
337   & SDSS J015007.89+001313.39 &      16.481  &      0.145  &      4.962  &  0.090875 &  2.751 \\ 
338   & SDSS J015023.11-001434.49 &      17.239  &      0.123  &      4.633  &  0.088280 &  2.359 \\ 
339   & SDSS J015041.16-100202.76 &      16.112  &      0.130  &      6.811  &  0.050677 &  2.279 \\ 
340   & SDSS J015103.93-091403.01 &      17.930  &      0.097  &      7.694  &  0.058612 &  2.118 \\ 
341   & SDSS J015112.87+145532.72 &      16.322  &      0.170  &      8.392  & -- &  2.860 \\ 
342   & SDSS J015112.93-004359.48 &      16.163  &      0.107  &     10.944  &  0.042263 &  1.920 \\ 
343   & SDSS J015132.73+124158.56 &      16.918  &      0.234  &     14.620  &  0.020496 &  2.649 \\ 
344   & SDSS J015212.69+142727.72 &      16.494  &      0.188  &      9.989  &  0.069835 &  2.767 \\ 
345   & SDSS J015212.74-001457.36 &      17.450  &      0.129  &      5.740  &  0.058633 &  2.613 \\ 
346   & SDSS J015231.70-100314.04 &      16.018  &      0.094  &     14.716  &  0.052274 &  2.768 \\ 
347   & SDSS J015238.71+135154.00 &      16.631  &      0.300  &      6.795  &  0.063954 &  2.343 \\ 
348   & SDSS J015300.26+005035.19 &      17.217  &      0.093  &      5.385  &  0.082744 &  2.238 \\ 
349   & SDSS J015301.51-010841.56 &      16.725  &      0.108  &     13.341  &  0.060854 &  2.685 \\ 
350   & SDSS J015310.44+142817.94 &      16.571  &      0.204  &      5.371  & -- &  2.826 \\ 
351   & SDSS J015325.63-004743.16 &      16.997  &      0.123  &      8.119  &  0.059416 &  2.260 \\ 
352   & SDSS J015337.32+000305.66 &      17.111  &      0.127  &      7.761  &  0.089178 &  2.502 \\ 
353   & SDSS J015337.53+002446.62 &      18.263  &      0.157  &      4.303  &  0.114857 &  2.952 \\ 
354   & SDSS J015343.70-094020.35 &      16.404  &      0.091  &      6.771  &  0.051858 &  2.716 \\ 
355   & SDSS J015355.12-005017.79 &      17.150  &      0.117  &      4.567  &  0.081847 &  1.994 \\ 
356   & SDSS J015420.50+003906.45 &      16.711  &      0.108  &      4.791  & -- &  2.584 \\ 
357   & SDSS J015443.56-091639.54 &      16.520  &      0.078  &      5.728  &  0.042733 &  2.598 \\ 
358   & SDSS J015446.29+010320.80 &      16.489  &      0.114  &     10.927  &  0.081780 &  3.059 \\ 
359   & SDSS J015453.23-002621.84 &      17.003  &      0.121  &      8.038  &  0.091116 &  2.062 \\ 
360   & SDSS J015516.24-091630.57 &      16.767  &      0.072  &      6.850  &  0.053503 &  2.932 \\ 
361   & SDSS J015517.80+143416.68 &      17.665  &      0.182  &      4.488  &  0.134951 &  3.040 \\ 
362   & SDSS J015540.89+001245.35 &      17.673  &      0.124  &      6.822  &  0.046209 &  2.589 \\ 
363   & SDSS J015542.31+011437.67 &      17.272  &      0.117  &      5.107  & -- &  2.044 \\ 
364   & SDSS J015604.48+003124.85 &      17.215  &      0.127  &      3.669  &  0.059230 &  3.056 \\ 
365   & SDSS J015610.92+140934.20 &      16.621  &      0.215  &      6.625  &  0.081918 &  2.865 \\ 
366   & SDSS J015656.18+004325.09 &      16.726  &      0.112  &      2.785  &  0.041787 &  3.295 \\ 
367   & SDSS J015731.17-083655.80 &      16.977  &      0.095  &      8.949  &  0.082233 &  2.890 \\ 
368   & SDSS J015813.03+133312.24 &      17.399  &      0.198  &     13.566  &  0.015150 &  2.320 \\ 
369   & SDSS J015840.46-001454.82 &      16.753  &      0.099  &      7.087  &  0.080996 &  2.008 \\ 
370   & SDSS J015950.97+005616.52 &      16.241  &      0.099  &      5.781  &  0.059779 &  2.426 \\ 
371   & SDSS J020002.61+002145.96 &      17.838  &      0.108  &      6.796  &  0.092305 &  2.174 \\ 
372   & SDSS J020004.65-010027.57 &      17.084  &      0.095  &     15.623  &  0.040223 &  1.941 \\ 
373   & SDSS J020013.93+130313.29 &      17.051  &      0.251  &      7.179  & -- &  2.297 \\ 
374   & SDSS J020026.44+140027.72 &      18.140  &      0.270  &      3.537  &  0.075373 &  2.388 \\ 
375   & SDSS J020031.94+000237.31 &      16.879  &      0.125  &      7.602  &  0.079459 &  3.310 \\ 
376   & SDSS J020036.12+010539.37 &      17.008  &      0.105  &     10.411  &  0.050322 &  1.893 \\ 
377   & SDSS J020104.12+144203.60 &      16.192  &      0.206  &     19.875  &  0.015246 &  2.313 \\ 
378   & SDSS J020105.37-003428.09 &      16.974  &      0.102  &      7.708  &  0.045635 &  2.377 \\ 
379   & SDSS J020106.45-003905.45 &      16.706  &      0.103  &      7.432  &  0.042917 &  2.155 \\ 
380   & SDSS J020109.52+004729.69 &      16.216  &      0.090  &     10.993  &  0.059718 &  2.453 \\ 
381   & SDSS J020130.66-011547.74 &      16.534  &      0.126  &      5.015  &  0.062927 &  2.712 \\ 
382   & SDSS J020135.13-091548.63 &      18.217  &      0.093  &      6.202  &  0.136337 &  2.370 \\ 
383   & SDSS J020211.76-083715.85 &      17.900  &      0.097  &      5.253  &  0.034985 &  1.948 \\ 
384   & SDSS J020249.94+143114.16 &      16.015  &      0.197  &      5.001  &  0.031984 &  2.736 \\ 
385   & SDSS J020309.98+124112.48 &      16.971  &      0.341  &     10.556  &  0.063157 &  2.045 \\ 
386   & SDSS J020335.16+004704.85 &      16.290  &      0.098  &      6.943  &  0.061522 &  2.301 \\ 
387   & SDSS J020345.45-085249.11 &      16.175  &      0.092  &     11.283  &  0.048874 &  1.860 \\ 
388   & SDSS J020416.72-085207.60 &      17.051  &      0.093  &     10.201  &  0.064605 &  2.255 \\ 
389   & SDSS J020447.18+005006.34 &      16.480  &      0.086  &     12.709  &  0.020052 &  2.439 \\ 
390   & SDSS J020522.94+140924.84 &      16.390  &      0.300  &     12.843  &  0.086290 &  1.998 \\ 
391   & SDSS J020524.98-003319.88 &      16.548  &      0.105  &      5.122  &  0.041935 &  3.281 \\ 
392   & SDSS J020541.13-005049.74 &      17.645  &      0.119  &      5.754  &  0.138085 &  2.300 \\ 
393   & SDSS J020600.16-004531.14 &      17.733  &      0.120  &      9.504  &  0.043529 &  2.411 \\ 
394   & SDSS J020605.37+005052.27 &      17.067  &      0.098  &     11.548  &  0.042204 &  2.033 \\ 
395   & SDSS J020605.40+002540.35 &      17.354  &      0.096  &      7.220  &  0.114785 &  2.726 \\ 
396   & SDSS J020620.49+003701.77 &      16.739  &      0.104  &     10.387  &  0.041785 &  2.113 \\ 
397   & SDSS J020626.47-080212.58 &      16.768  &      0.088  &      8.329  &  0.077634 &  1.980 \\ 
398   & SDSS J020627.02+003804.98 &      17.083  &      0.104  &      5.398  &  0.041349 &  2.736 \\ 
399   & SDSS J020638.44+003928.59 &      17.588  &      0.105  &     11.548  &  0.042428 &  2.437 \\ 
400   & SDSS J020649.10+121826.28 &      16.584  &      0.853  &      5.568  &  0.064877 &  3.184 \\ 
401   & SDSS J020658.68+121136.90 &      17.196  &      0.754  &      8.154  & -- &  2.291 \\ 
402   & SDSS J020701.27-002016.60 &      16.705  &      0.115  &      8.090  &  0.075511 &  2.220 \\ 
403   & SDSS J020750.06+005222.99 &      17.177  &      0.098  &      7.154  &  0.041107 &  2.829 \\ 
404   & SDSS J020812.52+003602.89 &      17.369  &      0.105  &      5.661  &  0.066606 &  2.278 \\ 
405   & SDSS J020813.44+000418.33 &      18.149  &      0.101  &      5.253  &  0.146611 &  3.166 \\ 
406   & SDSS J020813.80+125725.92 &      17.533  &      0.377  &      5.900  &  0.060372 &  2.312 \\ 
407   & SDSS J020831.56+122020.40 &      17.045  &      0.833  &     13.063  &  0.035085 &  1.938 \\ 
408   & SDSS J020837.80+133728.56 &      16.976  &      0.343  &      6.557  &  0.049089 &  2.614 \\ 
409   & SDSS J020901.94-083334.38 &      16.626  &      0.086  &      6.586  &  0.040577 &  2.320 \\ 
410   & SDSS J020925.08+002357.88 &      16.878  &      0.099  &      6.044  &  0.061640 &  2.537 \\ 
411   & SDSS J020925.84+122120.88 &      16.697  &      1.012  &      6.664  &  0.060959 &  3.360 \\ 
412   & SDSS J020936.09+010528.03 &      16.410  &      0.110  &      3.405  &  0.023431 &  3.027 \\ 
413   & SDSS J020944.54+121807.56 &      16.088  &      1.054  &      8.603  &  0.059499 &  2.940 \\ 
414   & SDSS J021016.96-004057.64 &      16.851  &      0.122  &      6.494  &  0.072344 &  2.527 \\ 
415   & SDSS J021019.68-074330.18 &      17.442  &      0.092  &      8.381  &  0.092133 &  2.854 \\ 
416   & SDSS J021051.98+140634.56 &      17.326  &      0.329  &     10.611  &  0.047468 &  2.350 \\ 
417   & SDSS J021059.30+122144.64 &      17.019  &      0.835  &     11.373  &  0.044764 &  2.578 \\ 
418   & SDSS J021127.26-095029.76 &      17.498  &      0.104  &     12.050  &  0.019120 &  2.434 \\ 
419   & SDSS J021134.38-090152.62 &      17.378  &      0.083  &      4.527  & -- &  2.161 \\ 
420   & SDSS J021245.04+010453.07 &      16.906  &      0.123  &      9.251  &  0.101809 &  2.357 \\ 
421   & SDSS J021349.29+135035.88 &      16.368  &      0.484  &      3.972  &  0.037576 &  2.920 \\ 
422   & SDSS J021408.85-090048.85 &      17.174  &      0.085  &      6.836  &  0.069656 &  2.096 \\ 
423   & SDSS J021419.27+135611.04 &      16.152  &      0.475  &      6.361  &  0.039728 &  2.725 \\ 
424   & SDSS J021422.68+142947.04 &      17.763  &      0.339  &      7.393  &  0.062748 &  2.452 \\ 
425   & SDSS J021430.45+134236.00 &      16.455  &      0.476  &      6.836  &  0.069588 &  3.088 \\ 
426   & SDSS J021509.38-004213.14 &      17.637  &      0.146  &     11.590  &  0.041663 &  2.801 \\ 
427   & SDSS J021529.92-080338.30 &      17.232  &      0.125  &      9.212  &  0.114260 &  2.389 \\ 
428   & SDSS J021542.64+135551.45 &      16.569  &      0.405  &     12.935  &  0.060098 &  2.735 \\ 
429   & SDSS J021605.23-073452.57 &      17.825  &      0.100  &      3.959  &  0.056501 &  2.511 \\ 
430   & SDSS J021652.60-082807.64 &      20.384  &      0.128  &      2.798  &  0.016434 &  1.938 \\ 
431   & SDSS J021705.38+005222.79 &      17.956  &      0.136  &      6.704  & -- &  2.045 \\ 
432   & SDSS J021717.04-002518.65 &      16.381  &      0.130  &      7.088  &  0.040887 &  2.330 \\ 
433   & SDSS J021749.51+003416.82 &      17.380  &      0.156  &      3.947  &  0.067667 &  3.051 \\ 
434   & SDSS J021905.37+005158.84 &      16.972  &      0.134  &      6.071  &  0.120800 &  3.197 \\ 
435   & SDSS J021916.27-094706.72 &      16.890  &      0.097  &      7.641  &  0.089373 &  3.073 \\ 
436   & SDSS J021925.32-080302.16 &      17.700  &      0.094  &      5.675  &  0.108802 &  2.935 \\ 
437   & SDSS J021934.92-002432.19 &      17.887  &      0.133  &      2.917  &  0.025932 &  2.768 \\ 
438   & SDSS J021952.69-095621.93 &      17.949  &      0.105  &      5.938  & -- &  1.889 \\ 
439   & SDSS J022028.19-091916.32 &      17.302  &      0.091  &      9.795  & -- &  1.862 \\ 
440   & SDSS J022041.16-083946.98 &      17.154  &      0.084  &      8.936  &  0.112258 &  3.399 \\ 
441   & SDSS J022055.94-073010.22 &      16.385  &      0.102  &     11.429  &  0.067758 &  1.804 \\ 
442   & SDSS J022120.76-085924.07 &      17.211  &      0.089  &      5.265  &  0.088209 &  3.243 \\ 
443   & SDSS J022155.42-011547.24 &      18.002  &      0.127  &      5.253  & -- &  2.000 \\ 
444   & SDSS J022218.57-094118.13 &      16.496  &      0.084  &      5.608  &  0.069053 &  3.136 \\ 
445   & SDSS J022245.46+010202.37 &      17.120  &      0.132  &      5.913  & -- &  3.184 \\ 
446   & SDSS J022306.74+001240.73 &      17.180  &      0.149  &      8.632  &  0.058155 &  2.007 \\ 
447   & SDSS J022321.72-090125.03 &      16.353  &      0.139  &      9.594  &  0.054639 &  2.781 \\ 
448   & SDSS J022333.00+000212.05 &      17.423  &      0.151  &      6.718  &  0.070121 &  2.225 \\ 
449   & SDSS J022401.34+001508.05 &      16.708  &      0.164  &     17.128  &  0.133183 &  2.186 \\ 
450   & SDSS J022420.85-085517.83 &      17.535  &      0.141  &      8.605  &  0.056406 &  2.643 \\ 
451   & SDSS J022505.78-002456.18 &      17.866  &      0.121  &      5.055  &  0.091842 &  2.698 \\ 
452   & SDSS J022511.01-090739.39 &      16.801  &      0.123  &      5.623  &  0.051863 &  2.088 \\ 
453   & SDSS J022546.68-010711.31 &      16.282  &      0.126  &     10.005  &  0.041541 &  2.515 \\ 
454   & SDSS J022556.13-004842.92 &      17.461  &      0.116  &      5.030  &  0.058797 &  3.056 \\ 
455   & SDSS J022623.11-002930.75 &      17.671  &      0.128  &      8.171  &  0.021201 &  2.079 \\ 
456   & SDSS J022625.36-000107.29 &      17.035  &      0.129  &      8.591  &  0.073110 &  3.283 \\ 
457   & SDSS J022636.57+003856.01 &      16.291  &      0.125  &     23.058  &  0.040923 &  2.475 \\ 
458   & SDSS J022645.98-080741.80 &      16.846  &      0.104  &      3.868  &  0.038964 &  2.617 \\ 
459   & SDSS J022709.81-081818.36 &      17.526  &      0.108  &      5.082  &  0.058079 &  2.298 \\ 
460   & SDSS J022710.12-093047.41 &      16.761  &      0.107  &     15.412  &  0.027382 &  2.216 \\ 
461   & SDSS J022723.23-081811.08 &      17.655  &      0.107  &      3.301  &  0.047871 &  2.326 \\ 
462   & SDSS J022725.20-010334.38 &      16.011  &      0.128  &     18.909  &  0.005838 &  2.220 \\ 
463   & SDSS J022738.28-005144.07 &      17.235  &      0.134  &      7.548  &  0.096543 &  3.459 \\ 
464   & SDSS J022800.40-010131.29 &      17.230  &      0.134  &      7.984  &  0.067841 &  1.909 \\ 
465   & SDSS J022805.35-085531.58 &      17.567  &      0.109  &      4.620  &  0.110498 &  2.907 \\ 
466   & SDSS J022926.90-004208.31 &      16.059  &      0.127  &      6.705  &  0.059132 &  2.714 \\ 
467   & SDSS J022932.42-011207.56 &      16.843  &      0.123  &     12.960  &  0.085429 &  3.151 \\ 
468   & SDSS J023005.85-072032.06 &      16.127  &      0.102  &      4.660  &  0.058815 &  2.301 \\ 
469   & SDSS J023017.22+005611.51 &      16.059  &      0.100  &     30.645  &  0.005027 &  1.906 \\ 
470   & SDSS J023023.59-001305.42 &      17.453  &      0.098  &      9.594  &  0.043997 &  2.442 \\ 
471   & SDSS J023036.67-004925.30 &      16.414  &      0.120  &      3.511  &  0.038293 &  3.054 \\ 
472   & SDSS J023100.57+003810.54 &      18.090  &      0.081  &      5.028  &  0.098880 &  3.140 \\ 
473   & SDSS J023152.39-001647.45 &      16.139  &      0.096  &      7.694  &  0.048761 &  1.938 \\ 
474   & SDSS J023211.78+001326.52 &      16.733  &      0.103  &      6.559  &  0.054087 &  3.467 \\ 
475   & SDSS J023340.99-071922.80 &      17.017  &      0.116  &      4.329  &  0.076102 &  2.024 \\ 
476   & SDSS J023410.56-000006.42 &      16.507  &      0.093  &      8.379  &  0.050291 &  2.370 \\ 
477   & SDSS J023413.68+001118.53 &      16.983  &      0.092  &      5.398  &  0.054377 &  3.064 \\ 

478   & SDSS J023436.21-002451.84 &      16.245  &      0.084  &     10.017  &  0.050177 &  2.406 \\ 
479   & SDSS J023450.92+004025.94 &      16.557  &      0.082  &     12.734  &  0.035490 &  1.953 \\ 
480   & SDSS J023501.72-004354.64 &      16.585  &      0.101  &     10.522  &  0.050018 &  2.013 \\ 
481   & SDSS J023526.59+010428.30 &      17.263  &      0.096  &      4.724  &  0.093988 &  2.651 \\ 
482   & SDSS J023537.70+010154.15 &      16.103  &      0.103  &      6.348  &  0.067150 &  2.858 \\ 
483   & SDSS J023710.89+000043.89 &      16.817  &      0.125  &      5.424  &  0.048143 &  3.244 \\ 
484   & SDSS J023731.56-092921.73 &      17.123  &      0.111  &      4.012  &  0.082939 &  2.395 \\ 
485   & SDSS J023744.06-004332.82 &      16.241  &      0.122  &      5.400  &  0.037274 &  2.947 \\ 
486   & SDSS J023747.17+002418.23 &      16.333  &      0.114  &      7.667  & -- &  2.515 \\ 
487   & SDSS J023804.34-074616.42 &      16.383  &      0.097  &      9.819  &  0.053107 &  2.811 \\ 
488   & SDSS J023810.97+001040.14 &      16.207  &      0.127  &     12.617  & -- &  2.158 \\ 
489   & SDSS J023832.92-005202.87 &      16.878  &      0.106  &     13.370  &  0.039284 &  2.166 \\ 
490   & SDSS J023847.83+011321.14 &      16.112  &      0.129  &      4.778  &  0.022453 &  2.769 \\ 
491   & SDSS J023850.49-000150.71 &      16.686  &      0.116  &      5.451  &  0.074261 &  2.892 \\ 
492   & SDSS J023903.16-074825.27 &      16.783  &      0.087  &      7.127  &  0.024135 &  2.340 \\ 
493   & SDSS J023904.03-010633.30 &      16.718  &      0.116  &      8.499  &  0.054203 &  2.807 \\ 
494   & SDSS J023919.53-001334.28 &      17.272  &      0.092  &      4.355  &  0.054631 &  3.303 \\ 
495   & SDSS J023938.13-065859.48 &      16.216  &      0.086  &     14.484  &  0.023963 &  2.270 \\ 
496   & SDSS J023954.50-082405.12 &      16.178  &      0.096  &     11.642  & -- &  2.090 \\ 
497   & SDSS J024026.80+002154.52 &      17.688  &      0.128  &      4.685  &  0.046317 &  2.060 \\ 
498   & SDSS J024043.87+003137.25 &      16.109  &      0.140  &     15.204  &  0.046603 &  1.899 \\ 
499   & SDSS J024112.81-084908.79 &      16.595  &      0.099  &      5.478  &  0.054291 &  3.018 \\ 
500   & SDSS J024121.80+000329.29 &      18.165  &      0.110  &      2.838  & -- &  2.416 \\ 
501   & SDSS J024133.28+002305.39 &      16.490  &      0.124  &      6.624  &  0.041683 &  2.947 \\ 
502   & SDSS J024150.83-005026.51 &      16.299  &      0.128  &      5.702  &  0.037121 &  3.523 \\ 
503   & SDSS J024156.73-010150.05 &      16.810  &      0.120  &     15.123  &  0.044042 &  2.295 \\ 
504   & SDSS J024158.84-010336.14 &      16.823  &      0.120  &      6.111  &  0.043806 &  2.282 \\ 
505   & SDSS J024206.40-003929.05 &      16.551  &      0.123  &      5.187  &  0.051925 &  2.312 \\ 
506   & SDSS J024207.36+010108.18 &      16.788  &      0.164  &     12.103  &  0.046278 &  2.976 \\ 
507   & SDSS J024227.26+010214.38 &      16.243  &      0.150  &     11.099  &  0.045806 &  2.178 \\ 
508   & SDSS J024352.96-003703.11 &      16.597  &      0.135  &     13.977  &  0.030503 &  1.949 \\ 
509   & SDSS J024401.48+001034.69 &      16.232  &      0.122  &      5.794  &  0.022665 &  2.171 \\ 
510   & SDSS J024433.36-072537.30 &      17.014  &      0.114  &      7.734  &  0.100805 &  2.819 \\ 
511   & SDSS J024510.58+001042.48 &      16.806  &      0.113  &      8.579  &  0.080868 &  3.319 \\ 
512   & SDSS J024556.35-010621.67 &      17.460  &      0.120  &      5.438  &  0.042595 &  2.777 \\ 
513   & SDSS J024603.37+001328.31 &      17.462  &      0.115  &     13.367  & -- &  2.860 \\ 
514   & SDSS J024634.44+002544.18 &      17.393  &      0.129  &      6.731  &  0.028297 &  2.489 \\ 
515   & SDSS J024644.80-084857.63 &      16.647  &      0.112  &      5.121  &  0.037297 &  2.717 \\ 
516   & SDSS J024655.87-001429.89 &      17.046  &      0.132  &      6.017  &  0.066383 &  2.622 \\ 
517   & SDSS J024700.18-000921.42 &      16.545  &      0.145  &     11.123  &  0.074758 &  2.509 \\ 
518   & SDSS J024714.20-073717.58 &      16.297  &      0.096  &      9.688  &  0.082607 &  2.296 \\ 
519   & SDSS J024815.60-074428.42 &      16.709  &      0.112  &      4.963  &  0.069814 &  2.401 \\ 
520   & SDSS J024835.35-083209.16 &      17.029  &      0.111  &      6.415  &  0.056350 &  2.418 \\ 
521   & SDSS J024852.73-002103.49 &      16.277  &      0.197  &     27.236  &  0.008936 &  1.908 \\ 
522   & SDSS J024910.51+002445.10 &      17.124  &      0.203  &      7.523  &  0.073519 &  2.605 \\ 
523   & SDSS J025035.64-073939.49 &      16.604  &      0.193  &     11.130  &  0.021976 &  2.179 \\ 
524   & SDSS J025054.28+004052.95 &      16.785  &      0.227  &      4.961  &  0.034267 &  3.193 \\ 
525   & SDSS J025059.16-071729.61 &      16.649  &      0.142  &     10.625  &  0.079555 &  1.845 \\ 
526   & SDSS J025116.87+001620.79 &      17.588  &      0.276  &      7.482  &  0.029249 &  1.982 \\ 
527   & SDSS J025122.84-073413.36 &      17.109  &      0.171  &      5.292  &  0.056935 &  2.296 \\ 
528   & SDSS J025207.20-080534.08 &      16.101  &      0.187  &      6.903  &  0.056868 &  2.978 \\ 
529   & SDSS J025317.65-004804.72 &      16.600  &      0.236  &     13.542  & -- &  2.256 \\ 
530   & SDSS J025332.18-080359.83 &      16.616  &      0.189  &      6.151  &  0.077268 &  2.990 \\ 
531   & SDSS J025334.56-001327.73 &      16.897  &      0.284  &      4.540  &  0.028815 &  2.178 \\ 
532   & SDSS J025337.20-085526.94 &      17.249  &      0.221  &      6.797  &  0.056609 &  2.357 \\ 
533   & SDSS J025402.13+002733.64 &      16.883  &      0.348  &      9.913  &  0.029109 &  2.357 \\ 
534   & SDSS J025418.07-085634.00 &      17.492  &      0.208  &      4.408  &  0.085488 &  2.107 \\ 
535   & SDSS J025447.44-084426.62 &      16.587  &      0.214  &      6.007  &  0.030477 &  2.214 \\ 
536   & SDSS J025500.52-083603.60 &      16.856  &      0.221  &     13.529  &  0.057549 &  2.333 \\ 
537   & SDSS J025503.21-003643.98 &      17.707  &      0.247  &      7.867  &  0.067547 &  2.011 \\ 
538   & SDSS J025518.00-001824.74 &      16.820  &      0.280  &      7.629  & -- &  2.340 \\ 
539   & SDSS J025532.52+000532.24 &      17.342  &      0.257  &      3.405  &  0.041347 &  2.793 \\ 
540   & SDSS J025546.46-005019.34 &      16.732  &      0.247  &      5.543  &  0.098840 &  2.434 \\ 
541   & SDSS J025741.88-004128.73 &      18.300  &      0.293  &      4.092  &  0.107405 &  2.847 \\ 
542   & SDSS J025835.88+000359.46 &      17.160  &      0.302  &      4.171  &  0.067591 &  2.746 \\ 
543   & SDSS J025907.20-001511.19 &      18.190  &      0.327  &      3.893  &  0.126857 &  2.526 \\ 
544   & SDSS J025918.20-000122.49 &      18.474  &      0.291  &      8.050  & -- &  1.914 \\ 
545   & SDSS J025942.67+000141.22 &      17.453  &      0.311  &      8.195  &  0.043073 &  2.030 \\ 
546   & SDSS J030024.02-010802.36 &      16.192  &      0.382  &      5.728  &  0.037392 &  2.486 \\ 
547   & SDSS J030037.20-083202.40 &      17.411  &      0.195  &      6.229  &  0.077585 &  2.287 \\ 
548   & SDSS J030144.19+011530.79 &      16.581  &      0.357  &      2.837  &  0.074675 &  2.944 \\ 
549   & SDSS J030233.16-084046.92 &      17.358  &      0.267  &      9.435  &  0.044153 &  2.366 \\ 
550   & SDSS J030400.52-004536.15 &      16.675  &      0.401  &      6.481  &  0.045049 &  2.885 \\ 
551   & SDSS J030434.03-062110.94 &      16.151  &      0.264  &      9.478  &  0.029773 &  2.209 \\ 
552   & SDSS J030443.41-002537.58 &      16.512  &      0.309  &      5.213  &  0.028799 &  3.042 \\ 
553   & SDSS J030545.81-071234.12 &      16.969  &      0.287  &      5.187  &  0.105381 &  2.134 \\ 
554   & SDSS J030555.27-080109.51 &      16.277  &      0.372  &     15.482  &  0.028438 &  2.411 \\ 
555   & SDSS J030644.61-002431.69 &      17.231  &      0.252  &      4.684  &  0.025199 &  2.311 \\ 
556   & SDSS J030734.48-010258.02 &      16.266  &      0.241  &      9.093  &  0.037465 &  3.254 \\ 
557   & SDSS J030804.58-082842.76 &      17.680  &      0.378  &      6.295  & -- &  1.795 \\ 
558   & SDSS J030824.36-080527.85 &      16.213  &      0.356  &      7.405  &  0.035456 &  3.303 \\ 
559   & SDSS J030837.45-071329.16 &      17.313  &      0.324  &     11.905  & -- &  2.256 \\ 
560   & SDSS J030854.57-074409.78 &      16.348  &      0.358  &      7.034  &  0.062825 &  2.312 \\ 
561   & SDSS J030903.57+005133.30 &      16.476  &      0.349  &     11.958  &  0.031406 &  2.525 \\ 
562   & SDSS J030907.88-083045.04 &      16.472  &      0.352  &      9.871  & -- &  2.879 \\ 
563   & SDSS J030916.17+004958.04 &      16.587  &      0.341  &      9.478  &  0.073171 &  3.072 \\ 
564   & SDSS J030921.60-002428.65 &      16.438  &      0.271  &      7.655  &  0.044855 &  2.544 \\ 
565   & SDSS J030925.75+002651.57 &      16.702  &      0.424  &     11.800  &  0.042813 &  2.077 \\ 
566   & SDSS J031022.34+002536.65 &      16.040  &      0.417  &     10.743  &  0.047946 &  2.545 \\ 
567   & SDSS J031048.67-064942.92 &      17.339  &      0.276  &      4.765  &  0.103742 &  3.185 \\ 
568   & SDSS J031049.53-004249.69 &      16.949  &      0.236  &      6.653  &  0.113689 &  2.036 \\ 
569   & SDSS J031057.72-074611.42 &      16.482  &      0.228  &     19.230  &  0.032895 &  2.135 \\ 
570   & SDSS J031121.43+003712.03 &      16.628  &      0.346  &      8.632  &  0.089920 &  2.691 \\ 
571   & SDSS J031201.08-002636.66 &      17.032  &      0.244  &      7.168  &  0.075848 &  2.206 \\ 
572   & SDSS J031327.88-001943.13 &      17.162  &      0.315  &     12.630  &  0.041497 &  2.524 \\ 
573   & SDSS J031410.94+010605.72 &      16.193  &      0.406  &      7.008  &  0.069715 &  2.988 \\ 
574   & SDSS J031432.80-010354.64 &      16.411  &      0.288  &      6.599  &  0.027803 &  3.052 \\ 
575   & SDSS J031434.20+003157.41 &      16.912  &      0.384  &     14.333  &  0.021077 &  1.921 \\ 
576   & SDSS J031458.00+002710.98 &      16.703  &      0.382  &      3.643  &  0.041512 &  2.790 \\ 
577   & SDSS J031525.72-060135.32 &      16.217  &      0.257  &      9.331  &  0.060246 &  2.365 \\ 
578   & SDSS J031552.70+003041.91 &      16.638  &      0.439  &      6.902  &  0.048150 &  2.123 \\ 
579   & SDSS J031701.08+002813.27 &      16.292  &      0.387  &     13.000  &  0.069069 &  2.211 \\ 
580   & SDSS J031802.56+000906.87 &      16.803  &      0.261  &      7.840  &  0.052719 &  2.032 \\ 
581   & SDSS J031817.44-080819.78 &      17.391  &      0.307  &      7.114  &  0.081806 &  2.509 \\ 
582   & SDSS J031829.56-060602.37 &      16.545  &      0.226  &      7.959  &  0.007702 &  2.283 \\ 
583   & SDSS J031830.12+010442.42 &      16.045  &      0.381  &     12.313  &  0.037173 &  2.950 \\ 
584   & SDSS J031834.05-002144.05 &      17.701  &      0.225  &      3.352  &  0.067184 &  2.991 \\ 
585   & SDSS J031845.64-061644.79 &      16.363  &      0.236  &     13.120  &  0.039811 &  2.433 \\ 
586   & SDSS J031855.41-080430.39 &      16.417  &      0.271  &     16.141  &  0.032924 &  2.009 \\ 
587   & SDSS J031921.16-062410.87 &      16.292  &      0.200  &     12.711  &  0.077248 &  2.612 \\ 
588   & SDSS J031928.03-065047.54 &      16.482  &      0.189  &     10.706  &  0.034878 &  1.995 \\ 
589   & SDSS J032025.47-003751.16 &      18.459  &      0.230  &      5.491  & -- &  1.756 \\ 
590   & SDSS J032054.19+003740.50 &      16.413  &      0.438  &      6.996  &  0.048559 &  2.231 \\ 
591   & SDSS J032106.12-071656.42 &      17.027  &      0.215  &     10.016  &  0.018029 &  1.813 \\ 
592   & SDSS J032212.79+005624.67 &      16.329  &      0.460  &     10.651  &  0.034114 &  2.000 \\ 
593   & SDSS J032226.78+010243.26 &      17.269  &      0.482  &      8.643  &  0.033075 &  2.440 \\ 
594   & SDSS J032232.78-000004.43 &      16.114  &      0.370  &     10.731  &  0.021802 &  2.495 \\ 
595   & SDSS J032323.64-011208.67 &      16.840  &      0.278  &      5.478  &  0.068164 &  3.329 \\ 
596   & SDSS J032329.64-062944.19 &      16.033  &      0.213  &      6.454  &  0.034078 &  2.797 \\ 
597   & SDSS J032339.36+002624.45 &      16.543  &      0.459  &      9.926  &  0.034790 &  2.559 \\ 
598   & SDSS J032352.99-003314.65 &      16.774  &      0.344  &      7.431  &  0.040906 &  1.977 \\ 
599   & SDSS J032400.98-004629.66 &      17.192  &      0.353  &      5.412  &  0.036629 &  2.054 \\ 
600   & SDSS J032431.92-011521.86 &      16.246  &      0.347  &      7.088  & -- &  2.834 \\ 
601   & SDSS J032504.03-010041.65 &      16.617  &      0.374  &      8.672  &  0.066911 &  2.428 \\ 
602   & SDSS J032508.32-003241.80 &      17.559  &      0.401  &      4.818  &  0.037551 &  2.471 \\ 
603   & SDSS J032518.64-003753.75 &      16.096  &      0.380  &      9.900  &  0.036099 &  3.168 \\ 
604   & SDSS J032543.89+000647.92 &      17.256  &      0.381  &      7.246  &  0.102153 &  3.154 \\ 
605   & SDSS J032614.50-001210.85 &      16.037  &      0.424  &      3.444  &  0.029667 &  2.652 \\ 
606   & SDSS J032627.40-002921.89 &      16.728  &      0.402  &      8.249  &  0.036715 &  2.083 \\ 
607   & SDSS J032746.48-005704.95 &      17.361  &      0.392  &      3.986  &  0.067060 &  2.020 \\ 
608   & SDSS J032946.27+005854.68 &      16.121  &      0.469  &      8.262  &  0.070998 &  3.313 \\ 
609   & SDSS J032950.83+000316.17 &      17.945  &      0.402  &     11.245  &  0.037131 &  2.012 \\ 
610   & SDSS J033017.68+002801.75 &      17.821  &      0.465  &      5.240  &  0.107657 &  2.929 \\ 
611   & SDSS J033100.07-062926.05 &      17.905  &      0.193  &      3.841  &  0.087711 &  2.779 \\ 
612   & SDSS J033100.64+010008.78 &      17.067  &      0.470  &      8.474  &  0.049651 &  2.756 \\ 
613   & SDSS J033124.50+004421.12 &      17.103  &      0.388  &      3.722  &  0.030858 &  2.652 \\ 
614   & SDSS J033143.39+004921.15 &      16.755  &      0.418  &      7.233  &  0.083507 &  2.809 \\ 
615   & SDSS J033201.99+011034.46 &      16.729  &      0.405  &      6.269  &  0.040707 &  2.650 \\ 
616   & SDSS J033215.64-000956.31 &      16.902  &      0.389  &     13.909  &  0.084669 &  2.943 \\ 
617   & SDSS J033257.26-004214.94 &      16.342  &      0.504  &      4.831  &  0.033217 &  3.183 \\ 
618   & SDSS J033328.65-000612.17 &      16.785  &      0.376  &     10.069  &  0.085046 &  2.915 \\ 
619   & SDSS J033440.17+010116.53 &      17.264  &      0.379  &      9.028  &  0.040856 &  2.413 \\ 
620   & SDSS J033502.47-073544.66 &      18.210  &      0.241  &      5.438  &  0.109271 &  2.596 \\ 
621   & SDSS J033507.44-072845.98 &      17.156  &      0.218  &      4.408  &  0.070954 &  3.484 \\ 
622   & SDSS J033512.45+010337.62 &      16.453  &      0.377  &      5.662  &  0.041165 &  3.112 \\ 
623   & SDSS J033537.56+002927.27 &      17.234  &      0.371  &      2.626  &  0.047736 &  2.831 \\ 
624   & SDSS J033549.10+004357.51 &      17.237  &      0.368  &      8.620  &  0.085319 &  1.838 \\ 
625   & SDSS J033604.60-005732.96 &      16.130  &      0.433  &      8.275  &  0.025771 &  2.302 \\ 
626   & SDSS J033621.36+001112.72 &      16.531  &      0.321  &      6.902  &  0.024217 &  2.940 \\ 
627   & SDSS J033623.01-005257.63 &      16.067  &      0.440  &      4.144  &  0.023549 &  3.478 \\ 
628   & SDSS J033725.22-001445.15 &      16.833  &      0.392  &     10.413  &  0.048306 &  2.751 \\ 
629   & SDSS J033858.15+000727.33 &      17.017  &      0.386  &      6.124  &  0.030551 &  2.706 \\ 
630   & SDSS J034208.47-052156.38 &      17.188  &      0.177  &      6.903  & -- &  2.543 \\ 
631   & SDSS J034337.65-063247.83 &      17.281  &      0.243  &      2.798  &  0.115014 &  3.010 \\ 
632   & SDSS J034409.53-072149.60 &      16.213  &      0.228  &     15.337  & -- &  2.098 \\ 
633   & SDSS J034413.24+002941.68 &      17.750  &      0.385  &      5.226  &  0.138525 &  2.173 \\ 
634   & SDSS J034426.16-054209.64 &      17.464  &      0.224  &      2.653  &  0.027900 &  2.648 \\ 
635   & SDSS J034500.57+000607.69 &      16.264  &      0.501  &      5.926  & -- &  3.031 \\ 
636   & SDSS J034533.38-010249.23 &      16.942  &      0.523  &      9.595  &  0.036577 &  2.343 \\ 
637   & SDSS J034547.97-000025.54 &      16.119  &      0.722  &      6.321  &  0.035975 &  2.688 \\ 
638   & SDSS J034634.11-005842.22 &      16.609  &      0.717  &     10.042  & -- &  2.560 \\ 
639   & SDSS J034831.23-005514.15 &      17.080  &      0.674  &     10.229  & -- &  1.989 \\ 
640   & SDSS J034857.49+004643.27 &      17.937  &      0.729  &      5.042  & -- &  2.608 \\ 
641   & SDSS J034946.15+000931.87 &      17.249  &      0.857  &      8.104  & -- &  3.200 \\ 
642   & SDSS J034951.26-002702.67 &      16.329  &      0.847  &     11.483  & -- &  2.237 \\ 
643   & SDSS J035003.21-070528.28 &      16.851  &      0.389  &      9.252  &  0.033274 &  2.327 \\ 
644   & SDSS J035019.58-063228.39 &      17.649  &      0.460  &      9.926  &  0.020748 &  2.276 \\ 
645   & SDSS J035041.79-001043.64 &      16.462  &      0.833  &     18.619  & -- &  2.223 \\ 
646   & SDSS J035055.36-064305.11 &      16.664  &      0.273  &      3.616  & -- &  2.882 \\ 
647   & SDSS J035219.84-055044.80 &      16.584  &      0.444  &     12.063  &  0.033367 &  1.942 \\ 
648   & SDSS J035400.16-050817.88 &      17.437  &      0.496  &      8.368  &  0.116037 &  2.268 \\ 
649   & SDSS J035512.93-004748.66 &      18.297  &      1.669  &      3.657  & -- &  2.245 \\ 
650   & SDSS J035533.81-060803.40 &      17.270  &      0.308  &      5.635  &  0.070118 &  2.775 \\ 
651   & SDSS J035538.49-005926.76 &      16.751  &      1.379  &     11.746  & -- &  2.295 \\ 
652   & SDSS J035548.84-051646.17 &      16.522  &      0.390  &      6.230  & -- &  3.306 \\ 
653   & SDSS J035553.61-055304.34 &      16.790  &      0.326  &     16.445  &  0.037124 &  2.084 \\ 
654   & SDSS J035611.39-010240.85 &      17.072  &      1.321  &      7.918  & -- &  2.128 \\ 
655   & SDSS J035620.64-005230.87 &      16.888  &      1.367  &      6.797  & -- &  2.576 \\ 
656   & SDSS J035634.70+010943.26 &      16.392  &      1.300  &      8.156  & -- &  3.634 \\ 
657   & SDSS J035701.70-054101.21 &      17.537  &      0.339  &      6.573  &  0.140914 &  3.090 \\ 
658   & SDSS J035714.73-003111.26 &      16.083  &      1.425  &      9.991  & -- &  3.267 \\ 
659   & SDSS J035721.06-000446.95 &      16.587  &      1.123  &      4.447  & -- &  2.785 \\ 
660   & SDSS J035727.88+001905.46 &      16.239  &      1.212  &      8.539  & -- &  3.247 \\ 
661   & SDSS J035804.79+003629.23 &      16.546  &      1.211  &     12.934  & -- &  1.820 \\ 
662   & SDSS J035825.58-060952.74 &      16.375  &      0.456  &     10.848  &  0.060416 &  2.585 \\ 
663   & SDSS J040140.17-050136.22 &      16.047  &      0.435  &      5.900  &  0.037889 &  2.241 \\ 
664   & SDSS J040148.91-054136.25 &      16.380  &      0.368  &     11.706  & -- &  2.796 \\ 
665   & SDSS J040202.08-060438.89 &      16.511  &      0.486  &     11.349  &  0.065682 &  2.547 \\ 
666   & SDSS J040254.60-053729.92 &      18.061  &      0.346  &      4.289  &  0.133610 &  2.384 \\ 
667   & SDSS J040340.46-063031.78 &      16.531  &      0.373  &      7.418  &  0.059087 &  1.975 \\ 
668   & SDSS J040704.63-063402.28 &      16.374  &      0.420  &     13.370  &  0.037669 &  1.951 \\ 
669   & SDSS J040723.52-064111.18 &      16.897  &      0.372  &      9.226  &  0.038086 &  2.448 \\ 
670   & SDSS J040942.21-061855.98 &      16.047  &      0.336  &     10.611  &  0.084308 &  3.261 \\ 
671   & SDSS J072535.32+262609.96 &      18.400  &      0.289  &      7.020  & -- &  1.908 \\ 
672   & SDSS J072554.52+352918.12 &      16.525  &      0.189  &      9.435  & -- &  2.498 \\ 
673   & SDSS J072917.31+345240.05 &      17.281  &      0.195  &      5.239  & -- &  2.412 \\ 
674   & SDSS J072943.63+381037.97 &      18.241  &      0.209  &      3.405  & -- &  2.033 \\ 
675   & SDSS J073105.62+272134.56 &      17.228  &      0.182  &      6.162  & -- &  2.370 \\ 
676   & SDSS J073126.80+282445.87 &      17.101  &      0.169  &      4.064  & -- &  2.019 \\ 
677   & SDSS J073346.65+351108.46 &      16.235  &      0.228  &     12.866  & -- &  2.185 \\ 
678   & SDSS J073412.96+390436.48 &      16.324  &      0.217  &     11.020  &  0.051060 &  2.290 \\ 
679   & SDSS J073421.85+321541.73 &      16.956  &      0.179  &      5.689  & -- &  2.495 \\ 
680   & SDSS J073437.54+303658.20 &      16.389  &      0.198  &      9.792  & -- &  3.014 \\ 
681   & SDSS J073438.29+302820.31 &      16.562  &      0.213  &      4.659  & -- &  3.112 \\ 
682   & SDSS J073450.88+372624.00 &      16.990  &      0.214  &      9.541  &  0.061535 &  2.101 \\ 
683   & SDSS J073505.58+271755.52 &      17.977  &      0.164  &      4.553  & -- &  2.313 \\ 
684   & SDSS J073714.28+292634.18 &      16.873  &      0.200  &      6.980  & -- &  2.521 \\ 
685   & SDSS J073802.16+324100.25 &      16.892  &      0.173  &      8.907  & -- &  2.486 \\ 
686   & SDSS J073924.07+284832.52 &      16.434  &      0.154  &      5.555  & -- &  3.220 \\ 
687   & SDSS J073934.35+335621.27 &      17.185  &      0.169  &      1.900  & -- &  2.155 \\ 
688   & SDSS J074024.60+313221.88 &      16.491  &      0.179  &      4.976  & -- &  3.079 \\ 
689   & SDSS J074037.08+305838.31 &      16.755  &      0.161  &      4.249  & -- &  3.000 \\ 
690   & SDSS J074041.41+324947.91 &      17.019  &      0.188  &     13.976  & -- &  2.295 \\ 
691   & SDSS J074124.43+330312.43 &      17.180  &      0.180  &     10.571  & -- &  2.252 \\ 
692   & SDSS J074154.72+382953.88 &      16.438  &      0.232  &      5.767  &  0.011720 &  2.456 \\ 
693   & SDSS J074215.36+385352.80 &      16.660  &      0.221  &      6.586  &  0.060716 &  2.622 \\ 
694   & SDSS J074230.00+390227.24 &      16.159  &      0.219  &     17.513  &  0.061369 &  2.842 \\ 
695   & SDSS J074258.24+293307.07 &      17.962  &      0.138  &      4.908  & -- &  2.293 \\ 
696   & SDSS J074258.56+394315.96 &      16.638  &      0.207  &      8.446  &  0.071488 &  1.983 \\ 
697   & SDSS J074427.12+365912.48 &      16.487  &      0.306  &      7.997  &  0.063882 &  2.661 \\ 
698   & SDSS J074548.48+412516.68 &      16.236  &      0.166  &      7.403  &  0.040276 &  3.043 \\ 
699   & SDSS J074610.91+333017.90 &      16.102  &      0.189  &     15.374  & -- &  2.115 \\ 
700   & SDSS J074626.40+350749.08 &      17.019  &      0.250  &     10.505  &  0.063528 &  2.406 \\ 
701   & SDSS J074732.40+424835.28 &      16.564  &      0.218  &      5.846  &  0.028835 &  2.695 \\ 
702   & SDSS J074751.60+395748.24 &      16.413  &      0.197  &     10.030  &  0.067252 &  2.147 \\ 
703   & SDSS J074823.76+374603.72 &      17.148  &      0.180  &      7.377  &  0.115231 &  2.765 \\ 
704   & SDSS J074955.68+372111.52 &      16.882  &      0.296  &      9.396  &  0.060144 &  2.087 \\ 
705   & SDSS J074958.32+361833.84 &      17.043  &      0.233  &      5.490  &  0.118392 &  3.290 \\ 
706   & SDSS J075019.92+440415.60 &      17.178  &      0.178  &     14.755  &  0.030740 &  2.202 \\ 
707   & SDSS J075024.72+382808.76 &      16.300  &      0.153  &      8.287  &  0.071853 &  2.529 \\ 
708   & SDSS J075029.76+351318.12 &      17.187  &      0.184  &      7.127  &  0.083929 &  2.673 \\ 
709   & SDSS J075034.05+322654.17 &      17.365  &      0.236  &      2.033  & -- &  2.293 \\ 
710   & SDSS J075038.40+440400.84 &      17.288  &      0.182  &      7.615  &  0.066372 &  2.449 \\ 
711   & SDSS J075100.96+435751.12 &      16.926  &      0.182  &      4.711  &  0.066721 &  3.054 \\ 
712   & SDSS J075148.58+390024.58 &      18.151  &      0.194  &      4.514  & -- &  2.047 \\ 
713   & SDSS J075241.68+351915.36 &      16.955  &      0.182  &      9.660  & -- &  3.268 \\ 
714   & SDSS J075348.72+432800.84 &      16.026  &      0.168  &     10.360  &  0.033729 &  2.477 \\ 
715   & SDSS J075408.53+345424.07 &      17.078  &      0.204  &      4.250  & -- &  2.432 \\ 
716   & SDSS J075411.52+372738.16 &      17.145  &      0.189  &      6.177  &  0.081589 &  2.022 \\ 
717   & SDSS J075420.40+324628.60 &      16.332  &      0.255  &     15.596  &  0.017702 &  2.362 \\ 
718   & SDSS J075454.72+372744.64 &      17.684  &      0.187  &      4.567  &  0.120245 &  3.125 \\ 
719   & SDSS J075521.12+434810.80 &      17.337  &      0.156  &      4.565  &  0.046635 &  3.199 \\ 
720   & SDSS J075535.52+373449.80 &      16.884  &      0.172  &      9.805  &  0.063982 &  2.314 \\ 
721   & SDSS J075709.36+423616.56 &      17.145  &      0.173  &      7.351  &  0.073951 &  2.594 \\ 
722   & SDSS J075727.97+354314.56 &      16.569  &      0.173  &     18.513  &  0.013886 &  2.458 \\ 
723   & SDSS J075806.24+422323.28 &      17.075  &      0.196  &     13.487  &  0.031798 &  2.573 \\ 
724   & SDSS J075836.00+423901.44 &      16.813  &      0.172  &      6.242  &  0.094551 &  3.226 \\ 
725   & SDSS J075849.20+440540.20 &      16.423  &      0.140  &      7.048  &  0.050357 &  2.211 \\ 
726   & SDSS J080037.20+411411.76 &      17.066  &      0.149  &      4.672  &  0.043647 &  2.321 \\ 
727   & SDSS J080037.88+350122.54 &      17.632  &      0.230  &      4.962  & -- &  2.765 \\ 
728   & SDSS J080042.42+381233.39 &      17.530  &      0.191  &      6.480  & -- &  2.167 \\ 
729   & SDSS J080103.76+372302.08 &      17.011  &      0.211  &     13.209  & -- &  2.987 \\ 
730   & SDSS J080104.08+440344.64 &      17.663  &      0.153  &      6.770  &  0.079447 &  2.493 \\ 
731   & SDSS J080107.95+363255.19 &      16.530  &      0.199  &      8.063  & -- &  2.803 \\ 
732   & SDSS J080125.20+410524.36 &      16.598  &      0.166  &      6.796  &  0.042961 &  3.268 \\ 
733   & SDSS J080143.68+445458.32 &      16.841  &      0.161  &      3.471  &  0.049093 &  2.403 \\ 
734   & SDSS J080155.44+473419.56 &      17.946  &      0.173  &      5.466  &  0.077735 &  2.869 \\ 
735   & SDSS J080212.47+350551.46 &      17.547  &      0.188  &      7.073  & -- &  3.253 \\ 
736   & SDSS J080226.33+405957.69 &      17.271  &      0.180  &      3.629  & -- &  2.547 \\ 
737   & SDSS J080300.60+395208.64 &      16.983  &      0.177  &      8.037  & -- &  2.186 \\ 
738   & SDSS J080321.36+441151.72 &      17.106  &      0.141  &      6.665  &  0.063212 &  3.120 \\ 
739   & SDSS J080335.01+380756.32 &      17.061  &      0.165  &     11.837  & -- &  2.367 \\ 
740   & SDSS J080342.78+364557.05 &      17.477  &      0.207  &      4.315  & -- &  2.487 \\ 
741   & SDSS J080432.52+401509.96 &      16.445  &      0.192  &      5.095  & -- &  3.424 \\ 
742   & SDSS J080433.60+481546.08 &      16.952  &      0.163  &      5.452  &  0.077721 &  2.907 \\ 
743   & SDSS J080442.28+464400.26 &      16.574  &      0.208  &      5.635  & -- &  2.753 \\ 
744   & SDSS J080449.07+395239.71 &      16.034  &      0.171  &      7.470  & -- &  3.260 \\ 
745   & SDSS J080517.28+450544.88 &      16.027  &      0.154  &     12.457  &  0.047519 &  2.397 \\ 
746   & SDSS J080531.84+393246.57 &      16.296  &      0.180  &     19.014  &  0.039974 &  2.575 \\ 
747   & SDSS J080542.00+440553.88 &      16.739  &      0.169  &     10.556  &  0.100919 &  2.153 \\ 
748   & SDSS J080554.76+382007.42 &      17.147  &      0.185  &      8.128  & -- &  1.743 \\ 
749   & SDSS J080655.20+423240.56 &      16.314  &      0.204  &      6.375  &  0.057500 &  2.123 \\ 
750   & SDSS J080656.38+375420.12 &      16.750  &      0.203  &      4.222  & -- &  3.000 \\ 
751   & SDSS J080712.18+381522.87 &      16.602  &      0.199  &      9.751  & -- &  3.162 \\ 
752   & SDSS J080718.96+454145.96 &      17.474  &      0.191  &      7.945  &  0.047065 &  1.980 \\ 
753   & SDSS J080731.97+014915.93 &      17.238  &      0.114  &      5.728  & -- &  2.148 \\ 
754   & SDSS J080739.12+474802.16 &      16.624  &      0.165  &      9.118  &  0.040045 &  2.491 \\ 
755   & SDSS J080739.84+471349.44 &      16.576  &      0.156  &      4.369  &  0.050305 &  3.152 \\ 
756   & SDSS J080744.46+393120.42 &      17.259  &      0.205  &      7.825  & -- &  2.394 \\ 
757   & SDSS J080817.74+031407.88 &      16.994  &      0.097  &      4.553  & -- &  3.022 \\ 
758   & SDSS J080821.32+021703.61 &      16.982  &      0.132  &     12.063  & -- &  2.317 \\ 
759   & SDSS J080829.00+413524.62 &      16.018  &      0.203  &     13.316  & -- &  2.240 \\ 
760   & SDSS J080840.52-010545.46 &      17.253  &      0.104  &      9.104  & -- &  2.408 \\ 
761   & SDSS J080847.59-001114.44 &      16.496  &      0.128  &     11.162  & -- &  2.445 \\ 
762   & SDSS J080906.79+031516.39 &      16.966  &      0.090  &      4.051  & -- &  2.892 \\ 
763   & SDSS J080922.80+463335.28 &      16.898  &      0.160  &      5.517  &  0.058064 &  2.060 \\ 
764   & SDSS J080931.56+400644.42 &      16.519  &      0.190  &      5.688  & -- &  2.956 \\ 
765   & SDSS J081016.27+365510.09 &      16.996  &      0.198  &     11.005  & -- &  1.908 \\ 
766   & SDSS J081018.48+453155.20 &      17.211  &      0.167  &      3.524  &  0.054517 &  2.802 \\ 
767   & SDSS J081024.91+370946.13 &      16.339  &      0.178  &      7.561  & -- &  2.405 \\ 
768   & SDSS J081032.64+485658.20 &      16.629  &      0.167  &      9.939  &  0.070872 &  2.218 \\ 
769   & SDSS J081032.64+493005.04 &      17.760  &      0.163  &      9.202  &  0.135895 &  2.525 \\ 
770   & SDSS J081035.71+402027.87 &      17.512  &      0.188  &      7.404  & -- &  3.307 \\ 
771   & SDSS J081046.94+390240.08 &      16.343  &      0.197  &      7.679  & -- &  3.255 \\ 
772   & SDSS J081059.44+431535.94 &      17.355  &      0.307  &      9.013  & -- &  2.296 \\ 
773   & SDSS J081115.57+411715.59 &      16.903  &      0.187  &     14.886  & -- &  2.157 \\ 
774   & SDSS J081203.82+411352.69 &      17.311  &      0.189  &      9.569  & -- &  2.198 \\ 
775   & SDSS J081319.33+460849.71 &      16.435  &      0.205  &      6.031  & -- &  3.082 \\ 
776   & SDSS J081400.48+441513.32 &      17.170  &      0.218  &      8.814  &  0.055764 &  1.897 \\ 
777   & SDSS J081410.29-001242.20 &      18.295  &      0.157  &      3.523  & -- &  2.459 \\ 
778   & SDSS J081421.22+382252.89 &      16.646  &      0.133  &      7.456  & -- &  3.189 \\ 
779   & SDSS J081452.32+455217.04 &      17.398  &      0.212  &      7.655  &  0.041036 &  2.727 \\ 
780   & SDSS J081457.36+492731.32 &      16.503  &      0.212  &      5.055  &  0.053738 &  2.971 \\ 
781   & SDSS J081605.52+443326.64 &      18.108  &      0.247  &      4.303  &  0.112496 &  1.873 \\ 
782   & SDSS J081605.52+443326.64 &      18.108  &      0.247  &      4.303  &  0.112496 &  1.873 \\ 
783   & SDSS J081605.76+472316.08 &      17.032  &      0.280  &      7.034  &  0.052606 &  2.016 \\ 
784   & SDSS J081635.07+431300.48 &      17.240  &      0.302  &      4.539  & -- &  3.105 \\ 
785   & SDSS J081659.44+414938.36 &      16.041  &      0.209  &     12.273  & -- &  2.491 \\ 
786   & SDSS J081702.93+420811.33 &      16.874  &      0.201  &      7.324  & -- &  3.389 \\ 
787   & SDSS J081705.20-002515.25 &      17.266  &      0.170  &      9.884  & -- &  2.322 \\ 
788   & SDSS J081709.84+454848.60 &      16.454  &      0.229  &      5.608  &  0.048757 &  3.416 \\ 
789   & SDSS J081714.62+395753.41 &      17.554  &      0.181  &      7.270  & -- &  2.018 \\ 
790   & SDSS J081748.60+520041.34 &      18.005  &      0.184  &      5.266  & -- &  2.298 \\ 
791   & SDSS J081822.08+445056.76 &      16.869  &      0.240  &      7.085  &  0.124664 &  2.008 \\ 
792   & SDSS J081825.30+430917.60 &      17.432  &      0.251  &      6.243  & -- &  2.227 \\ 
793   & SDSS J081852.38+464507.44 &      17.353  &      0.152  &     10.094  & -- &  2.927 \\ 
794   & SDSS J081930.63-000253.19 &      17.175  &      0.164  &      6.518  & -- &  3.098 \\ 
795   & SDSS J081949.43-002701.75 &      17.029  &      0.202  &     11.719  & -- &  1.937 \\ 
796   & SDSS J082013.71-001142.78 &      16.360  &      0.171  &      6.914  & -- &  2.864 \\ 
797   & SDSS J082044.88+504537.08 &      17.051  &      0.173  &      7.654  &  0.080350 &  3.080 \\ 
798   & SDSS J082052.56+451443.08 &      17.389  &      0.167  &      3.141  &  0.054096 &  2.606 \\ 
799   & SDSS J082111.52+514819.80 &      16.760  &      0.161  &      4.633  &  0.062989 &  2.198 \\ 
800   & SDSS J082206.63+413032.75 &      16.476  &      0.165  &      5.411  & -- &  3.378 \\ 
801   & SDSS J082208.64+484417.52 &      17.838  &      0.195  &      4.777  &  0.065355 &  2.542 \\ 
802   & SDSS J082237.28+423323.62 &      17.348  &      0.192  &      4.474  & -- &  2.037 \\ 
803   & SDSS J082239.12+513708.04 &      16.012  &      0.166  &      7.021  &  0.030980 &  2.419 \\ 
804   & SDSS J082242.27+400300.55 &      17.008  &      0.146  &      5.634  & -- &  3.028 \\ 
805   & SDSS J082308.28+421521.12 &      16.113  &      0.166  &      3.787  &  0.056000 &  3.532 \\ 
806   & SDSS J082311.29+025902.47 &      17.557  &      0.131  &      6.004  & -- &  2.201 \\ 
807   & SDSS J082321.33+441351.91 &      17.904  &      0.188  &      2.904  & -- &  2.291 \\ 
808   & SDSS J082332.88+494656.28 &      16.615  &      0.136  &      4.409  &  0.072524 &  3.090 \\ 
809   & SDSS J082354.96+515737.08 &      16.573  &      0.169  &     12.537  &  0.038049 &  1.965 \\ 
810   & SDSS J082427.36+483137.92 &      17.272  &      0.166  &      9.093  &  0.124711 &  2.242 \\ 
811   & SDSS J082438.89+015747.55 &      16.315  &      0.195  &      9.345  & -- &  2.318 \\ 
812   & SDSS J082448.66+404857.16 &      16.151  &      0.173  &     10.942  & -- &  3.060 \\ 
813   & SDSS J082454.36+003810.79 &      17.873  &      0.147  &      3.906  & -- &  2.967 \\ 
814   & SDSS J082606.29+403652.50 &      17.745  &      0.169  &      3.576  & -- &  2.799 \\ 
815   & SDSS J082724.05+434521.65 &      17.273  &      0.113  &     10.255  & -- &  2.070 \\ 
816   & SDSS J082737.30+432942.79 &      16.716  &      0.136  &     11.534  & -- &  2.262 \\ 
817   & SDSS J082807.20+521149.20 &      16.293  &      0.199  &      7.654  &  0.041150 &  2.262 \\ 
818   & SDSS J082822.32+442745.72 &      16.820  &      0.103  &      4.527  &  0.055222 &  2.959 \\ 
819   & SDSS J082829.48-005043.87 &      17.227  &      0.186  &      4.710  & -- &  3.372 \\ 
820   & SDSS J082837.99+410808.84 &      16.800  &      0.146  &      6.612  & -- &  2.970 \\ 
821   & SDSS J082841.60+440313.76 &      17.543  &      0.117  &      4.790  & -- &  2.735 \\ 
822   & SDSS J082842.73+454433.36 &      16.523  &      0.107  &      8.658  & -- &  2.762 \\ 
823   & SDSS J082934.56+451218.72 &      17.863  &      0.095  &      7.245  &  0.054650 &  2.335 \\ 
824   & SDSS J082939.78+422352.91 &      17.850  &      0.129  &      2.203  & -- &  2.725 \\ 
825   & SDSS J082956.14+003754.59 &      16.221  &      0.168  &      4.817  & -- &  2.294 \\ 
826   & SDSS J083004.77+431611.25 &      17.612  &      0.129  &      5.476  & -- &  2.460 \\ 
827   & SDSS J083006.06+002910.60 &      16.808  &      0.174  &      5.411  & -- &  3.507 \\ 
828   & SDSS J083055.34+513247.20 &      17.570  &      0.182  &      3.089  & -- &  2.720 \\ 
829   & SDSS J083111.13+444135.28 &      16.458  &      0.093  &     14.319  & -- &  2.164 \\ 
830   & SDSS J083123.76+445527.12 &      16.007  &      0.097  &      7.998  &  0.079568 &  2.834 \\ 
831   & SDSS J083127.80+425514.02 &      16.143  &      0.118  &      4.882  &  0.035691 &  2.728 \\ 
832   & SDSS J083143.54+025636.91 &      18.024  &      0.116  &      4.064  & -- &  2.729 \\ 
833   & SDSS J083158.03+003125.98 &      16.838  &      0.162  &      7.680  & -- &  2.061 \\ 
834   & SDSS J083201.44+510602.16 &      17.251  &      0.175  &      6.361  &  0.050869 &  2.140 \\ 
835   & SDSS J083202.15+461425.78 &      16.085  &      0.121  &     15.981  &  0.046100 &  3.097 \\ 
836   & SDSS J083240.27+425508.67 &      16.787  &      0.102  &      5.753  & -- &  2.377 \\ 
837   & SDSS J083304.42+002528.05 &      16.445  &      0.161  &      9.330  & -- &  2.911 \\ 
838   & SDSS J083318.13+431521.27 &      17.163  &      0.097  &      5.714  & -- &  2.373 \\ 
839   & SDSS J083324.28+544619.94 &      16.164  &      0.166  &     13.358  & -- &  2.122 \\ 
840   & SDSS J083334.80+453903.96 &      16.278  &      0.101  &     12.697  &  0.046412 &  2.289 \\ 
841   & SDSS J083337.58+010915.95 &      16.178  &      0.166  &      7.615  & -- &  2.934 \\ 
842   & SDSS J083404.99+434150.87 &      16.972  &      0.109  &      9.963  & -- &  1.947 \\ 
843   & SDSS J083408.23+003350.54 &      16.167  &      0.160  &      7.443  & -- &  2.109 \\ 
844   & SDSS J083422.11+431513.58 &      16.995  &      0.092  &      8.498  & -- &  1.940 \\ 
845   & SDSS J083431.92+511519.80 &      17.198  &      0.124  &      4.527  &  0.049891 &  2.735 \\ 
846   & SDSS J083442.42+421854.75 &      17.301  &      0.099  &      4.631  & -- &  2.512 \\ 
847   & SDSS J083510.32+513751.24 &      17.576  &      0.119  &      6.690  &  0.016724 &  2.420 \\ 
848   & SDSS J083531.44+454205.76 &      17.198  &      0.116  &      4.500  &  0.080113 &  2.256 \\ 
849   & SDSS J083533.45+015102.43 &      16.421  &      0.165  &     13.910  & -- &  2.413 \\ 
850   & SDSS J083604.32+510756.64 &      16.677  &      0.127  &     15.743  &  0.074585 &  2.827 \\ 
851   & SDSS J083618.26-005033.90 &      16.742  &      0.157  &      7.086  & -- &  2.860 \\ 
852   & SDSS J083630.13-000510.49 &      16.641  &      0.165  &      6.888  & -- &  2.027 \\ 
853   & SDSS J083638.16+505546.56 &      16.229  &      0.139  &      5.318  &  0.044666 &  2.909 \\ 
854   & SDSS J083655.52+430853.38 &      17.072  &      0.086  &      3.986  & -- &  2.836 \\ 
855   & SDSS J083658.32+543052.56 &      16.793  &      0.128  &      7.337  &  0.031281 &  2.697 \\ 
856   & SDSS J083726.16+474646.56 &      16.463  &      0.094  &      9.094  &  0.052699 &  2.166 \\ 
857   & SDSS J083751.36+544521.96 &      17.254  &      0.133  &      8.103  &  0.106814 &  2.953 \\ 
858   & SDSS J083806.48+551333.60 &      17.145  &      0.135  &      9.580  &  0.113859 &  1.951 \\ 
859   & SDSS J083809.36+510155.20 &      17.459  &      0.107  &      4.777  &  0.098705 &  2.086 \\ 
860   & SDSS J083840.12+020636.14 &      16.178  &      0.188  &      5.715  & -- &  3.215 \\ 
861   & SDSS J083849.73+450652.30 &      16.682  &      0.098  &     16.890  & -- &  2.071 \\ 
862   & SDSS J083850.91-002001.44 &      16.838  &      0.120  &     12.072  & -- &  2.767 \\ 
863   & SDSS J083855.11+031150.25 &      17.172  &      0.106  &      5.161  & -- &  3.000 \\ 
864   & SDSS J083858.56+530445.48 &      16.150  &      0.121  &     11.697  &  0.025049 &  2.308 \\ 
865   & SDSS J083910.23+012553.65 &      18.057  &      0.224  &      6.519  & -- &  2.343 \\ 
866   & SDSS J083925.60+015101.44 &      18.018  &      0.268  &      6.863  & -- &  2.345 \\ 
867   & SDSS J083934.56+465938.76 &      17.191  &      0.104  &      5.557  &  0.052726 &  2.189 \\ 
868   & SDSS J083938.53+013945.01 &      17.345  &      0.240  &     12.155  & -- &  2.354 \\ 
869   & SDSS J083948.34+452413.52 &      16.800  &      0.118  &      6.308  & -- &  2.162 \\ 
870   & SDSS J084001.30+034126.50 &      16.506  &      0.112  &      7.100  & -- &  3.217 \\ 
871   & SDSS J084010.08+011446.67 &      16.777  &      0.195  &      5.596  & -- &  2.826 \\ 
872   & SDSS J084017.83+431349.71 &      17.091  &      0.088  &      9.698  & -- &  2.194 \\ 
873   & SDSS J084018.82-000010.62 &      16.398  &      0.147  &     11.468  & -- &  2.214 \\ 
874   & SDSS J084029.60+022228.03 &      16.166  &      0.134  &      7.376  & -- &  3.140 \\ 
875   & SDSS J084038.99+492419.54 &      17.223  &      0.130  &      4.435  & -- &  2.403 \\ 
876   & SDSS J084059.34+453414.85 &      16.912  &      0.102  &     11.534  & -- &  2.840 \\ 
877   & SDSS J084114.40+521144.88 &      16.036  &      0.116  &      6.335  &  0.047935 &  2.733 \\ 
878   & SDSS J084128.56+513624.12 &      17.277  &      0.091  &      4.777  &  0.057182 &  2.786 \\ 
879   & SDSS J084150.49+452534.32 &      16.869  &      0.101  &      7.113  & -- &  2.472 \\ 
880   & SDSS J084153.34+035552.76 &      17.350  &      0.132  &      7.443  & -- &  2.239 \\ 
881   & SDSS J084154.59+451835.75 &      16.765  &      0.106  &      7.377  & -- &  2.351 \\ 
882   & SDSS J084158.32+491354.69 &      17.028  &      0.146  &      7.657  & -- &  2.443 \\ 
883   & SDSS J084247.99+025518.19 &      17.071  &      0.113  &      6.031  & -- &  2.948 \\ 
884   & SDSS J084258.56+001221.99 &      16.354  &      0.135  &     14.016  &  0.050366 &  2.658 \\ 
885   & SDSS J084312.19+514438.12 &      18.497  &      0.087  &      6.955  & -- &  2.639 \\ 
886   & SDSS J084315.77+452551.05 &      16.131  &      0.099  &     11.084  & -- &  2.562 \\ 
887   & SDSS J084331.85+030510.51 &      17.310  &      0.123  &      5.609  & -- &  3.043 \\ 
888   & SDSS J084344.02-001243.95 &      16.685  &      0.127  &      9.130  & -- &  3.032 \\ 
889   & SDSS J084406.48+015347.11 &      16.317  &      0.324  &      6.981  &  0.076878 &  3.127 \\ 
890   & SDSS J084419.57+035226.29 &      17.427  &      0.146  &      6.480  & -- &  3.140 \\ 
891   & SDSS J084423.22+001241.18 &      17.973  &      0.128  &      4.209  & -- &  2.652 \\ 
892   & SDSS J084441.65+000631.18 &      17.528  &      0.134  &      4.882  & -- &  2.792 \\ 
893   & SDSS J084518.72+480700.48 &      16.759  &      0.111  &      5.265  &  0.036320 &  2.782 \\ 
894   & SDSS J084525.44+563350.40 &      16.912  &      0.265  &     13.157  &  0.025983 &  2.246 \\ 
895   & SDSS J084529.76+552240.80 &      17.578  &      0.144  &      6.242  &  0.046447 &  2.350 \\ 
896   & SDSS J084530.72+521516.92 &      16.516  &      0.100  &      7.668  &  0.067058 &  2.452 \\ 
897   & SDSS J084531.31+560026.19 &      16.631  &      0.188  &     14.373  & -- &  1.975 \\ 
898   & SDSS J084558.98+444534.67 &      16.437  &      0.107  &     14.136  &  0.055300 &  1.975 \\ 
899   & SDSS J084600.72+551458.92 &      17.395  &      0.134  &      5.530  &  0.044775 &  1.976 \\ 
900   & SDSS J084602.88+483029.88 &      16.106  &      0.126  &      8.381  &  0.052703 &  2.350 \\ 
901   & SDSS J084629.76-003517.79 &      17.153  &      0.092  &     11.864  &  0.050919 &  2.137 \\ 
902   & SDSS J084719.59+032030.10 &      16.740  &      0.102  &      2.877  & -- &  2.822 \\ 
903   & SDSS J084747.76-002251.42 &      16.051  &      0.116  &      9.607  &  0.050800 &  2.574 \\ 
904   & SDSS J084850.78+484327.00 &      16.215  &      0.110  &     10.756  & -- &  2.656 \\ 
905   & SDSS J084900.48+001349.19 &      17.526  &      0.146  &      3.536  &  0.165344 &  3.182 \\ 
906   & SDSS J084905.04+510413.44 &      16.903  &      0.100  &      3.775  &  0.078554 &  3.033 \\ 
907   & SDSS J084931.11+031425.25 &      16.298  &      0.130  &      9.013  & -- &  1.915 \\ 
908   & SDSS J084932.88-000500.98 &      16.314  &      0.111  &      8.404  &  0.036998 &  2.674 \\ 
909   & SDSS J084946.56+005013.38 &      17.256  &      0.129  &      7.931  &  0.063491 &  2.401 \\ 
910   & SDSS J084950.20+033425.50 &      16.711  &      0.144  &      9.370  & -- &  2.487 \\ 
911   & SDSS J085024.24+553601.08 &      18.106  &      0.176  &      3.841  &  0.036278 &  2.353 \\ 
912   & SDSS J085032.64-001510.16 &      16.513  &      0.117  &      7.852  &  0.069818 &  2.660 \\ 
913   & SDSS J085055.33+482510.40 &      16.899  &      0.107  &      5.187  & -- &  3.213 \\ 
914   & SDSS J085110.26+453234.59 &      17.128  &      0.102  &      6.110  & -- &  2.433 \\ 
915   & SDSS J085111.76+543957.96 &      16.312  &      0.112  &     11.770  &  0.026146 &  2.661 \\ 
916   & SDSS J085114.46+501432.00 &      16.262  &      0.090  &      5.676  & -- &  2.920 \\ 
917   & SDSS J085132.88+511135.88 &      16.631  &      0.101  &      8.157  &  0.074300 &  2.263 \\ 
918   & SDSS J085148.96+513538.04 &      17.861  &      0.093  &      4.315  &  0.090425 &  2.935 \\ 
919   & SDSS J085159.51+461551.90 &      17.027  &      0.096  &      4.897  & -- &  2.418 \\ 
920   & SDSS J085216.08+492247.28 &      17.659  &      0.093  &      6.915  &  0.145842 &  2.730 \\ 
921   & SDSS J085217.25+454708.62 &      17.881  &      0.110  &      5.002  & -- &  2.000 \\ 
922   & SDSS J085223.24+040450.48 &      17.227  &      0.188  &      3.471  & -- &  2.865 \\ 
923   & SDSS J085239.85+522141.25 &      16.489  &      0.103  &      6.494  & -- &  3.000 \\ 
924   & SDSS J085322.63+035702.48 &      17.475  &      0.178  &      5.702  & -- &  2.595 \\ 
925   & SDSS J085413.68-000149.49 &      18.242  &      0.148  &      5.093  & -- &  2.333 \\ 
926   & SDSS J085433.70+463110.20 &      17.001  &      0.091  &      6.626  & -- &  2.757 \\ 
927   & SDSS J085443.20+010545.34 &      16.638  &      0.191  &      5.965  &  0.057943 &  2.939 \\ 
928   & SDSS J085444.74+041806.82 &      16.290  &      0.187  &      4.012  & -- &  2.567 \\ 
929   & SDSS J085450.21+021208.37 &      16.391  &      0.169  &      9.319  & -- &  2.884 \\ 
930   & SDSS J085506.96+564938.28 &      17.322  &      0.145  &      4.223  &  0.016586 &  2.435 \\ 
931   & SDSS J085606.00+003622.79 &      17.130  &      0.164  &      9.013  &  0.109349 &  3.016 \\ 
932   & SDSS J085630.72+010133.38 &      17.849  &      0.204  &      6.785  &  0.057400 &  2.411 \\ 
933   & SDSS J085636.48+004642.38 &      16.766  &      0.177  &      5.887  &  0.052309 &  2.729 \\ 
934   & SDSS J085654.96+510400.12 &      17.466  &      0.075  &      8.593  &  0.136685 &  2.089 \\ 
935   & SDSS J085659.62+484631.88 &      16.574  &      0.084  &      9.582  & -- &  2.048 \\ 
936   & SDSS J085722.75+480429.93 &      17.378  &      0.088  &      7.312  & -- &  2.502 \\ 
937   & SDSS J085756.16+545112.60 &      16.579  &      0.062  &      9.662  &  0.038396 &  1.983 \\ 
938   & SDSS J085805.52-000116.14 &      16.747  &      0.102  &      7.613  &  0.028572 &  2.778 \\ 
939   & SDSS J085807.22+025939.18 &      17.494  &      0.166  &      6.585  & -- &  2.444 \\ 
940   & SDSS J085824.24+574913.80 &      17.205  &      0.139  &      6.428  &  0.087558 &  2.291 \\ 
941   & SDSS J085915.84+530447.28 &      17.102  &      0.065  &     14.518  &  0.123370 &  4.474 \\ 
942   & SDSS J085944.48-005252.33 &      17.136  &      0.109  &      6.848  & -- &  2.426 \\ 
943   & SDSS J085948.48+580328.44 &      16.565  &      0.131  &      5.938  &  0.069015 &  3.273 \\ 
944   & SDSS J090013.68+523507.44 &      16.283  &      0.060  &      8.329  &  0.030192 &  2.941 \\ 
945   & SDSS J090050.79+491914.95 &      16.509  &      0.079  &     12.564  & -- &  3.397 \\ 
946   & SDSS J090051.12+010939.85 &      16.447  &      0.203  &     12.231  &  0.019443 &  2.427 \\ 
947   & SDSS J090154.72+011018.76 &      16.146  &      0.204  &     13.132  &  0.019403 &  2.496 \\ 
948   & SDSS J090212.24+001052.29 &      18.049  &      0.175  &      3.840  &  0.054231 &  2.727 \\ 
949   & SDSS J090314.80+494903.54 &      16.457  &      0.100  &      9.093  & -- &  2.073 \\ 
950   & SDSS J090359.28-001125.37 &      17.997  &      0.155  &      3.839  &  0.101708 &  3.009 \\ 
951   & SDSS J090404.33-010159.65 &      17.159  &      0.085  &      9.170  & -- &  2.247 \\ 
952   & SDSS J090420.52+554851.13 &      16.705  &      0.083  &      7.812  & -- &  2.065 \\ 
953   & SDSS J090430.96+555851.60 &      16.572  &      0.081  &     11.243  &  0.045778 &  1.919 \\ 
954   & SDSS J090455.44+021619.88 &      17.107  &      0.159  &      5.372  &  0.057559 &  2.243 \\ 
955   & SDSS J090515.12+542849.80 &      17.335  &      0.059  &      5.239  &  0.027188 &  2.473 \\ 
956   & SDSS J090531.79+472936.69 &      17.949  &      0.057  &      5.753  & -- &  2.446 \\ 
957   & SDSS J090536.12+583037.74 &      16.112  &      0.120  &     10.002  &  0.045275 &  3.125 \\ 
958   & SDSS J090536.24+520507.08 &      17.253  &      0.069  &      4.356  &  0.062485 &  2.425 \\ 
959   & SDSS J090537.92+000011.79 &      17.149  &      0.155  &     15.400  &  0.018677 &  2.038 \\ 
960   & SDSS J090548.72+550804.56 &      17.832  &      0.070  &      5.622  &  0.099149 &  2.729 \\ 
961   & SDSS J090626.64+522746.08 &      17.228  &      0.065  &      8.816  &  0.101968 &  2.553 \\ 
962   & SDSS J090653.62+491051.36 &      16.687  &      0.078  &      9.857  & -- &  2.434 \\ 
963   & SDSS J090704.56+532024.00 &      16.959  &      0.060  &      5.635  &  0.081116 &  2.005 \\ 
964   & SDSS J090713.92+021803.02 &      17.801  &      0.139  &      5.292  &  0.105125 &  1.980 \\ 
965   & SDSS J090736.24+020309.10 &      17.540  &      0.157  &      6.586  &  0.099266 &  2.302 \\ 
966   & SDSS J090750.34+595147.47 &      17.470  &      0.147  &      5.279  & -- &  3.145 \\ 
967   & SDSS J090752.08+021126.19 &      17.097  &      0.177  &      6.282  &  0.099195 &  2.353 \\ 
968   & SDSS J090824.00+020000.28 &      16.789  &      0.135  &      6.058  &  0.056146 &  2.964 \\ 
969   & SDSS J090830.24+001220.45 &      16.811  &      0.124  &      4.658  &  0.051516 &  3.118 \\ 
970   & SDSS J090911.28+002354.71 &      16.596  &      0.141  &      5.516  &  0.069683 &  3.202 \\ 
971   & SDSS J090920.40+004419.46 &      16.986  &      0.125  &      7.811  &  0.053766 &  2.767 \\ 
972   & SDSS J090940.32-000629.14 &      16.405  &      0.109  &     13.881  &  0.070342 &  1.942 \\ 
973   & SDSS J090948.72+505718.36 &      16.927  &      0.060  &      7.747  &  0.037537 &  2.826 \\ 
974   & SDSS J090950.16+570233.00 &      16.913  &      0.105  &      7.892  &  0.080411 &  1.921 \\ 
975   & SDSS J091002.88+021944.22 &      16.178  &      0.145  &      7.893  &  0.038929 &  2.946 \\ 
976   & SDSS J091019.32+481133.55 &      16.472  &      0.072  &     11.150  & -- &  2.170 \\ 
977   & SDSS J091042.00+585114.76 &      17.620  &      0.135  &      6.032  &  0.096967 &  2.434 \\ 
978   & SDSS J091042.24+042528.36 &      17.736  &      0.184  &      5.517  & -- &  2.387 \\ 
979   & SDSS J091051.36+574328.56 &      17.430  &      0.126  &     10.507  &  0.025982 &  1.821 \\ 
980   & SDSS J091127.60+021413.95 &      16.892  &      0.116  &      8.037  &  0.055614 &  2.980 \\ 
981   & SDSS J091129.87+024141.57 &      16.402  &      0.139  &     12.458  & -- &  1.815 \\ 
982   & SDSS J091216.32+005556.29 &      16.190  &      0.124  &     12.275  &  0.054189 &  2.124 \\ 
983   & SDSS J091223.04+574001.56 &      16.011  &      0.103  &      5.556  &  0.046449 &  3.028 \\ 
984   & SDSS J091228.80+512615.72 &      17.429  &      0.050  &      7.747  &  0.120122 &  2.146 \\ 
985   & SDSS J091312.31+511653.38 &      16.109  &      0.059  &      8.183  & -- &  2.958 \\ 
986   & SDSS J091407.92+513750.16 &      16.379  &      0.051  &      6.084  &  0.038132 &  3.032 \\ 
987   & SDSS J091411.28+004905.53 &      16.456  &      0.087  &     10.795  &  0.055205 &  1.886 \\ 
988   & SDSS J091437.44+031322.81 &      16.860  &      0.133  &      4.750  &  0.117308 &  2.767 \\ 
989   & SDSS J091511.64+500259.01 &      17.951  &      0.057  &      4.802  & -- &  2.201 \\ 
990   & SDSS J091536.96+572611.76 &      17.074  &      0.096  &      5.095  &  0.069419 &  3.125 \\ 
991   & SDSS J091723.76+590307.20 &      16.824  &      0.128  &      8.299  &  0.084771 &  2.522 \\ 
992   & SDSS J091732.14+490732.02 &      17.432  &      0.056  &      6.823  & -- &  2.085 \\ 
993   & SDSS J091743.44+012932.64 &      16.910  &      0.095  &     14.411  &  0.053593 &  2.706 \\ 
994   & SDSS J091745.36+010319.62 &      16.152  &      0.118  &     13.551  &  0.027303 &  1.823 \\ 
995   & SDSS J091759.84+500007.88 &      16.224  &      0.057  &      9.370  & -- &  3.039 \\ 
996   & SDSS J091823.76+590056.52 &      16.396  &      0.122  &     10.714  &  0.097624 &  3.200 \\ 
997   & SDSS J091836.72+543252.80 &      16.850  &      0.069  &      6.006  &  0.043814 &  3.185 \\ 
998   & SDSS J091856.16+521339.36 &      17.393  &      0.051  &      5.397  &  0.007705 &  2.566 \\ 
999   & SDSS J091901.13+491615.43 &      17.491  &      0.062  &      7.917  & -- &  2.366 \\ 
1000  & SDSS J091919.20+040910.13 &      16.262  &      0.177  &     11.470  & -- &  2.833 \\ 
1001  & SDSS J091941.04-002151.35 &      16.917  &      0.117  &     10.042  &  0.054935 &  2.281 \\ 
1002  & SDSS J092015.60+584117.16 &      17.100  &      0.121  &      5.265  &  0.029059 &  2.112 \\ 
1003  & SDSS J092157.74+523156.55 &      16.343  &      0.058  &      6.809  & -- &  2.653 \\ 
1004  & SDSS J092324.96+015912.69 &      16.351  &      0.148  &      6.150  &  0.070325 &  2.372 \\ 
1005  & SDSS J092326.73+040248.75 &      16.943  &      0.168  &      6.136  & -- &  2.759 \\ 
1006  & SDSS J092409.16+513136.51 &      17.007  &      0.052  &     13.672  & -- &  2.059 \\ 
1007  & SDSS J092454.79+032120.98 &      16.676  &      0.133  &      7.377  & -- &  2.582 \\ 
1008  & SDSS J092505.28+535734.20 &      17.644  &      0.070  &      3.894  &  0.058061 &  2.065 \\ 
1009  & SDSS J092532.75+502121.71 &      17.791  &      0.052  &      6.928  & -- &  2.566 \\ 
1010  & SDSS J092537.03+511359.54 &      17.889  &      0.063  &      6.955  & -- &  2.262 \\ 
1011  & SDSS J092542.05+495242.37 &      17.160  &      0.057  &      4.434  & -- &  2.147 \\ 
1012  & SDSS J092604.60+515400.83 &      16.217  &      0.051  &      4.869  & -- &  2.616 \\ 
1013  & SDSS J092623.04-004303.32 &      16.579  &      0.116  &      9.437  &  0.018642 &  2.099 \\ 
1014  & SDSS J092635.36+040338.52 &      17.874  &      0.153  &     11.825  & -- &  2.516 \\ 
1015  & SDSS J092636.78+523908.53 &      16.302  &      0.044  &     14.899  & -- &  2.565 \\ 
1016  & SDSS J092637.38+582443.69 &      16.133  &      0.139  &     10.097  & -- &  2.160 \\ 
1017  & SDSS J092700.00+604805.40 &      16.228  &      0.112  &     12.116  &  0.102348 &  2.901 \\ 
1018  & SDSS J092730.93+034240.97 &      16.648  &      0.142  &     12.365  & -- &  1.905 \\ 
1019  & SDSS J092731.92-000657.71 &      18.011  &      0.125  &      6.306  &  0.104130 &  1.967 \\ 
1020  & SDSS J092745.60+020959.79 &      17.282  &      0.259  &      7.708  &  0.071261 &  2.159 \\ 
1021  & SDSS J092754.32+620507.34 &      18.209  &      0.113  &      4.501  & -- &  2.626 \\ 
1022  & SDSS J092801.92+005820.39 &      17.064  &      0.273  &      6.386  &  0.093350 &  2.673 \\ 
1023  & SDSS J092802.88+012950.82 &      16.826  &      0.259  &      7.127  &  0.073329 &  1.996 \\ 
1024  & SDSS J092834.88+520610.59 &      17.860  &      0.050  &      4.170  & -- &  2.736 \\ 
1025  & SDSS J092840.08+575333.36 &      17.029  &      0.107  &      5.648  &  0.046770 &  2.180 \\ 
1026  & SDSS J092907.89+040608.92 &      16.153  &      0.175  &      6.743  & -- &  3.024 \\ 
1027  & SDSS J092908.40+555915.36 &      16.258  &      0.102  &      8.631  &  0.058392 &  2.084 \\ 
1028  & SDSS J092912.24-004504.38 &      17.841  &      0.111  &      7.630  &  0.098283 &  2.267 \\ 
1029  & SDSS J093009.12-000001.40 &      16.907  &      0.124  &      4.315  &  0.071313 &  3.192 \\ 
1030  & SDSS J093043.33-010348.70 &      17.166  &      0.115  &      7.007  & -- &  1.923 \\ 
1031  & SDSS J093049.52+502917.67 &      16.713  &      0.062  &      5.898  & -- &  2.569 \\ 
1032  & SDSS J093054.85+035936.49 &      16.655  &      0.161  &      9.832  & -- &  3.040 \\ 
1033  & SDSS J093055.85+544904.35 &      16.417  &      0.103  &      9.529  & -- &  2.132 \\ 
1034  & SDSS J093118.00+553453.76 &      16.111  &      0.089  &     19.361  &  0.025655 &  2.009 \\ 
1035  & SDSS J093134.46+033224.03 &      17.058  &      0.161  &      7.654  & -- &  3.155 \\ 
1036  & SDSS J093139.03+515350.49 &      16.740  &      0.073  &      7.705  & -- &  2.286 \\ 
1037  & SDSS J093139.72+594355.78 &      16.658  &      0.120  &      5.239  &  0.044544 &  2.176 \\ 
1038  & SDSS J093145.75+034343.28 &      16.251  &      0.165  &     24.980  &  0.010737 &  2.395 \\ 
1039  & SDSS J093159.96+512254.12 &      16.193  &      0.065  &      7.827  & -- &  2.541 \\ 
1040  & SDSS J093221.97+504331.05 &      16.409  &      0.075  &     10.490  & -- &  1.841 \\ 
1041  & SDSS J093232.16+011010.41 &      17.049  &      0.197  &      3.445  &  0.051856 &  2.727 \\ 
1042  & SDSS J093247.32+533402.91 &      16.046  &      0.054  &      8.262  & -- &  2.100 \\ 
1043  & SDSS J093321.39+032703.18 &      18.191  &      0.142  &      5.503  & -- &  2.169 \\ 
1044  & SDSS J093324.24+593008.28 &      16.417  &      0.093  &     11.375  &  0.040233 &  2.055 \\ 
1045  & SDSS J093324.64+563412.15 &      18.163  &      0.079  &      9.184  & -- &  1.851 \\ 
1046  & SDSS J093344.53+590100.91 &      16.212  &      0.075  &      8.538  & -- &  2.210 \\ 
1047  & SDSS J093345.13-001206.86 &      17.182  &      0.129  &      3.549  & -- &  2.719 \\ 
1048  & SDSS J093354.48+613509.96 &      18.401  &      0.131  &      3.458  &  0.123432 &  2.973 \\ 
1049  & SDSS J093413.40+554141.39 &      16.391  &      0.085  &      7.670  & -- &  2.196 \\ 
1050  & SDSS J093456.65+533133.75 &      16.803  &      0.048  &      7.641  & -- &  3.180 \\ 
1051  & SDSS J093510.80+571028.56 &      16.983  &      0.080  &      5.636  &  0.086289 &  2.502 \\ 
1052  & SDSS J093518.48+612831.44 &      17.465  &      0.132  &      7.033  &  0.124056 &  3.219 \\ 
1053  & SDSS J093525.07-000023.28 &      17.237  &      0.148  &      4.947  & -- &  3.032 \\ 
1054  & SDSS J093538.39+025546.79 &      17.553  &      0.137  &      5.741  & -- &  2.551 \\ 
1055  & SDSS J093550.16+553836.96 &      16.169  &      0.080  &     14.270  &  0.034080 &  2.153 \\ 
1056  & SDSS J093553.25+005233.41 &      16.691  &      0.241  &     12.801  & -- &  2.937 \\ 
1057  & SDSS J093614.10+580244.17 &      17.933  &      0.093  &      5.304  & -- &  2.152 \\ 
1058  & SDSS J093623.38+525931.86 &      17.346  &      0.054  &      6.771  & -- &  2.091 \\ 
1059  & SDSS J093719.07+000220.17 &      17.104  &      0.186  &      8.696  & -- &  2.310 \\ 
1060  & SDSS J093747.23+514949.67 &      16.782  &      0.044  &      7.351  & -- &  2.964 \\ 
1061  & SDSS J093752.56+584409.96 &      16.800  &      0.086  &      5.714  &  0.069461 &  2.459 \\ 
1062  & SDSS J093829.92+034911.68 &      17.394  &      0.139  &      7.179  & -- &  1.985 \\ 
1063  & SDSS J093835.79-000239.40 &      16.924  &      0.330  &      9.091  & -- &  2.323 \\ 
1064  & SDSS J093847.72-011505.67 &      16.759  &      0.101  &     14.833  & -- &  2.016 \\ 
1065  & SDSS J093858.08+555212.36 &      16.700  &      0.080  &     10.797  &  0.064119 &  2.008 \\ 
1066  & SDSS J093858.50+040940.54 &      16.216  &      0.161  &      6.361  & -- &  2.840 \\ 
1067  & SDSS J093918.48+560030.24 &      17.508  &      0.078  &      4.961  &  0.073469 &  2.712 \\ 
1068  & SDSS J093919.92+600055.08 &      17.019  &      0.086  &      8.446  &  0.039477 &  2.152 \\ 
1069  & SDSS J093941.52+553630.60 &      16.248  &      0.073  &      7.142  &  0.025174 &  2.780 \\ 
1070  & SDSS J093944.88+024206.33 &      16.205  &      0.120  &     10.309  &  0.059787 &  2.130 \\ 
1071  & SDSS J094015.68+533722.34 &      16.129  &      0.056  &      6.492  & -- &  2.456 \\ 
1072  & SDSS J094018.24+572449.32 &      17.391  &      0.069  &      4.829  &  0.083725 &  3.181 \\ 
1073  & SDSS J094024.72+543843.44 &      18.037  &      0.053  &      4.898  &  0.008400 &  1.515 \\ 
1074  & SDSS J094035.76+023830.01 &      17.817  &      0.132  &      5.516  &  0.115967 &  1.864 \\ 
1075  & SDSS J094052.80+002438.94 &      16.686  &      0.301  &      9.989  &  0.098347 &  2.017 \\ 
1076  & SDSS J094129.04+012720.37 &      16.153  &      0.365  &      8.792  &  0.061877 &  2.284 \\ 
1077  & SDSS J094236.72+013920.95 &      17.944  &      0.430  &      4.038  &  0.137391 &  2.082 \\ 
1078  & SDSS J094259.28+544532.40 &      17.383  &      0.046  &      4.579  &  0.061058 &  3.094 \\ 
1079  & SDSS J094308.55+035624.89 &      16.363  &      0.182  &     16.443  & -- &  2.060 \\ 
1080  & SDSS J094329.76-003631.53 &      16.422  &      0.225  &     10.056  &  0.071606 &  2.003 \\ 
1081  & SDSS J094334.56+010142.38 &      17.186  &      0.488  &      6.915  &  0.053350 &  2.167 \\ 
1082  & SDSS J094348.24+010354.39 &      17.375  &      0.467  &     11.338  &  0.154245 &  2.338 \\ 
1083  & SDSS J094453.52+014217.31 &      16.795  &      0.511  &      5.080  &  0.086463 &  2.840 \\ 
1084  & SDSS J094546.62+520907.01 &      16.636  &      0.033  &      5.529  & -- &  3.036 \\ 
1085  & SDSS J094601.20+612241.52 &      16.965  &      0.107  &      7.893  &  0.093321 &  2.561 \\ 
1086  & SDSS J094615.96+523146.27 &      16.701  &      0.031  &     10.479  & -- &  2.713 \\ 
1087  & SDSS J094620.16+011952.75 &      17.662  &      0.637  &      5.913  &  0.055839 &  2.437 \\ 
1088  & SDSS J094621.84+005348.00 &      17.677  &      0.608  &      4.883  &  0.026364 &  2.682 \\ 
1089  & SDSS J094624.00+554702.76 &      17.368  &      0.040  &      3.617  &  0.072272 &  2.864 \\ 
1090  & SDSS J094637.20+605441.04 &      17.688  &      0.101  &      7.020  &  0.139638 &  1.902 \\ 
1091  & SDSS J094642.36+012246.09 &      18.546  &      0.633  &      5.227  & -- &  2.500 \\ 
1092  & SDSS J094647.52+021006.20 &      16.105  &      0.487  &      9.278  &  0.058019 &  2.581 \\ 
1093  & SDSS J094706.55+553625.62 &      16.790  &      0.040  &      7.892  & -- &  3.036 \\ 
1094  & SDSS J094822.15+585433.42 &      17.499  &      0.045  &      7.746  & -- &  2.082 \\ 
1095  & SDSS J094823.55+042221.68 &      17.776  &      0.160  &      3.642  & -- &  2.137 \\ 
1096  & SDSS J094919.08+000144.02 &      16.133  &      0.285  &      8.761  &  0.048065 &  2.521 \\ 
1097  & SDSS J094924.24+555034.80 &      17.515  &      0.043  &      6.243  &  0.114495 &  2.484 \\ 
1098  & SDSS J094937.18+543903.60 &      16.134  &      0.030  &      8.077  & -- &  2.878 \\ 
1099  & SDSS J094943.44+610129.28 &      17.280  &      0.093  &      6.334  &  0.074502 &  2.323 \\ 
1100  & SDSS J095033.08+034935.74 &      16.434  &      0.155  &     10.756  & -- &  1.956 \\ 
1101  & SDSS J095059.55+540200.04 &      16.381  &      0.042  &     14.893  & -- &  2.477 \\ 
1102  & SDSS J095151.35+572332.23 &      16.632  &      0.039  &     11.205  & -- &  1.993 \\ 
1103  & SDSS J095210.04+042538.86 &      17.586  &      0.110  &      6.401  & -- &  2.018 \\ 
1104  & SDSS J095230.00-002504.24 &      16.370  &      0.164  &      6.334  &  0.051825 &  2.310 \\ 
1105  & SDSS J095250.39+033556.71 &      16.797  &      0.157  &     13.697  & -- &  2.513 \\ 
1106  & SDSS J095328.61+535429.20 &      16.146  &      0.038  &      6.730  & -- &  2.498 \\ 
1107  & SDSS J095411.76-000358.14 &      17.152  &      0.150  &      8.958  &  0.047648 &  2.077 \\ 
1108  & SDSS J095415.12+005821.96 &      17.100  &      0.104  &     12.037  &  0.046253 &  2.148 \\ 
1109  & SDSS J095423.22+565306.13 &      16.276  &      0.041  &     15.942  &  0.042600 &  2.405 \\ 
1110  & SDSS J095428.32+590638.52 &      16.659  &      0.035  &     13.370  &  0.048522 &  2.099 \\ 
1111  & SDSS J095429.75+613117.91 &      17.766  &      0.077  &      3.985  & -- &  3.082 \\ 
1112  & SDSS J095444.88+013634.16 &      17.252  &      0.097  &     11.615  &  0.006585 &  2.194 \\ 
1113  & SDSS J095500.00+013343.56 &      17.648  &      0.098  &      6.059  &  0.063053 &  2.083 \\ 
1114  & SDSS J095501.68+005810.24 &      16.368  &      0.094  &     10.744  &  0.063158 &  1.862 \\ 
1115  & SDSS J095518.72+615821.72 &      17.164  &      0.101  &      4.408  &  0.046151 &  2.139 \\ 
1116  & SDSS J095555.20-005613.53 &      17.164  &      0.219  &      6.162  &  0.090576 &  2.824 \\ 
1117  & SDSS J095601.92+004612.01 &      16.357  &      0.103  &     15.108  &  0.034193 &  2.363 \\ 
1118  & SDSS J095608.73+581352.70 &      16.511  &      0.043  &     10.045  & -- &  1.922 \\ 
1119  & SDSS J095631.06+610606.16 &      16.429  &      0.077  &     10.531  & -- &  1.953 \\ 
1120  & SDSS J095647.65+033715.47 &      16.974  &      0.124  &      9.518  & -- &  1.919 \\ 
1121  & SDSS J095749.44-001239.34 &      16.110  &      0.120  &      4.077  &  0.033049 &  2.817 \\ 
1122  & SDSS J095805.12+531543.33 &      17.046  &      0.039  &      6.531  & -- &  2.008 \\ 
1123  & SDSS J095822.56+013504.95 &      16.261  &      0.078  &     10.615  &  0.027803 &  2.382 \\ 
1124  & SDSS J095849.92+005012.18 &      16.575  &      0.094  &     18.000  &  0.012747 &  2.331 \\ 
1125  & SDSS J095908.98+534655.98 &      16.234  &      0.037  &      7.178  & -- &  2.550 \\ 
1126  & SDSS J095935.32+583532.95 &      16.528  &      0.040  &     10.650  & -- &  2.318 \\ 
1127  & SDSS J095959.76-005208.96 &      16.211  &      0.143  &      7.534  &  0.076089 &  3.303 \\ 
1128  & SDSS J100006.48+012539.28 &      16.804  &      0.080  &      7.999  &  0.105937 &  3.031 \\ 
1129  & SDSS J100017.07+612547.78 &      16.116  &      0.081  &      8.525  & -- &  2.106 \\ 
1130  & SDSS J100052.80+010016.41 &      17.621  &      0.076  &      4.738  &  0.081102 &  2.156 \\ 
1131  & SDSS J100133.84+002655.31 &      16.617  &      0.093  &      6.967  &  0.033273 &  2.004 \\ 
1132  & SDSS J100154.06+041430.94 &      17.293  &      0.067  &      7.126  & -- &  2.996 \\ 
1133  & SDSS J100222.32+634959.52 &      17.965  &      0.106  &      6.809  &  0.139203 &  2.476 \\ 
1134  & SDSS J100239.32+030701.76 &      17.922  &      0.081  &      6.098  & -- &  2.367 \\ 
1135  & SDSS J100245.84+003149.80 &      16.005  &      0.102  &      8.405  &  0.045059 &  2.328 \\ 
1136  & SDSS J100310.35+003837.49 &      16.049  &      0.100  &     12.205  &  0.046176 &  2.510 \\ 
1137  & SDSS J100345.54-010239.11 &      17.182  &      0.276  &     12.825  & -- &  2.066 \\ 
1138  & SDSS J100402.79+013742.03 &      16.165  &      0.105  &     10.111  &  0.045361 &  2.472 \\ 
1139  & SDSS J100406.72+003736.42 &      18.135  &      0.109  &      4.685  &  0.045103 &  2.712 \\ 
1140  & SDSS J100436.21+563105.02 &      16.484  &      0.035  &     10.307  & -- &  2.053 \\ 
1141  & SDSS J100438.55+602758.20 &      16.763  &      0.051  &     14.264  &  0.007482 &  2.424 \\ 
1142  & SDSS J100504.37+024421.71 &      16.712  &      0.117  &      9.951  & -- &  2.651 \\ 
1143  & SDSS J100535.79+041645.85 &      16.106  &      0.076  &     20.430  & -- &  2.638 \\ 
1144  & SDSS J100637.20+003757.39 &      16.006  &      0.142  &      9.436  &  0.021304 &  2.484 \\ 
1145  & SDSS J100713.66+025409.06 &      16.927  &      0.111  &      8.341  & -- &  1.965 \\ 
1146  & SDSS J100739.60+001108.12 &      17.220  &      0.117  &      9.673  &  0.093103 &  2.219 \\ 
1147  & SDSS J100806.48-010420.64 &      17.375  &      0.165  &      7.812  &  0.096121 &  2.199 \\ 
1148  & SDSS J100806.94+022042.27 &      16.044  &      0.171  &     12.510  & -- &  2.193 \\ 
1149  & SDSS J100815.02+022032.70 &      16.306  &      0.168  &     12.104  & -- &  2.802 \\ 
1150  & SDSS J100829.76+020715.70 &      16.550  &      0.175  &      8.708  &  0.071650 &  2.487 \\ 
1151  & SDSS J100917.94+610054.72 &      17.245  &      0.045  &      4.013  & -- &  3.131 \\ 
1152  & SDSS J100935.28+573400.29 &      16.175  &      0.031  &      8.262  &  0.005043 &  2.424 \\ 
1153  & SDSS J101006.72+005008.50 &      17.707  &      0.128  &      6.466  &  0.097998 &  2.370 \\ 
1154  & SDSS J101021.45-000022.72 &      16.214  &      0.100  &     11.888  &  0.095468 &  2.614 \\ 
1155  & SDSS J101029.04+010658.57 &      16.041  &      0.132  &     16.244  &  0.102120 &  1.936 \\ 
1156  & SDSS J101056.40+010419.41 &      16.255  &      0.136  &      7.733  &  0.021642 &  2.602 \\ 
1157  & SDSS J101121.93+594637.04 &      16.507  &      0.032  &     11.296  & -- &  2.073 \\ 
1158  & SDSS J101143.68+020419.38 &      16.664  &      0.177  &      5.860  &  0.079742 &  3.218 \\ 
1159  & SDSS J101202.30+624404.82 &      17.140  &      0.045  &      5.596  & -- &  2.982 \\ 
1160  & SDSS J101219.85+614130.44 &      17.106  &      0.042  &      7.826  & -- &  2.077 \\ 
1161  & SDSS J101224.27+593938.14 &      16.353  &      0.040  &     18.992  & -- &  2.346 \\ 
1162  & SDSS J101226.95+571445.82 &      16.333  &      0.039  &      5.226  & -- &  2.512 \\ 
1163  & SDSS J101236.28+592626.74 &      16.185  &      0.041  &      7.155  & -- &  2.860 \\ 
1164  & SDSS J101242.75+600900.78 &      16.761  &      0.030  &      8.301  & -- &  1.977 \\ 
1165  & SDSS J101252.19+034720.32 &      16.884  &      0.087  &      6.401  & -- &  2.365 \\ 
1166  & SDSS J101310.75+642108.58 &      16.077  &      0.077  &     14.978  & -- &  2.520 \\ 
1167  & SDSS J101316.75+574616.11 &      16.897  &      0.029  &      3.339  & -- &  2.656 \\ 
1168  & SDSS J101318.05+593501.39 &      16.257  &      0.038  &     13.066  & -- &  2.082 \\ 
1169  & SDSS J101322.36+592818.61 &      16.421  &      0.041  &      9.492  & -- &  2.586 \\ 
1170  & SDSS J101323.52+012929.29 &      16.410  &      0.145  &     11.972  &  0.071005 &  2.432 \\ 
1171  & SDSS J101350.04+590314.54 &      16.825  &      0.038  &     15.773  & -- &  2.217 \\ 
1172  & SDSS J101356.84+052044.49 &      16.510  &      0.105  &      5.305  & -- &  2.975 \\ 
1173  & SDSS J101425.02+045333.88 &      16.188  &      0.116  &      7.351  & -- &  3.053 \\ 
1174  & SDSS J101435.76-000918.93 &      17.284  &      0.131  &      6.781  &  0.095748 &  2.989 \\ 
1175  & SDSS J101502.28+602045.73 &      17.545  &      0.029  &     12.679  & -- &  1.958 \\ 
1176  & SDSS J101542.24+030811.83 &      17.814  &      0.138  &      5.477  &  0.116978 &  2.421 \\ 
1177  & SDSS J101546.10+581918.44 &      17.225  &      0.024  &      9.240  & -- &  2.962 \\ 
1178  & SDSS J101612.48-011337.74 &      16.604  &      0.173  &      9.646  &  0.061534 &  2.597 \\ 
1179  & SDSS J101619.68+003906.86 &      16.325  &      0.122  &     10.900  &  0.079358 &  2.325 \\ 
1180  & SDSS J101641.04+020428.66 &      16.457  &      0.250  &      7.034  &  0.014991 &  2.855 \\ 
1181  & SDSS J101654.96+005311.28 &      16.831  &      0.128  &      7.694  &  0.048649 &  2.611 \\ 
1182  & SDSS J101701.92+010603.67 &      16.227  &      0.174  &     11.085  &  0.078204 &  2.244 \\ 
1183  & SDSS J101714.23+014311.83 &      17.208  &      0.233  &      7.629  &  0.022407 &  2.631 \\ 
1184  & SDSS J101743.32+013806.43 &      17.712  &      0.219  &      2.877  & -- &  2.474 \\ 
1185  & SDSS J101749.92-004945.47 &      16.051  &      0.214  &     14.414  &  0.063397 &  2.322 \\ 
1186  & SDSS J101815.58+034109.60 &      16.763  &      0.110  &      8.713  & -- &  1.707 \\ 
1187  & SDSS J101837.31+031549.02 &      16.031  &      0.141  &     11.481  & -- &  2.496 \\ 
1188  & SDSS J101859.76-001057.10 &      17.080  &      0.179  &      7.812  &  0.092337 &  2.782 \\ 
1189  & SDSS J101931.72+585718.29 &      16.544  &      0.033  &      4.250  & -- &  2.636 \\ 
1190  & SDSS J101941.28+014124.90 &      16.873  &      0.209  &      8.248  &  0.076088 &  2.179 \\ 
1191  & SDSS J102008.16-004750.80 &      16.164  &      0.183  &      6.611  &  0.055882 &  2.573 \\ 
1192  & SDSS J102034.32-010521.01 &      16.053  &      0.212  &     14.210  &  0.052633 &  2.096 \\ 
1193  & SDSS J102056.64-002227.94 &      17.661  &      0.181  &      4.724  &  0.053535 &  2.092 \\ 
1194  & SDSS J102131.44+005008.63 &      17.334  &      0.185  &      4.658  &  0.058684 &  2.483 \\ 
1195  & SDSS J102133.36+020018.28 &      17.008  &      0.173  &      9.161  &  0.073865 &  2.101 \\ 
1196  & SDSS J102137.89+582314.06 &      16.204  &      0.062  &     12.752  & -- &  2.964 \\ 
1197  & SDSS J102144.40-004019.73 &      16.284  &      0.198  &     12.841  &  0.095982 &  3.089 \\ 
1198  & SDSS J102203.84+003758.26 &      17.896  &      0.204  &      5.398  &  0.098503 &  2.607 \\ 
1199  & SDSS J102207.06+004427.21 &      18.278  &      0.197  &      3.101  & -- &  2.584 \\ 
1200  & SDSS J102217.76-005052.85 &      16.388  &      0.199  &      8.960  &  0.042635 &  2.323 \\ 
1201  & SDSS J102233.69+582704.93 &      17.384  &      0.046  &      5.809  & -- &  2.952 \\ 
1202  & SDSS J102245.36-000011.16 &      16.948  &      0.185  &      6.968  &  0.062589 &  2.648 \\ 
1203  & SDSS J102254.00+001457.61 &      17.067  &      0.159  &      9.553  &  0.094642 &  2.089 \\ 
1204  & SDSS J102254.24+030303.70 &      16.271  &      0.150  &      9.145  &  0.045706 &  3.114 \\ 
1205  & SDSS J102255.92-005724.86 &      16.889  &      0.197  &      6.848  &  0.061386 &  2.377 \\ 
1206  & SDSS J102257.60-002624.47 &      16.789  &      0.199  &      7.839  &  0.093540 &  2.763 \\ 
1207  & SDSS J102340.32-000341.37 &      17.578  &      0.170  &      3.061  &  0.094521 &  2.866 \\ 
1208  & SDSS J102341.76+011609.69 &      17.679  &      0.227  &      7.589  &  0.097493 &  2.019 \\ 
1209  & SDSS J102428.84+633033.39 &      16.923  &      0.042  &      5.014  & -- &  3.309 \\ 
1210  & SDSS J102443.04+591343.86 &      17.036  &      0.034  &     12.156  & -- &  1.943 \\ 
1211  & SDSS J102448.56+003537.95 &      17.341  &      0.177  &      7.665  &  0.095422 &  2.887 \\ 
1212  & SDSS J102458.89+611722.40 &      16.797  &      0.032  &      7.694  & -- &  2.147 \\ 
1213  & SDSS J102612.63+015756.55 &      17.598  &      0.140  &      4.830  & -- &  3.287 \\ 
1214  & SDSS J102651.18+033345.38 &      16.555  &      0.136  &     10.335  & -- &  2.630 \\ 
1215  & SDSS J102751.07+050836.35 &      16.619  &      0.079  &      9.423  & -- &  2.097 \\ 
1216  & SDSS J102829.04+011459.49 &      16.892  &      0.165  &      7.086  &  0.022373 &  2.536 \\ 
1217  & SDSS J102857.97+013603.07 &      17.709  &      0.181  &      8.329  & -- &  2.381 \\ 
1218  & SDSS J102905.17+590712.45 &      16.380  &      0.023  &     16.127  & -- &  2.082 \\ 
1219  & SDSS J102912.96-010239.91 &      16.887  &      0.199  &      5.872  &  0.051974 &  2.891 \\ 
1220  & SDSS J102930.00+010336.10 &      16.421  &      0.202  &      4.038  &  0.028571 &  3.265 \\ 
1221  & SDSS J103012.51+044330.39 &      17.702  &      0.133  &      7.021  & -- &  2.556 \\ 
1222  & SDSS J103021.26+582806.71 &      17.034  &      0.039  &      5.306  & -- &  3.061 \\ 
1223  & SDSS J103047.28-005526.49 &      16.195  &      0.232  &      6.742  &  0.050614 &  3.198 \\ 
1224  & SDSS J103048.71+031304.52 &      16.972  &      0.143  &      9.937  & -- &  2.697 \\ 
1225  & SDSS J103100.48-003739.41 &      16.929  &      0.254  &      5.199  &  0.055945 &  2.388 \\ 
1226  & SDSS J103110.68+032428.99 &      16.656  &      0.141  &      4.553  & -- &  2.837 \\ 
1227  & SDSS J103130.96-001932.04 &      16.033  &      0.247  &     21.083  &  0.028779 &  1.921 \\ 
1228  & SDSS J103141.92+033012.68 &      16.680  &      0.131  &      5.530  & -- &  3.269 \\ 
1229  & SDSS J103147.21+032520.15 &      17.320  &      0.128  &      3.445  & -- &  2.746 \\ 
1230  & SDSS J103239.57+033744.68 &      16.889  &      0.162  &      5.253  & -- &  2.206 \\ 
1231  & SDSS J103258.08-001358.29 &      16.529  &      0.255  &     15.356  &  0.034092 &  2.328 \\ 
1232  & SDSS J103315.12+000003.01 &      17.683  &      0.258  &      9.448  &  0.032557 &  2.103 \\ 
1233  & SDSS J103319.68+002458.24 &      17.677  &      0.256  &      9.723  &  0.097488 &  1.877 \\ 
1234  & SDSS J103319.92-003605.86 &      16.069  &      0.259  &     12.459  &  0.050587 &  2.830 \\ 
1235  & SDSS J103320.14+631116.71 &      16.884  &      0.049  &      4.671  & -- &  2.189 \\ 
1236  & SDSS J103401.42+584825.35 &      16.770  &      0.036  &      7.550  & -- &  3.396 \\ 
1237  & SDSS J103423.52-001251.99 &      17.637  &      0.281  &      3.932  &  0.094767 &  2.756 \\ 
1238  & SDSS J103438.40-005109.64 &      16.203  &      0.247  &      5.726  &  0.073831 &  2.268 \\ 
1239  & SDSS J103452.26+032624.24 &      16.472  &      0.147  &      3.788  & -- &  2.580 \\ 
1240  & SDSS J103455.92+002128.35 &      17.449  &      0.263  &     12.245  &  0.066163 &  2.500 \\ 
1241  & SDSS J103504.32+003341.37 &      16.317  &      0.253  &      5.200  &  0.065208 &  2.459 \\ 
1242  & SDSS J103525.11+031739.76 &      16.529  &      0.143  &     10.862  & -- &  2.158 \\ 
1243  & SDSS J103605.52-003107.86 &      16.005  &      0.274  &      8.486  &  0.035962 &  3.141 \\ 
1244  & SDSS J103619.45+012434.30 &      16.586  &      0.151  &      7.101  & -- &  2.500 \\ 
1245  & SDSS J103652.01+052100.11 &      16.371  &      0.102  &      7.431  & -- &  2.391 \\ 
1246  & SDSS J103703.27+631654.73 &      16.451  &      0.047  &      7.430  & -- &  2.554 \\ 
1247  & SDSS J103706.00+643103.36 &      16.521  &      0.041  &      6.441  &  0.051248 &  2.197 \\ 
1248  & SDSS J103718.00+010943.23 &      17.311  &      0.166  &     11.639  &  0.035006 &  1.864 \\ 
1249  & SDSS J103719.40+012452.42 &      17.149  &      0.138  &      8.434  & -- &  3.407 \\ 
1250  & SDSS J103759.26+615310.85 &      16.132  &      0.034  &     10.797  & -- &  2.242 \\ 
1251  & SDSS J103825.44-000104.33 &      16.484  &      0.246  &     24.345  &  0.019129 &  2.324 \\ 
1252  & SDSS J103838.64+015139.16 &      17.316  &      0.119  &      5.279  &  0.056114 &  2.409 \\ 
1253  & SDSS J103920.68+032209.22 &      16.198  &      0.154  &      9.425  & -- &  2.320 \\ 
1254  & SDSS J103934.74+622833.80 &      16.133  &      0.045  &      6.677  & -- &  2.966 \\ 
1255  & SDSS J104032.99+621131.12 &      16.865  &      0.040  &      3.920  & -- &  2.956 \\ 
1256  & SDSS J104034.31+613852.20 &      16.866  &      0.038  &      8.288  & -- &  2.174 \\ 
1257  & SDSS J104034.69+644146.95 &      16.806  &      0.044  &      7.681  &  0.042029 &  2.361 \\ 
1258  & SDSS J104037.61+620743.38 &      17.168  &      0.037  &     10.954  & -- &  2.166 \\ 
1259  & SDSS J104102.64+004943.63 &      16.409  &      0.231  &      7.773  &  0.065234 &  2.424 \\ 
1260  & SDSS J104123.28+013735.90 &      17.308  &      0.147  &      9.305  &  0.055665 &  2.224 \\ 
1261  & SDSS J104129.04+002510.38 &      16.209  &      0.213  &     13.024  &  0.081445 &  2.419 \\ 
1262  & SDSS J104153.59+031500.60 &      17.247  &      0.131  &      5.979  & -- &  2.844 \\ 
1263  & SDSS J104208.20-000133.08 &      18.134  &      0.202  &      3.246  & -- &  2.188 \\ 
1264  & SDSS J104218.48-005433.13 &      16.933  &      0.196  &     15.940  &  0.026111 &  3.094 \\ 
1265  & SDSS J104233.03+040436.06 &      16.057  &      0.140  &      7.340  & -- &  3.208 \\ 
1266  & SDSS J104305.84+594612.23 &      17.532  &      0.041  &      5.280  & -- &  2.330 \\ 
1267  & SDSS J104327.84+031942.38 &      18.125  &      0.143  &      7.220  &  0.150170 &  3.885 \\ 
1268  & SDSS J104345.23+664400.47 &      16.205  &      0.042  &      6.307  & -- &  2.545 \\ 
1269  & SDSS J104405.76-005744.65 &      20.490  &      0.181  &      2.217  &  0.026628 &  2.087 \\ 
1270  & SDSS J104408.64-004911.97 &      16.703  &      0.179  &     11.601  &  0.061203 &  1.997 \\ 
1271  & SDSS J104418.38+033530.88 &      17.238  &      0.159  &      7.615  & -- &  2.075 \\ 
1272  & SDSS J104431.92+024021.86 &      16.280  &      0.146  &     15.229  &  0.068373 &  2.119 \\ 
1273  & SDSS J104547.22+053848.58 &      16.228  &      0.104  &      6.863  & -- &  2.086 \\ 
1274  & SDSS J104634.60+040645.20 &      16.297  &      0.160  &     10.124  & -- &  3.091 \\ 
1275  & SDSS J104652.08-011220.80 &      16.139  &      0.158  &     11.703  &  0.067641 &  1.836 \\ 
1276  & SDSS J104704.93+032342.66 &      16.622  &      0.167  &      9.159  & -- &  2.172 \\ 
1277  & SDSS J104804.32-003435.14 &      17.420  &      0.152  &      6.520  &  0.076718 &  2.050 \\ 
1278  & SDSS J104821.28+012600.68 &      16.776  &      0.175  &      6.124  & -- &  3.118 \\ 
1279  & SDSS J104836.48-000951.63 &      17.385  &      0.152  &      4.552  &  0.114468 &  3.196 \\ 
1280  & SDSS J104838.95-010259.44 &      18.442  &      0.151  &      8.919  & -- &  2.190 \\ 
1281  & SDSS J104842.67+041728.05 &      16.522  &      0.142  &     12.154  & -- &  2.054 \\ 
1282  & SDSS J104854.13+025900.97 &      16.490  &      0.164  &     12.579  & -- &  2.012 \\ 
1283  & SDSS J104932.29+043424.66 &      16.716  &      0.120  &     15.718  & -- &  2.032 \\ 
1284  & SDSS J104937.44-005425.65 &      17.030  &      0.179  &      6.400  &  0.038412 &  2.105 \\ 
1285  & SDSS J105010.40+631333.07 &      16.881  &      0.054  &     11.057  & -- &  2.193 \\ 
1286  & SDSS J105020.32+035427.75 &      17.541  &      0.172  &      3.709  & -- &  2.802 \\ 
1287  & SDSS J105051.84-005412.18 &      16.486  &      0.229  &      6.453  &  0.038051 &  2.706 \\ 
1288  & SDSS J105109.11+021657.82 &      17.035  &      0.165  &      7.154  & -- &  2.319 \\ 
1289  & SDSS J105132.88-010010.36 &      16.099  &      0.211  &      8.444  &  0.037357 &  2.033 \\ 
1290  & SDSS J105134.89+034848.78 &      16.904  &      0.175  &      8.315  & -- &  2.689 \\ 
1291  & SDSS J105232.92+030109.02 &      16.694  &      0.177  &      6.005  & -- &  2.689 \\ 
1292  & SDSS J105318.37+604943.92 &      17.417  &      0.041  &      6.455  & -- &  2.587 \\ 
1293  & SDSS J105325.20+010849.27 &      17.752  &      0.162  &      9.791  &  0.237384 &  3.000 \\ 
1294  & SDSS J105340.58+013936.96 &      16.933  &      0.135  &     13.478  & -- &  2.499 \\ 
1295  & SDSS J105354.48+054253.37 &      16.016  &      0.120  &     10.452  & -- &  2.262 \\ 
1296  & SDSS J105421.25+032344.77 &      17.371  &      0.151  &      4.791  & -- &  3.130 \\ 
1297  & SDSS J105422.13+040638.27 &      16.463  &      0.148  &      7.167  & -- &  3.028 \\ 
1298  & SDSS J105445.84+671419.68 &      16.206  &      0.055  &      5.028  &  0.033392 &  2.935 \\ 
1299  & SDSS J105454.24+660144.40 &      17.053  &      0.071  &      9.105  &  0.011582 &  2.066 \\ 
1300  & SDSS J105548.72+010047.55 &      16.251  &      0.161  &     15.360  & -- &  2.099 \\ 
1301  & SDSS J105605.64+050130.92 &      16.067  &      0.138  &      7.391  & -- &  3.176 \\ 
1302  & SDSS J105633.84+663655.08 &      16.170  &      0.060  &      7.034  &  0.038190 &  2.946 \\ 
1303  & SDSS J105645.70+034308.40 &      16.086  &      0.155  &     13.712  & -- &  2.231 \\ 
1304  & SDSS J105710.69+032523.31 &      16.927  &      0.150  &      4.580  & -- &  2.630 \\ 
1305  & SDSS J105713.68-004954.36 &      17.192  &      0.191  &     11.125  &  0.038588 &  2.335 \\ 
1307  & SDSS J105806.04+022322.59 &      16.594  &      0.132  &     11.207  & -- &  2.636 \\ 
1308  & SDSS J105811.28+000956.94 &      16.536  &      0.158  &      5.475  &  0.080024 &  2.238 \\ 
1308  & SDSS J105811.37+000956.94 &      16.536  &      0.158  &      5.475  &  0.080024 &  2.238 \\ 
1309  & SDSS J105816.97+044731.91 &      16.315  &      0.159  &     17.168  & -- &  2.295 \\ 
1310  & SDSS J105817.76+010830.76 &      16.406  &      0.114  &      7.658  &  0.040056 &  2.242 \\ 
1311  & SDSS J105832.12+021934.86 &      17.293  &      0.138  &      6.321  & -- &  2.756 \\ 
1312  & SDSS J105835.04+001732.58 &      16.425  &      0.175  &      7.521  &  0.042361 &  3.308 \\ 
1313  & SDSS J105850.40+004510.78 &      17.910  &      0.137  &      7.693  &  0.102776 &  2.468 \\ 
1314  & SDSS J105900.74+055639.26 &      17.825  &      0.092  &      7.101  & -- &  2.444 \\ 
1315  & SDSS J105911.09+045413.23 &      16.622  &      0.157  &      6.573  & -- &  3.115 \\ 
1316  & SDSS J105920.66+035015.48 &      17.197  &      0.156  &      7.060  & -- &  2.377 \\ 
1317  & SDSS J105924.31-000211.01 &      18.905  &      0.139  &      2.230  &  0.047655 &  2.192 \\ 
1318  & SDSS J105932.40+002924.73 &      17.162  &      0.125  &      7.272  &  0.084944 &  1.978 \\ 
1319  & SDSS J105952.43+614718.23 &      18.001  &      0.037  &      4.104  & -- &  2.285 \\ 
1320  & SDSS J105953.48+595715.52 &      16.289  &      0.038  &      6.307  & -- &  2.662 \\ 
1321  & SDSS J105958.52+011705.68 &      17.165  &      0.128  &      3.801  & -- &  2.876 \\ 
1322  & SDSS J110027.16+034047.51 &      17.616  &      0.153  &      5.820  & -- &  2.029 \\ 
1323  & SDSS J110037.12+040355.13 &      16.237  &      0.178  &     10.902  & -- &  2.551 \\ 
1324  & SDSS J110138.79+012448.81 &      16.155  &      0.127  &     11.970  & -- &  2.286 \\ 
1325  & SDSS J110149.92+002356.11 &      18.232  &      0.109  &      7.482  &  0.189765 &  2.209 \\ 
1326  & SDSS J110150.37+620702.57 &      17.665  &      0.045  &      5.397  & -- &  2.259 \\ 
1327  & SDSS J110159.28+003931.01 &      16.217  &      0.107  &     13.077  &  0.087529 &  2.028 \\ 
1328  & SDSS J110203.10+031147.02 &      17.103  &      0.187  &      4.158  & -- &  2.964 \\ 
1329  & SDSS J110204.80-003804.80 &      16.907  &      0.133  &      6.586  &  0.068292 &  2.012 \\ 
1330  & SDSS J110206.20+612718.13 &      16.833  &      0.027  &      8.180  & -- &  2.166 \\ 
1331  & SDSS J110213.69+013111.73 &      16.803  &      0.177  &     13.541  & -- &  2.349 \\ 
1332  & SDSS J110224.60+053331.80 &      17.197  &      0.115  &      3.972  & -- &  2.992 \\ 
1333  & SDSS J110224.94+022743.07 &      16.246  &      0.131  &      7.630  & -- &  2.739 \\ 
1334  & SDSS J110243.20+673158.44 &      16.501  &      0.083  &     11.558  &  0.039198 &  2.246 \\ 
1335  & SDSS J110306.09+045616.51 &      16.313  &      0.161  &     12.829  & -- &  2.370 \\ 
1336  & SDSS J110316.58+031216.28 &      17.795  &      0.209  &      9.820  & -- &  2.521 \\ 
1337  & SDSS J110326.88+664010.92 &      16.008  &      0.073  &      5.252  &  0.033366 &  3.017 \\ 
1338  & SDSS J110336.24+004611.22 &      17.355  &      0.166  &      7.193  &  0.095951 &  2.451 \\ 
1339  & SDSS J110338.40-005208.48 &      17.011  &      0.169  &      4.262  &  0.028609 &  2.200 \\ 
1340  & SDSS J110338.40-005208.48 &      17.011  &      0.169  &      4.262  &  0.028609 &  2.200 \\ 
1341  & SDSS J110433.88+014404.60 &      17.753  &      0.187  &      3.603  & -- &  2.291 \\ 
1342  & SDSS J110436.24+002047.01 &      17.205  &      0.167  &      6.030  &  0.074521 &  2.662 \\ 
1343  & SDSS J110445.44+034054.78 &      16.393  &      0.220  &      9.515  & -- &  3.069 \\ 
1344  & SDSS J110540.70+055954.27 &      16.232  &      0.139  &      2.508  & -- &  2.907 \\ 
1345  & SDSS J110544.55+015205.75 &      16.714  &      0.158  &      7.921  & -- &  2.316 \\ 
1346  & SDSS J110610.11-011535.63 &      16.723  &      0.187  &     10.384  &  0.113720 &  2.601 \\ 
1347  & SDSS J110647.98+601546.84 &      16.111  &      0.024  &     17.616  & -- &  2.206 \\ 
1348  & SDSS J110651.29+055706.96 &      16.557  &      0.193  &     12.460  & -- &  3.137 \\ 
1349  & SDSS J110713.14+042007.12 &      16.720  &      0.271  &      9.251  & -- &  2.091 \\ 
1350  & SDSS J110713.68-003057.95 &      17.132  &      0.185  &      6.983  &  0.048104 &  2.088 \\ 
1351  & SDSS J110720.03+043231.71 &      17.857  &      0.232  &      9.700  & -- &  2.341 \\ 
1352  & SDSS J110727.49+032558.08 &      17.185  &      0.186  &      2.772  & -- &  2.815 \\ 
1353  & SDSS J110757.12-003324.83 &      16.925  &      0.186  &      6.137  &  0.074016 &  2.525 \\ 
1354  & SDSS J110832.46+034138.87 &      16.753  &      0.167  &      8.578  & -- &  2.556 \\ 
1355  & SDSS J110834.08+003739.91 &      16.926  &      0.116  &      5.398  &  0.025162 &  2.162 \\ 
1356  & SDSS J110837.61+055908.73 &      16.098  &      0.168  &      9.661  & -- &  2.370 \\ 
1357  & SDSS J110841.28+001135.62 &      17.038  &      0.168  &      7.732  &  0.081350 &  2.081 \\ 
1358  & SDSS J110843.21+011538.97 &      16.766  &      0.152  &     12.035  & -- &  2.259 \\ 
1359  & SDSS J110906.79+035540.12 &      16.829  &      0.183  &      7.221  & -- &  2.586 \\ 
1360  & SDSS J110919.10+613643.83 &      16.614  &      0.040  &      7.733  & -- &  2.221 \\ 
1361  & SDSS J111002.40+665916.80 &      16.097  &      0.063  &      9.026  &  0.080354 &  2.273 \\ 
1362  & SDSS J111004.09+040850.32 &      16.330  &      0.179  &      9.029  & -- &  2.258 \\ 
1363  & SDSS J111012.96+001236.41 &      18.289  &      0.128  &      5.741  &  0.185095 &  3.069 \\ 
1364  & SDSS J111049.04+032625.90 &      17.512  &      0.157  &      9.582  & -- &  2.924 \\ 
1365  & SDSS J111051.91+033158.15 &      16.561  &      0.165  &      9.884  & -- &  1.938 \\ 
1366  & SDSS J111058.85+023555.82 &      17.259  &      0.134  &      5.293  & -- &  3.469 \\ 
1367  & SDSS J111107.05+614607.38 &      16.608  &      0.040  &     12.051  & -- &  2.426 \\ 
1368  & SDSS J111112.27+042105.69 &      16.765  &      0.171  &      7.587  & -- &  2.097 \\ 
1369  & SDSS J111121.12+002434.23 &      16.829  &      0.161  &     10.213  &  0.064245 &  2.181 \\ 
1370  & SDSS J111123.81+645408.12 &      18.009  &      0.051  &      3.985  & -- &  2.857 \\ 
1371  & SDSS J111127.12-001720.95 &      16.421  &      0.122  &      9.646  &  0.041140 &  1.867 \\ 
1372  & SDSS J111207.04+645214.21 &      16.039  &      0.048  &      6.375  & -- &  3.028 \\ 
1373  & SDSS J111227.36+031352.74 &      17.043  &      0.175  &      7.049  & -- &  2.433 \\ 
1374  & SDSS J111230.72-010257.37 &      16.281  &      0.167  &      5.608  &  0.064434 &  3.129 \\ 
1375  & SDSS J111235.87+045822.71 &      16.035  &      0.258  &      6.110  & -- &  2.910 \\ 
1376  & SDSS J111258.73+623427.52 &      17.694  &      0.034  &      4.684  & -- &  2.829 \\ 
1377  & SDSS J111346.32+663319.44 &      16.569  &      0.040  &     11.099  &  0.032844 &  2.283 \\ 
1378  & SDSS J111353.13+612455.35 &      16.163  &      0.043  &      8.458  & -- &  2.156 \\ 
1379  & SDSS J111356.67+025220.18 &      16.426  &      0.161  &     14.044  & -- &  2.350 \\ 
1380  & SDSS J111444.16+002037.28 &      17.691  &      0.190  &      4.064  &  0.099855 &  3.022 \\ 
1381  & SDSS J111450.89+634820.49 &      16.048  &      0.046  &      7.100  & -- &  2.491 \\ 
1382  & SDSS J111457.84+002922.79 &      16.607  &      0.153  &      6.824  &  0.049242 &  2.991 \\ 
1383  & SDSS J111500.14+004221.68 &      18.179  &      0.159  &      4.209  & -- &  2.133 \\ 
1384  & SDSS J111517.76+655837.56 &      16.286  &      0.047  &      7.074  &  0.064535 &  3.230 \\ 
1385  & SDSS J111526.40+001611.45 &      17.193  &      0.181  &      7.442  &  0.044022 &  1.989 \\ 
1386  & SDSS J111530.06+035510.42 &      16.976  &      0.156  &      8.063  & -- &  2.133 \\ 
1387  & SDSS J111540.08-005024.66 &      18.077  &      0.230  &      4.394  &  0.131816 &  2.414 \\ 
1388  & SDSS J111542.90+044908.97 &      17.125  &      0.190  &      5.278  & -- &  2.720 \\ 
1389  & SDSS J111555.44-004625.93 &      16.136  &      0.215  &      7.628  &  0.027287 &  2.488 \\ 
1390  & SDSS J111615.56+612118.40 &      17.285  &      0.034  &      4.341  & -- &  2.569 \\ 
1391  & SDSS J111630.96+665349.20 &      17.584  &      0.042  &      4.540  &  0.107440 &  2.463 \\ 
1392  & SDSS J111642.96-002457.65 &      17.629  &      0.234  &      4.963  &  0.102568 &  3.062 \\ 
1393  & SDSS J111705.47+660416.16 &      16.081  &      0.044  &     10.413  & -- &  2.035 \\ 
1394  & SDSS J111708.88+671434.08 &      16.155  &      0.064  &     11.416  &  0.043541 &  2.725 \\ 
1395  & SDSS J111719.44+025254.11 &      16.692  &      0.192  &      3.444  & -- &  2.860 \\ 
1396  & SDSS J111739.60-010203.84 &      17.016  &      0.177  &      4.380  &  0.074799 &  2.974 \\ 
1397  & SDSS J111749.20+002232.78 &      17.570  &      0.146  &      6.320  &  0.107515 &  2.586 \\ 
1398  & SDSS J111757.42+042219.05 &      16.730  &      0.195  &      6.679  & -- &  2.357 \\ 
1399  & SDSS J111801.44+001826.90 &      17.226  &      0.139  &      6.189  &  0.100549 &  2.095 \\ 
1400  & SDSS J111823.56+022223.28 &      16.926  &      0.190  &     10.902  & -- &  1.995 \\ 
1401  & SDSS J111901.92-005844.76 &      16.735  &      0.176  &      8.049  &  0.047366 &  2.323 \\ 
1402  & SDSS J111949.42+035158.88 &      17.161  &      0.191  &      7.932  & -- &  2.402 \\ 
1403  & SDSS J112013.07+030227.82 &      16.251  &      0.174  &      7.470  & -- &  3.039 \\ 
1404  & SDSS J112020.18+052103.75 &      17.590  &      0.173  &      6.308  & -- &  2.611 \\ 
1405  & SDSS J112020.64+670404.44 &      16.193  &      0.050  &     10.662  &  0.055805 &  2.114 \\ 
1406  & SDSS J112025.68+010400.58 &      16.044  &      0.143  &      9.159  &  0.023070 &  2.458 \\ 
1407  & SDSS J112036.59+604903.17 &      17.199  &      0.040  &      9.472  & -- &  2.067 \\ 
1408  & SDSS J112040.50+603915.59 &      16.541  &      0.033  &      7.849  & -- &  2.246 \\ 
1409  & SDSS J112054.73+603444.87 &      18.297  &      0.036  &      5.622  & -- &  2.476 \\ 
1410  & SDSS J112056.83+052459.05 &      16.283  &      0.185  &      8.987  & -- &  2.702 \\ 
1411  & SDSS J112154.00-005617.31 &      16.489  &      0.148  &      6.492  &  0.074153 &  3.077 \\ 
1412  & SDSS J112155.83+043212.91 &      16.567  &      0.194  &     15.964  & -- &  2.236 \\ 
1413  & SDSS J112207.37+022904.21 &      16.620  &      0.175  &      5.133  & -- &  2.812 \\ 
1414  & SDSS J112222.83+603606.52 &      17.108  &      0.044  &      6.044  & -- &  2.790 \\ 
1415  & SDSS J112231.20-000101.78 &      16.056  &      0.118  &     13.498  &  0.040776 &  3.065 \\ 
1416  & SDSS J112326.88-004248.80 &      16.028  &      0.117  &      5.861  &  0.040859 &  2.535 \\ 
1417  & SDSS J112346.80-010229.79 &      17.628  &      0.189  &      6.914  &  0.018901 &  2.063 \\ 
1418  & SDSS J112353.86-011917.36 &      18.221  &      0.216  &      5.939  & -- &  1.976 \\ 
1419  & SDSS J112354.96-000953.65 &      16.979  &      0.119  &      7.667  &  0.096031 &  2.150 \\ 
1420  & SDSS J112358.93-000024.18 &      17.490  &      0.123  &      8.498  &  0.064500 &  2.914 \\ 
1421  & SDSS J112410.42+050311.76 &      16.482  &      0.172  &      8.564  & -- &  2.949 \\ 
1422  & SDSS J112415.12+002507.92 &      16.372  &      0.124  &      9.964  &  0.039728 &  1.856 \\ 
1423  & SDSS J112418.96+022104.78 &      17.796  &      0.113  &      5.819  &  0.075235 &  2.605 \\ 
1424  & SDSS J112421.31+050402.23 &      17.887  &      0.168  &      3.154  & -- &  2.800 \\ 
1425  & SDSS J112424.08-022616.85 &      17.105  &      0.215  &      8.288  &  0.119932 &  2.189 \\ 
1426  & SDSS J112426.16-002537.47 &      16.443  &      0.131  &      3.695  &  0.048689 &  2.610 \\ 
1427  & SDSS J112430.41+604550.50 &      17.116  &      0.056  &      6.677  & -- &  2.525 \\ 
1428  & SDSS J112452.43+022431.67 &      16.091  &      0.111  &     10.701  & -- &  2.485 \\ 
1429  & SDSS J112502.56+032859.01 &      16.416  &      0.157  &      7.576  & -- &  3.126 \\ 
1430  & SDSS J112522.56-000715.32 &      16.684  &      0.108  &      7.349  &  0.029579 &  2.465 \\ 
1431  & SDSS J112539.99+621511.40 &      18.214  &      0.046  &      5.740  & -- &  2.330 \\ 
1432  & SDSS J112540.56-005138.85 &      17.378  &      0.110  &      5.912  &  0.040287 &  2.560 \\ 
1433  & SDSS J112556.02+611338.89 &      15.990  &      0.046  &     10.597  & -- &  2.881 \\ 
1434  & SDSS J112608.29+040344.51 &      16.491  &      0.159  &     12.933  & -- &  2.101 \\ 
1435  & SDSS J112622.08-010316.02 &      16.882  &      0.105  &      9.895  &  0.077549 &  2.567 \\ 
1436  & SDSS J112631.62-031616.21 &      18.082  &      0.321  &      7.128  &  0.169191 &  1.951 \\ 
1437  & SDSS J112637.34+044248.77 &      17.555  &      0.186  &      3.563  & -- &  2.650 \\ 
1438  & SDSS J112710.89-031221.52 &      16.421  &      0.180  &     11.247  &  0.062293 &  2.316 \\ 
1439  & SDSS J112719.16+041659.80 &      16.109  &      0.166  &      8.764  & -- &  2.459 \\ 
1440  & SDSS J112728.59-013549.27 &      17.502  &      0.122  &      8.354  &  0.074141 &  2.649 \\ 
1441  & SDSS J112742.00+654422.92 &      17.040  &      0.043  &     13.065  &  0.013745 &  2.505 \\ 
1442  & SDSS J112808.76+612611.73 &      16.948  &      0.043  &     12.829  & -- &  2.351 \\ 
1443  & SDSS J112814.40+022400.07 &      16.317  &      0.125  &     15.306  &  0.022816 &  1.978 \\ 
1444  & SDSS J112846.08+002206.37 &      17.496  &      0.093  &      4.605  &  0.140112 &  2.730 \\ 
1445  & SDSS J112858.32-000330.40 &      16.476  &      0.089  &      8.563  &  0.025680 &  2.558 \\ 
1446  & SDSS J112903.84+655752.92 &      17.898  &      0.050  &      3.470  &  0.132942 &  2.404 \\ 
1447  & SDSS J112914.40+611614.33 &      16.492  &      0.046  &      4.778  & -- &  3.217 \\ 
1448  & SDSS J112922.32-010208.66 &      16.811  &      0.117  &      4.460  &  0.077307 &  3.152 \\ 
1449  & SDSS J112936.48+612729.30 &      16.275  &      0.050  &      8.605  & -- &  2.297 \\ 
1450  & SDSS J112939.78+605742.58 &      16.698  &      0.043  &     10.252  & -- &  2.672 \\ 
1451  & SDSS J112939.78+605742.58 &      16.698  &      0.043  &     10.252  & -- &  2.672 \\ 
1452  & SDSS J112939.81+625250.33 &      17.880  &      0.047  &      9.622  & -- &  1.852 \\ 
1453  & SDSS J112953.04+640254.24 &      16.033  &      0.098  &     15.586  &  0.032856 &  2.494 \\ 
1454  & SDSS J112953.88-000427.44 &      17.960  &      0.086  &      4.196  &  0.124039 &  3.038 \\ 
1455  & SDSS J112955.44-010333.66 &      18.054  &      0.116  &      4.830  &  0.115956 &  2.907 \\ 
1456  & SDSS J112955.68+012558.87 &      16.979  &      0.108  &      8.406  &  0.074273 &  2.783 \\ 
1457  & SDSS J113034.10+040959.36 &      16.516  &      0.105  &     10.452  & -- &  1.976 \\ 
1458  & SDSS J113108.79+040054.76 &      17.374  &      0.097  &      5.002  & -- &  1.944 \\ 
1459  & SDSS J113115.84-011222.82 &      17.704  &      0.111  &      5.370  &  0.048006 &  2.450 \\ 
1460  & SDSS J113129.52+021819.87 &      17.106  &      0.105  &      5.503  &  0.074653 &  3.084 \\ 
1461  & SDSS J113148.24+021211.73 &      17.312  &      0.111  &      7.417  &  0.074473 &  1.951 \\ 
1462  & SDSS J113157.78+612516.12 &      17.825  &      0.051  &      6.850  & -- &  2.035 \\ 
1463  & SDSS J113244.16+022824.85 &      16.783  &      0.109  &     14.837  &  0.003536 &  1.903 \\ 
1464  & SDSS J113259.13+034828.90 &      17.269  &      0.088  &      5.594  & -- &  2.696 \\ 
1465  & SDSS J113309.71-023940.40 &      17.629  &      0.102  &      3.682  &  0.118319 &  2.981 \\ 
1466  & SDSS J113310.80+021410.21 &      17.202  &      0.124  &      9.634  &  0.098575 &  2.208 \\ 
1467  & SDSS J113310.80+021410.21 &      17.202  &      0.124  &      9.634  &  0.098575 &  2.208 \\ 
1468  & SDSS J113403.84+025824.31 &      16.218  &      0.086  &      5.055  &  0.019889 &  2.582 \\ 
1469  & SDSS J113511.28-000148.27 &      16.441  &      0.087  &      6.967  &  0.029353 &  2.801 \\ 
1470  & SDSS J113521.74+615619.27 &      17.954  &      0.044  &      5.397  & -- &  1.908 \\ 
1471  & SDSS J113523.28+000525.95 &      16.012  &      0.091  &      7.826  &  0.029258 &  3.102 \\ 
1472  & SDSS J113524.48+021627.26 &      17.227  &      0.114  &      7.139  &  0.028882 &  2.538 \\ 
1473  & SDSS J113538.95+631438.31 &      16.334  &      0.076  &      9.342  & -- &  2.562 \\ 
1474  & SDSS J113553.28-005441.49 &      17.806  &      0.084  &      7.231  &  0.105961 &  2.330 \\ 
1475  & SDSS J113600.31+612358.22 &      16.520  &      0.092  &      4.394  & -- &  2.517 \\ 
1476  & SDSS J113635.04+634224.84 &      16.642  &      0.096  &      8.367  &  0.042591 &  2.279 \\ 
1477  & SDSS J113638.90+605754.60 &      16.683  &      0.107  &      8.127  & -- &  2.213 \\ 
1478  & SDSS J113639.76+040343.13 &      18.026  &      0.082  &      6.480  & -- &  1.962 \\ 
1479  & SDSS J113732.64+025205.12 &      17.116  &      0.066  &      6.440  &  0.083787 &  3.071 \\ 
1480  & SDSS J113737.44+633257.84 &      16.347  &      0.214  &     11.667  &  0.062790 &  2.278 \\ 
1481  & SDSS J113737.92+031928.23 &      16.402  &      0.069  &     17.965  &  0.018736 &  1.953 \\ 
1482  & SDSS J113809.20+050245.68 &      16.956  &      0.109  &     11.598  & -- &  2.771 \\ 
1483  & SDSS J113812.24+010225.62 &      17.222  &      0.107  &      6.242  &  0.094833 &  2.353 \\ 
1484  & SDSS J113813.92+002110.04 &      16.937  &      0.075  &      4.527  &  0.097284 &  3.297 \\ 
1485  & SDSS J113832.40+001138.69 &      17.177  &      0.076  &      5.885  &  0.075692 &  2.826 \\ 
1486  & SDSS J113835.89+625815.05 &      16.741  &      0.089  &     17.104  & -- &  2.586 \\ 
1487  & SDSS J113851.93+615442.40 &      16.120  &      0.095  &     11.044  & -- &  3.347 \\ 
1488  & SDSS J113854.30+040016.91 &      16.873  &      0.074  &      4.329  & -- &  3.101 \\ 
1489  & SDSS J113911.76-005729.46 &      16.837  &      0.055  &     10.741  &  0.046211 &  1.844 \\ 
1490  & SDSS J113931.68-000935.66 &      18.022  &      0.085  &      6.149  &  0.028429 &  2.310 \\ 
1491  & SDSS J113942.00+001921.86 &      16.866  &      0.086  &     13.736  &  0.026936 &  2.543 \\ 
1492  & SDSS J113952.80+031742.57 &      17.151  &      0.077  &     10.690  &  0.123950 &  1.939 \\ 
1493  & SDSS J114001.93+611808.47 &      16.114  &      0.219  &     14.782  & -- &  2.599 \\ 
1494  & SDSS J114037.86-021401.41 &      16.196  &      0.101  &      8.289  & -- &  2.665 \\ 
1495  & SDSS J114039.65-021806.99 &      16.555  &      0.107  &      9.384  &  0.048190 &  2.073 \\ 
1496  & SDSS J114041.56+624615.89 &      16.317  &      0.059  &     13.632  & -- &  2.475 \\ 
1497  & SDSS J114045.12-003622.71 &      16.869  &      0.077  &      5.728  &  0.073811 &  2.302 \\ 
1498  & SDSS J114048.96+003720.78 &      17.045  &      0.093  &      9.569  &  0.092206 &  2.974 \\ 
1499  & SDSS J114050.27-020831.62 &      17.272  &      0.096  &      7.879  &  0.107170 &  2.393 \\ 
1500  & SDSS J114053.88+061044.37 &      17.196  &      0.111  &      6.374  & -- &  2.985 \\ 
1501  & SDSS J114139.84+030754.30 &      17.307  &      0.073  &      6.059  &  0.071098 &  2.278 \\ 
1502  & SDSS J114206.24+013829.18 &      17.905  &      0.081  &      3.484  &  0.074975 &  2.220 \\ 
1503  & SDSS J114231.92+022810.92 &      16.834  &      0.087  &      5.490  &  0.028028 &  2.232 \\ 
1504  & SDSS J114236.96+015553.61 &      17.114  &      0.092  &      3.181  &  0.123705 &  2.419 \\ 
1505  & SDSS J114244.88+001656.13 &      17.235  &      0.099  &      7.587  &  0.018355 &  2.687 \\ 
1506  & SDSS J114253.18+615729.12 &      17.270  &      0.095  &      3.695  & -- &  3.117 \\ 
1507  & SDSS J114253.52+013526.84 &      18.076  &      0.084  &      4.250  &  0.132771 &  3.014 \\ 
1508  & SDSS J114316.21+050845.23 &      17.230  &      0.089  &      8.235  & -- &  2.627 \\ 
1509  & SDSS J114317.76+015035.26 &      17.832  &      0.074  &      5.122  &  0.075605 &  2.310 \\ 
1510  & SDSS J114329.05+644020.13 &      16.731  &      0.091  &      8.274  & -- &  2.850 \\ 
1511  & SDSS J114347.04-005038.42 &      18.061  &      0.075  &      4.817  &  0.020272 &  2.508 \\ 
1512  & SDSS J114354.72-011540.78 &      17.249  &      0.063  &      7.997  &  0.076814 &  2.324 \\ 
1513  & SDSS J114404.41-001239.66 &      16.301  &      0.088  &      6.849  &  0.048420 &  2.137 \\ 
1514  & SDSS J114413.20+031740.48 &      16.606  &      0.077  &      5.147  &  0.074950 &  3.183 \\ 
1515  & SDSS J114417.52+671438.40 &      17.304  &      0.048  &      7.204  &  0.117310 &  3.213 \\ 
1516  & SDSS J114420.24+035110.45 &      16.782  &      0.073  &      8.050  & -- &  2.709 \\ 
1517  & SDSS J114435.28+010440.18 &      17.207  &      0.084  &      9.014  &  0.105950 &  2.177 \\ 
1518  & SDSS J114444.64+003923.39 &      17.115  &      0.131  &      7.364  &  0.092944 &  3.038 \\ 
1519  & SDSS J114448.56+052151.88 &      17.139  &      0.073  &      5.042  & -- &  2.339 \\ 
1520  & SDSS J114521.77+022732.63 &      17.230  &      0.081  &      7.509  & -- &  2.186 \\ 
1521  & SDSS J114558.56+030622.64 &      18.134  &      0.080  &      5.293  &  0.127979 &  2.729 \\ 
1522  & SDSS J114615.83+050916.34 &      17.378  &      0.071  &      3.655  & -- &  2.645 \\ 
1523  & SDSS J114626.38+033523.86 &      16.370  &      0.090  &     16.535  & -- &  1.654 \\ 
1524  & SDSS J114627.33+622731.88 &      17.550  &      0.074  &      7.774  & -- &  2.847 \\ 
1525  & SDSS J114705.28-000135.30 &      16.684  &      0.111  &      5.239  &  0.061094 &  2.393 \\ 
1526  & SDSS J114742.72-003744.02 &      17.038  &      0.111  &      8.526  &  0.121396 &  3.061 \\ 
1527  & SDSS J114752.08+673804.56 &      16.054  &      0.052  &      7.311  &  0.021173 &  2.593 \\ 
1528  & SDSS J114800.96+031623.48 &      16.548  &      0.090  &      9.344  &  0.095678 &  2.213 \\ 
1529  & SDSS J114808.10+683404.48 &      16.102  &      0.041  &      9.633  & -- &  2.836 \\ 
1530  & SDSS J114833.60+025404.39 &      16.808  &      0.100  &      6.494  &  0.046272 &  2.864 \\ 
1531  & SDSS J114852.56-030612.85 &      16.141  &      0.077  &      9.676  &  0.028568 &  2.003 \\ 
1532  & SDSS J114908.40+014610.05 &      17.711  &      0.089  &      6.190  &  0.107300 &  2.213 \\ 
1533  & SDSS J114915.36+030548.94 &      16.390  &      0.090  &      8.553  &  0.078289 &  2.407 \\ 
1534  & SDSS J114945.84-000325.36 &      16.652  &      0.088  &      8.789  &  0.095300 &  2.179 \\ 
1535  & SDSS J114948.48+023455.45 &      16.369  &      0.114  &     10.715  &  0.065497 &  2.348 \\ 
1536  & SDSS J114953.85+033640.43 &      16.049  &      0.074  &     10.714  & -- &  2.539 \\ 
1537  & SDSS J115000.33-012748.14 &      16.687  &      0.077  &      7.642  & -- &  2.830 \\ 
1538  & SDSS J115013.86+634309.07 &      16.506  &      0.048  &      8.988  & -- &  2.942 \\ 
1539  & SDSS J115021.22+031928.28 &      18.258  &      0.069  &      4.778  & -- &  2.017 \\ 
1540  & SDSS J115030.93+040900.76 &      16.747  &      0.091  &     10.151  & -- &  2.404 \\ 
1541  & SDSS J115113.70+055838.53 &      16.198  &      0.046  &     14.886  & -- &  2.056 \\ 
1542  & SDSS J115114.05+022832.39 &      18.221  &      0.102  &     10.440  & -- &  2.354 \\ 
1543  & SDSS J115140.80+675042.00 &      16.008  &      0.049  &      6.374  &  0.063036 &  2.489 \\ 
1544  & SDSS J115140.80+624714.64 &      16.759  &      0.044  &      5.069  & -- &  2.676 \\ 
1545  & SDSS J115142.93+052422.45 &      17.158  &      0.051  &      8.697  & -- &  2.544 \\ 
1546  & SDSS J115146.56+630506.61 &      16.635  &      0.055  &     10.783  & -- &  1.804 \\ 
1547  & SDSS J115157.97+615550.37 &      16.003  &      0.108  &     18.415  & -- &  2.123 \\ 
1548  & SDSS J115218.63+640130.46 &      16.593  &      0.056  &      7.893  & -- &  2.217 \\ 
1549  & SDSS J115235.04+002133.55 &      17.594  &      0.085  &      5.450  &  0.078551 &  1.846 \\ 
1550  & SDSS J115235.83-020322.11 &      17.232  &      0.073  &      4.963  & -- &  2.928 \\ 
1551  & SDSS J115241.28-005342.51 &      17.442  &      0.073  &      8.537  &  0.136914 &  2.944 \\ 
1552  & SDSS J115334.16+655352.99 &      18.843  &      0.059  &      3.550  & -- &  2.960 \\ 
1553  & SDSS J115336.11+025003.99 &      16.077  &      0.088  &      6.770  & -- &  2.963 \\ 
1554  & SDSS J115350.84-025816.53 &      17.304  &      0.080  &      9.821  & -- &  2.083 \\ 
1555  & SDSS J115357.21+640827.91 &      17.200  &      0.078  &      6.454  & -- &  2.251 \\ 
1556  & SDSS J115423.50+653521.83 &      16.015  &      0.073  &     13.342  & -- &  2.460 \\ 
1557  & SDSS J115423.78-014405.98 &      16.544  &      0.082  &     12.672  &  0.107045 &  2.862 \\ 
1558  & SDSS J115502.39+611214.99 &      16.492  &      0.089  &      4.460  & -- &  2.678 \\ 
1559  & SDSS J115513.15+651607.63 &      16.350  &      0.065  &     11.045  & -- &  2.209 \\ 
1560  & SDSS J115544.64-001156.40 &      18.067  &      0.081  &      6.466  &  0.108399 &  2.640 \\ 
1561  & SDSS J115549.60+044557.81 &      16.303  &      0.080  &      4.619  & -- &  2.784 \\ 
1562  & SDSS J115600.48+005026.97 &      16.945  &      0.065  &      5.701  &  0.065681 &  2.729 \\ 
1563  & SDSS J115611.94-021146.46 &      16.485  &      0.077  &     15.020  & -- &  2.075 \\ 
1564  & SDSS J115617.28+675835.76 &      17.140  &      0.058  &      3.431  &  0.063229 &  2.836 \\ 
1565  & SDSS J115707.44+663511.76 &      16.265  &      0.045  &      9.529  &  0.046339 &  2.766 \\ 
1566  & SDSS J115727.07-015955.94 &      17.251  &      0.092  &     11.917  &  0.022049 &  1.930 \\ 
1567  & SDSS J115811.35-024928.12 &      16.707  &      0.084  &     11.694  &  0.080903 &  2.415 \\ 
1568  & SDSS J115823.76+654453.76 &      17.546  &      0.061  &      2.732  & -- &  2.283 \\ 
1569  & SDSS J115838.36+054658.39 &      17.807  &      0.059  &      5.847  & -- &  2.513 \\ 
1570  & SDSS J115840.59+645753.09 &      16.120  &      0.058  &      7.285  & -- &  2.492 \\ 
1571  & SDSS J115856.56+625121.90 &      17.020  &      0.067  &      6.375  & -- &  3.000 \\ 
1572  & SDSS J115909.60-025543.59 &      17.189  &      0.091  &      6.588  &  0.108542 &  2.248 \\ 
1573  & SDSS J115937.89+654536.58 &      16.916  &      0.061  &      9.501  & -- &  2.996 \\ 
1574  & SDSS J115947.10-032115.66 &      16.493  &      0.114  &      8.063  &  0.046339 &  3.148 \\ 
1575  & SDSS J115951.36-005131.32 &      17.081  &      0.088  &      4.499  &  0.035695 &  2.293 \\ 
1576  & SDSS J115952.57+060834.29 &      16.716  &      0.060  &     11.958  & -- &  2.602 \\ 
1577  & SDSS J120000.48-010140.69 &      16.865  &      0.097  &      5.160  &  0.047115 &  2.442 \\ 
1578  & SDSS J120114.48+001229.09 &      17.443  &      0.099  &      4.130  & -- &  2.119 \\ 
1579  & SDSS J120131.68+011745.09 &      16.459  &      0.078  &     12.881  &  0.022537 &  1.843 \\ 
1580  & SDSS J120133.39-030756.88 &      16.711  &      0.103  &      6.878  &  0.065372 &  3.245 \\ 
1581  & SDSS J120158.32+032012.15 &      16.351  &      0.108  &      4.157  &  0.045126 &  2.979 \\ 
1582  & SDSS J120202.76+641517.80 &      16.975  &      0.058  &     10.044  & -- &  3.096 \\ 
1583  & SDSS J120208.51-011547.16 &      18.305  &      0.121  &      4.540  &  0.186404 &  2.514 \\ 
1584  & SDSS J120210.23-014729.42 &      16.825  &      0.091  &      6.981  &  0.081564 &  2.466 \\ 
1585  & SDSS J120210.56-003520.04 &      17.564  &      0.099  &      4.791  &  0.094080 &  3.283 \\ 
1586  & SDSS J120215.03+615142.62 &      16.056  &      0.071  &      9.648  & -- &  2.875 \\ 
1587  & SDSS J120216.29+051603.37 &      17.311  &      0.063  &      3.537  & -- &  3.200 \\ 
1588  & SDSS J120220.48+630715.25 &      16.561  &      0.108  &     18.412  & -- &  2.465 \\ 
1589  & SDSS J120226.77-011547.46 &      17.272  &      0.108  &      6.705  &  0.092234 &  2.048 \\ 
1590  & SDSS J120246.09-014732.69 &      16.625  &      0.089  &     10.386  &  0.019737 &  2.608 \\ 
1591  & SDSS J120323.55+650950.52 &      16.877  &      0.075  &      6.295  & -- &  2.488 \\ 
1592  & SDSS J120326.32+612425.48 &      16.529  &      0.075  &      8.274  & -- &  2.659 \\ 
1593  & SDSS J120329.28+023914.40 &      17.433  &      0.100  &      3.431  &  0.047932 &  2.381 \\ 
1594  & SDSS J120351.07-034234.56 &      16.003  &      0.110  &      5.781  &  0.013092 &  2.747 \\ 
1595  & SDSS J120411.36-030924.53 &      17.182  &      0.106  &      5.531  &  0.082190 &  3.083 \\ 
1596  & SDSS J120426.40-003755.01 &      16.294  &      0.094  &     12.472  &  0.020407 &  1.979 \\ 
1597  & SDSS J120431.92+012243.17 &      16.523  &      0.079  &      6.281  &  0.048599 &  2.308 \\ 
1598  & SDSS J120450.12-023110.48 &      17.448  &      0.095  &      9.977  &  0.000485 &  2.684 \\ 
1599  & SDSS J120506.79+653431.90 &      16.231  &      0.061  &     10.520  & -- &  2.445 \\ 
1600  & SDSS J120515.12+004047.04 &      17.204  &      0.086  &      7.114  &  0.077947 &  2.523 \\ 
1601  & SDSS J120546.80+664440.20 &      16.454  &      0.061  &     19.682  &  0.004783 &  2.074 \\ 
1602  & SDSS J120549.92-001104.05 &      16.197  &      0.095  &      8.234  &  0.061758 &  2.230 \\ 
1603  & SDSS J120605.24+000331.98 &      17.501  &      0.082  &      5.516  & -- &  2.557 \\ 
1604  & SDSS J120619.92-002547.95 &      16.646  &      0.082  &      8.764  &  0.063253 &  2.545 \\ 
1605  & SDSS J120629.37+001412.98 &      18.174  &      0.087  &      4.619  &  0.092079 &  2.377 \\ 
1606  & SDSS J120632.09+042850.66 &      17.442  &      0.067  &      5.240  & -- &  2.750 \\ 
1607  & SDSS J120635.15-002450.55 &      17.057  &      0.078  &     14.986  &  0.114192 &  2.332 \\ 
1608  & SDSS J120712.81+055658.41 &      17.345  &      0.068  &      4.737  & -- &  3.034 \\ 
1609  & SDSS J120736.37-013314.91 &      16.226  &      0.095  &      9.622  & -- &  2.247 \\ 
1610  & SDSS J120803.84+002243.65 &      16.088  &      0.087  &     10.333  &  0.040680 &  2.541 \\ 
1611  & SDSS J120806.17-023156.06 &      16.645  &      0.115  &     20.260  &  0.025051 &  2.022 \\ 
1612  & SDSS J120818.35+662542.53 &      17.579  &      0.063  &      4.711  & -- &  2.542 \\ 
1613  & SDSS J120819.92+023019.87 &      16.907  &      0.077  &      6.995  &  0.006714 &  2.382 \\ 
1614  & SDSS J120821.98+661904.95 &      17.029  &      0.075  &      4.830  &  0.040311 &  2.533 \\ 
1615  & SDSS J120831.20+015433.94 &      16.054  &      0.105  &     20.390  &  0.020657 &  2.478 \\ 
1616  & SDSS J120836.22+624108.56 &      16.030  &      0.081  &      4.672  & -- &  2.988 \\ 
1617  & SDSS J120916.56+680748.00 &      16.654  &      0.072  &     12.352  &  0.085742 &  2.179 \\ 
1618  & SDSS J120929.44+625240.63 &      17.156  &      0.089  &      8.050  & -- &  2.352 \\ 
1619  & SDSS J120930.96-002611.75 &      16.394  &      0.074  &     12.591  &  0.079033 &  2.012 \\ 
1620  & SDSS J120942.96+662333.36 &      17.441  &      0.074  &      7.350  &  0.073341 &  2.440 \\ 
1621  & SDSS J121015.36+001609.55 &      17.034  &      0.085  &      7.812  &  0.100493 &  2.470 \\ 
1622  & SDSS J121016.62+003735.83 &      16.030  &      0.113  &     12.433  &  0.020588 &  2.019 \\ 
1623  & SDSS J121034.32+023006.01 &      16.531  &      0.076  &      7.062  &  0.076020 &  2.172 \\ 
1624  & SDSS J121035.28+010143.46 &      16.309  &      0.108  &      8.723  &  0.020237 &  2.245 \\ 
1625  & SDSS J121054.00+670345.36 &      16.970  &      0.057  &      7.983  &  0.058508 &  2.062 \\ 
1626  & SDSS J121129.01-025511.27 &      18.132  &      0.104  &      6.045  &  0.121774 &  2.398 \\ 
1627  & SDSS J121148.72+003652.72 &      17.248  &      0.103  &      7.166  &  0.078591 &  3.171 \\ 
1628  & SDSS J121216.93+653251.90 &      16.332  &      0.069  &     10.678  & -- &  1.989 \\ 
1629  & SDSS J121220.34-032653.87 &      16.565  &      0.113  &      7.761  &  0.057553 &  2.175 \\ 
1630  & SDSS J121229.76+003715.92 &      17.273  &      0.112  &      7.192  &  0.125964 &  2.149 \\ 
1631  & SDSS J121233.84-003127.51 &      16.896  &      0.077  &      7.377  &  0.072034 &  3.052 \\ 
1632  & SDSS J121302.05+044805.35 &      16.484  &      0.063  &      9.911  & -- &  2.468 \\ 
1633  & SDSS J121310.17+024550.43 &      18.344  &      0.080  &      4.830  & -- &  2.586 \\ 
1634  & SDSS J121409.61+634122.63 &      16.895  &      0.065  &     10.240  & -- &  2.442 \\ 
1635  & SDSS J121414.05+032812.86 &      16.701  &      0.073  &      6.375  & -- &  2.833 \\ 
1636  & SDSS J121421.45+024715.93 &      17.538  &      0.077  &     10.664  & -- &  2.746 \\ 
1637  & SDSS J121430.96+021000.65 &      16.457  &      0.090  &     13.635  &  0.074248 &  2.294 \\ 
1638  & SDSS J121439.23+622851.48 &      17.744  &      0.066  &      6.044  & -- &  1.891 \\ 
1639  & SDSS J121451.99+032120.04 &      18.320  &      0.075  &      6.388  & -- &  1.967 \\ 
1640  & SDSS J121505.97+611833.95 &      16.201  &      0.061  &      6.375  & -- &  2.798 \\ 
1641  & SDSS J121511.28+004912.72 &      17.280  &      0.107  &     11.799  &  0.099767 &  3.132 \\ 
1642  & SDSS J121512.39+650004.55 &      17.151  &      0.077  &     10.926  & -- &  3.072 \\ 
1642  & SDSS J121512.39+650004.55 &      17.151  &      0.077  &     10.926  & -- &  3.072 \\ 
1643  & SDSS J121528.08+010102.10 &      16.001  &      0.098  &     10.241  &  0.048001 &  2.637 \\ 
1645  & SDSS J121601.92+670148.00 &      17.122  &      0.073  &      9.054  &  0.063716 &  2.276 \\ 
1646  & SDSS J121605.39-024832.39 &      17.550  &      0.135  &      3.999  &  0.080225 &  2.745 \\ 
1647  & SDSS J121606.57+012649.98 &      17.261  &      0.092  &     10.636  & -- &  2.059 \\ 
1648  & SDSS J121622.58+031621.19 &      17.333  &      0.073  &      3.761  & -- &  2.870 \\ 
1649  & SDSS J121623.88+622718.64 &      16.822  &      0.061  &      6.440  & -- &  3.249 \\ 
1650  & SDSS J121627.57+020334.42 &      16.729  &      0.086  &     10.360  & -- &  1.956 \\ 
1651  & SDSS J121641.04+664724.36 &      16.690  &      0.062  &     11.865  &  0.085932 &  2.579 \\ 
1652  & SDSS J121647.48+642241.40 &      16.222  &      0.063  &      6.837  & -- &  2.882 \\ 
1653  & SDSS J121649.45+023639.94 &      16.621  &      0.079  &     11.706  & -- &  2.500 \\ 
1654  & SDSS J121653.28+000207.37 &      18.279  &      0.103  &      3.774  &  0.107033 &  2.254 \\ 
1655  & SDSS J121712.52+624932.46 &      16.113  &      0.078  &      9.856  &  0.050500 &  2.610 \\ 
1656  & SDSS J121748.48-002938.43 &      16.719  &      0.093  &      5.279  &  0.079760 &  2.054 \\ 
1657  & SDSS J121753.61-020521.03 &      16.366  &      0.108  &     12.275  &  0.020629 &  2.145 \\ 
1658  & SDSS J121754.97+040117.53 &      16.241  &      0.078  &     10.849  & -- &  2.435 \\ 
1659  & SDSS J121816.64-024225.97 &      16.364  &      0.120  &      8.301  &  0.062423 &  2.322 \\ 
1660  & SDSS J121839.71+050001.43 &      17.018  &      0.069  &      6.651  & -- &  3.135 \\ 
1661  & SDSS J121912.72+003617.84 &      16.554  &      0.088  &      7.721  &  0.074017 &  2.599 \\ 
1662  & SDSS J121927.75+043442.52 &      16.057  &      0.076  &     13.331  & -- &  2.416 \\ 
1663  & SDSS J122006.50+620513.53 &      16.850  &      0.065  &      8.725  & -- &  2.816 \\ 
1664  & SDSS J122011.52-010317.71 &      18.134  &      0.125  &      5.635  &  0.118885 &  2.385 \\ 
1665  & SDSS J122107.39+631703.24 &      16.889  &      0.066  &      6.955  & -- &  2.931 \\ 
1666  & SDSS J122118.00-011514.97 &      16.381  &      0.131  &     11.850  &  0.021708 &  2.161 \\ 
1667  & SDSS J122129.28-003721.92 &      18.196  &      0.103  &      3.814  &  0.122470 &  1.834 \\ 
1668  & SDSS J122129.93-021656.45 &      17.305  &      0.120  &      5.385  &  0.068092 &  2.226 \\ 
1669  & SDSS J122131.27+024255.29 &      17.069  &      0.066  &      6.440  & -- &  3.236 \\ 
1670  & SDSS J122156.51+025802.16 &      16.498  &      0.069  &      9.858  & -- &  2.020 \\ 
1671  & SDSS J122204.70+014749.09 &      17.240  &      0.082  &      5.597  & -- &  2.044 \\ 
1672  & SDSS J122211.28-000844.59 &      16.280  &      0.113  &      8.881  &  0.073481 &  2.104 \\ 
1673  & SDSS J122224.48+004257.38 &      16.462  &      0.092  &      4.857  &  0.042059 &  3.121 \\ 
1674  & SDSS J122226.40+681745.24 &      17.962  &      0.072  &      2.877  &  0.064318 &  2.307 \\ 
1675  & SDSS J122303.37+641816.95 &      16.767  &      0.070  &      5.702  & -- &  2.654 \\ 
1676  & SDSS J122309.75+014718.94 &      16.677  &      0.084  &      8.422  & -- &  3.316 \\ 
1677  & SDSS J122310.32-015017.12 &      17.161  &      0.096  &      9.543  &  0.076537 &  2.815 \\ 
1678  & SDSS J122323.44+014224.94 &      17.039  &      0.080  &      6.072  & -- &  3.238 \\ 
1679  & SDSS J122343.44-024305.37 &      16.691  &      0.122  &      3.775  &  0.067747 &  3.211 \\ 
1680  & SDSS J122354.48+004949.89 &      17.396  &      0.116  &      3.325  &  0.024229 &  2.887 \\ 
1681  & SDSS J122400.48+681315.60 &      16.047  &      0.068  &     12.709  &  0.060574 &  2.097 \\ 
1682  & SDSS J122438.69+013243.00 &      16.011  &      0.087  &      9.134  &  0.025498 &  2.374 \\ 
1683  & SDSS J122441.30+034317.23 &      16.098  &      0.060  &     10.534  &  0.006208 &  2.269 \\ 
1684  & SDSS J122501.58+611416.30 &      17.437  &      0.065  &      6.678  & -- &  2.048 \\ 
1685  & SDSS J122507.20-014608.18 &      16.275  &      0.114  &     16.366  &  0.064980 &  2.013 \\ 
1686  & SDSS J122518.64+020326.44 &      17.052  &      0.084  &      5.663  & -- &  3.084 \\ 
1687  & SDSS J122545.04+013406.91 &      16.739  &      0.086  &      8.156  &  0.079560 &  2.257 \\ 
1688  & SDSS J122558.56-021323.88 &      16.855  &      0.125  &      6.455  &  0.063780 &  2.297 \\ 
1689  & SDSS J122619.20+010111.24 &      16.660  &      0.091  &     14.963  &  0.005475 &  2.452 \\ 
1690  & SDSS J122648.00-030324.62 &      16.655  &      0.157  &      7.392  &  0.066860 &  2.408 \\ 
1691  & SDSS J122713.52+614321.68 &      17.332  &      0.059  &      4.172  & -- &  2.654 \\ 
1692  & SDSS J122722.23+630323.58 &      17.026  &      0.051  &      3.511  & -- &  3.085 \\ 
1693  & SDSS J122729.51+611532.08 &      17.127  &      0.064  &      8.249  & -- &  2.578 \\ 
1694  & SDSS J122803.62-021652.18 &      16.005  &      0.113  &     11.100  & -- &  2.347 \\ 
1695  & SDSS J122811.52-003809.68 &      17.180  &      0.091  &      6.651  &  0.072778 &  2.555 \\ 
1696  & SDSS J122813.68+003700.40 &      17.001  &      0.106  &      4.275  &  0.108222 &  2.942 \\ 
1697  & SDSS J122838.40+002331.49 &      17.877  &      0.089  &      5.001  &  0.109899 &  2.763 \\ 
1698  & SDSS J122912.96+004903.70 &      16.072  &      0.085  &     17.077  &  0.078900 &  2.515 \\ 
1699  & SDSS J122919.55+622915.24 &      17.969  &      0.057  &      6.336  & -- &  2.288 \\ 
1700  & SDSS J122920.40-022937.50 &      16.783  &      0.103  &      8.776  &  0.031345 &  2.330 \\ 
1701  & SDSS J122932.70+005022.34 &      16.507  &      0.081  &     22.674  &  0.007452 &  2.274 \\ 
1702  & SDSS J122939.12-023422.54 &      16.845  &      0.098  &      8.736  &  0.063781 &  2.083 \\ 
1703  & SDSS J122946.08-010108.29 &      17.053  &      0.093  &      5.305  &  0.081493 &  3.298 \\ 
1704  & SDSS J122958.80+000138.01 &      16.379  &      0.088  &      7.708  &  0.008103 &  2.708 \\ 
1705  & SDSS J123021.05+644637.32 &      17.927  &      0.067  &      6.611  & -- &  2.372 \\ 
1706  & SDSS J123032.59+031744.33 &      17.346  &      0.098  &      8.183  & -- &  2.121 \\ 
1707  & SDSS J123036.72+005046.50 &      16.664  &      0.090  &     12.446  &  0.023184 &  2.730 \\ 
1708  & SDSS J123055.35+052358.02 &      16.309  &      0.073  &      7.786  & -- &  2.578 \\ 
1709  & SDSS J123124.35+031644.38 &      16.907  &      0.093  &      7.891  & -- &  2.687 \\ 
1710  & SDSS J123124.48-023030.34 &      17.894  &      0.112  &     10.665  &  0.109529 &  2.065 \\ 
1711  & SDSS J123139.12-000505.95 &      16.823  &      0.088  &      7.812  &  0.080001 &  3.124 \\ 
1712  & SDSS J123233.84+011330.00 &      16.890  &      0.079  &      6.559  &  0.079481 &  2.730 \\ 
1713  & SDSS J123251.36+023747.00 &      16.741  &      0.075  &     14.387  &  0.005917 &  2.140 \\ 
1714  & SDSS J123301.05+014443.12 &      16.805  &      0.064  &      8.422  & -- &  3.033 \\ 
1715  & SDSS J123306.00+004641.97 &      16.042  &      0.090  &      5.424  &  0.031265 &  3.053 \\ 
1716  & SDSS J123313.20-005951.68 &      17.589  &      0.100  &      6.479  &  0.117609 &  3.388 \\ 
1717  & SDSS J123320.16-001004.84 &      16.988  &      0.084  &      5.238  &  0.072190 &  2.391 \\ 
1718  & SDSS J123322.83+045221.95 &      17.180  &      0.081  &      6.215  & -- &  2.844 \\ 
1719  & SDSS J123337.27+621254.11 &      17.256  &      0.045  &      8.881  & -- &  3.170 \\ 
1720  & SDSS J123350.37+021645.75 &      16.660  &      0.071  &      8.367  & -- &  3.246 \\ 
1721  & SDSS J123350.49+614116.17 &      16.246  &      0.054  &      7.009  & -- &  2.747 \\ 
1722  & SDSS J123352.48+045128.90 &      17.005  &      0.079  &     10.055  & -- &  2.703 \\ 
1723  & SDSS J123400.69-031604.31 &      18.575  &      0.170  &      3.749  & -- &  2.092 \\ 
1724  & SDSS J123410.08-025620.00 &      16.134  &      0.141  &      6.785  &  0.048655 &  2.345 \\ 
1725  & SDSS J123432.40-032541.88 &      16.689  &      0.142  &      6.757  &  0.060079 &  3.051 \\ 
1726  & SDSS J123436.48-031257.81 &      16.720  &      0.175  &      4.172  &  0.059797 &  2.031 \\ 
1727  & SDSS J123552.92+631902.22 &      16.617  &      0.051  &      6.375  & -- &  3.353 \\ 
1728  & SDSS J123557.36+011421.91 &      17.171  &      0.098  &      3.365  &  0.079010 &  2.328 \\ 
1729  & SDSS J123559.52-024135.44 &      17.971  &      0.133  &      3.893  &  0.091778 &  2.164 \\ 
1730  & SDSS J123627.84+641957.92 &      16.493  &      0.054  &     11.008  & -- &  2.605 \\ 
1731  & SDSS J123628.59+024736.23 &      16.606  &      0.077  &     14.146  & -- &  2.714 \\ 
1732  & SDSS J123634.93+033831.25 &      17.697  &      0.091  &     11.389  & -- &  2.082 \\ 
1733  & SDSS J123732.97+015653.72 &      18.012  &      0.079  &      4.817  & -- &  2.299 \\ 
1734  & SDSS J123737.08+634036.77 &      17.560  &      0.043  &      7.298  & -- &  2.821 \\ 
1735  & SDSS J123758.35+621218.73 &      17.232  &      0.043  &      9.437  & -- &  1.962 \\ 
1736  & SDSS J123805.88+023203.10 &      16.753  &      0.086  &      7.785  & -- &  2.655 \\ 
1737  & SDSS J123807.20+011446.17 &      16.338  &      0.071  &      4.118  &  0.025756 &  2.576 \\ 
1738  & SDSS J123807.85+061411.94 &      18.150  &      0.078  &      4.620  & -- &  2.208 \\ 
1739  & SDSS J123810.57+044529.86 &      17.813  &      0.087  &      8.419  & -- &  2.392 \\ 
1740  & SDSS J123815.36+010815.32 &      16.983  &      0.077  &      9.608  &  0.081589 &  2.704 \\ 
1741  & SDSS J123842.72-012158.86 &      17.674  &      0.107  &      7.338  &  0.102333 &  2.311 \\ 
1742  & SDSS J123900.24+000411.16 &      16.366  &      0.078  &     10.055  &  0.072597 &  2.704 \\ 
1743  & SDSS J123927.12-015608.91 &      17.093  &      0.092  &      9.767  &  0.080594 &  2.091 \\ 
1744  & SDSS J123927.12-021907.71 &      17.958  &      0.100  &      4.659  &  0.112487 &  3.451 \\ 
1745  & SDSS J123929.28+001706.58 &      17.768  &      0.062  &      6.189  &  0.010019 &  2.673 \\ 
1746  & SDSS J123934.08-005113.21 &      16.201  &      0.089  &     15.663  &  0.024065 &  2.004 \\ 
1747  & SDSS J124002.72-010258.87 &      16.229  &      0.105  &     17.708  &  0.005263 &  1.857 \\ 
1748  & SDSS J124004.31+612451.32 &      16.862  &      0.054  &      8.232  & -- &  2.245 \\ 
1749  & SDSS J124031.20-010042.69 &      17.113  &      0.112  &      4.249  &  0.071894 &  2.777 \\ 
1750  & SDSS J124047.73+622524.79 &      17.661  &      0.055  &      5.794  & -- &  2.174 \\ 
1751  & SDSS J124050.96+053630.16 &      16.577  &      0.093  &     13.368  & -- &  1.868 \\ 
1752  & SDSS J124106.48-015144.85 &      17.472  &      0.110  &      4.039  &  0.070836 &  2.723 \\ 
1753  & SDSS J124112.48-031700.20 &      17.183  &      0.100  &      6.944  &  0.104723 &  3.268 \\ 
1754  & SDSS J124113.20-002229.18 &      17.502  &      0.098  &      9.608  &  0.063667 &  2.290 \\ 
1755  & SDSS J124156.57+015428.23 &      16.735  &      0.083  &      7.194  & -- &  3.369 \\ 
1756  & SDSS J124202.28+640337.38 &      16.967  &      0.072  &      6.585  & -- &  2.730 \\ 
1757  & SDSS J124225.68+005648.71 &      16.032  &      0.058  &     11.626  &  0.079494 &  2.858 \\ 
1758  & SDSS J124227.84+000253.53 &      16.885  &      0.090  &     10.900  &  0.005165 &  2.301 \\ 
1759  & SDSS J124245.35+032549.78 &      16.104  &      0.129  &     20.325  & -- &  2.215 \\ 
1760  & SDSS J124250.64-014851.01 &      16.067  &      0.122  &     10.970  &  0.071364 &  3.362 \\ 
1761  & SDSS J124321.57+060330.96 &      17.174  &      0.092  &      7.799  & -- &  2.552 \\ 
1762  & SDSS J124354.00+001000.33 &      16.765  &      0.083  &     11.428  &  0.072334 &  2.968 \\ 
1763  & SDSS J124355.39+630318.29 &      17.183  &      0.052  &      8.274  & -- &  2.413 \\ 
1764  & SDSS J124424.17+644706.25 &      17.358  &      0.086  &      2.534  & -- &  2.480 \\ 
1765  & SDSS J124431.44-011923.70 &      16.853  &      0.128  &      6.586  &  0.099044 &  2.577 \\ 
1766  & SDSS J124456.24+024144.24 &      16.042  &      0.093  &     11.626  &  0.048110 &  2.602 \\ 
1767  & SDSS J124517.28-024118.81 &      17.622  &      0.105  &      4.065  &  0.059594 &  2.643 \\ 
1768  & SDSS J124555.44+663622.68 &      16.617  &      0.081  &      4.276  &  0.048270 &  2.972 \\ 
1769  & SDSS J124617.64+673407.68 &      17.763  &      0.067  &      5.345  &  0.074294 &  2.372 \\ 
1770  & SDSS J124623.04-021841.36 &      16.604  &      0.103  &      7.140  &  0.059841 &  3.000 \\ 
1771  & SDSS J124657.14+034420.11 &      16.466  &      0.125  &      7.087  & -- &  3.125 \\ 
1772  & SDSS J124711.81-020334.81 &      17.591  &      0.100  &     13.767  & -- &  2.091 \\ 
1773  & SDSS J124717.76+030904.71 &      16.319  &      0.089  &      5.780  &  0.033082 &  2.433 \\ 
1774  & SDSS J124722.75+050530.96 &      16.385  &      0.087  &      7.708  & -- &  3.278 \\ 
1775  & SDSS J124730.37+053306.82 &      16.510  &      0.101  &     10.559  & -- &  1.979 \\ 
1776  & SDSS J124734.50+040622.74 &      16.649  &      0.113  &      9.805  & -- &  2.687 \\ 
1777  & SDSS J124735.13+050951.45 &      17.056  &      0.089  &      6.876  & -- &  2.916 \\ 
1778  & SDSS J124812.24-012542.67 &      16.838  &      0.094  &      5.055  &  0.079266 &  2.435 \\ 
1779  & SDSS J124818.00+010312.60 &      16.540  &      0.077  &     11.640  &  0.082067 &  3.058 \\ 
1780  & SDSS J124824.48-005049.30 &      17.969  &      0.118  &      8.208  &  0.085432 &  2.372 \\ 
1781  & SDSS J124833.76+622739.53 &      16.350  &      0.051  &     10.160  & -- &  2.412 \\ 
1782  & SDSS J124854.96+011437.68 &      17.303  &      0.081  &      4.870  &  0.092168 &  3.056 \\ 
1783  & SDSS J124937.44-001100.83 &      18.192  &      0.081  &      7.166  &  0.082287 &  2.459 \\ 
1784  & SDSS J124939.84+022023.67 &      16.671  &      0.123  &      9.976  &  0.096466 &  1.956 \\ 
1785  & SDSS J124946.32-011115.61 &      16.889  &      0.102  &      5.701  &  0.046934 &  2.350 \\ 
1786  & SDSS J124952.32-010411.13 &      17.314  &      0.100  &      5.107  &  0.083756 &  3.194 \\ 
1787  & SDSS J124952.32+002446.53 &      17.456  &      0.080  &      3.669  &  0.069339 &  2.241 \\ 
1788  & SDSS J125015.44+644656.21 &      17.329  &      0.052  &     12.232  & -- &  2.708 \\ 
1789  & SDSS J125042.70-010317.73 &      19.050  &      0.102  &      7.034  & -- &  2.188 \\ 
1790  & SDSS J125050.16+023039.74 &      16.785  &      0.106  &      7.483  &  0.065852 &  3.276 \\ 
1791  & SDSS J125054.48+004504.04 &      16.334  &      0.080  &      7.773  &  0.070242 &  3.357 \\ 
1792  & SDSS J125106.72+001416.00 &      16.061  &      0.083  &     10.491  &  0.081142 &  2.711 \\ 
1793  & SDSS J125129.76+000010.85 &      16.873  &      0.089  &      7.138  &  0.071097 &  3.428 \\ 
1794  & SDSS J125132.64+033742.08 &      17.035  &      0.112  &      6.573  & -- &  2.235 \\ 
1795  & SDSS J125139.28+624855.88 &      17.821  &      0.065  &      4.725  & -- &  2.042 \\ 
1796  & SDSS J125149.44+003341.32 &      16.670  &      0.071  &      8.683  &  0.075688 &  2.524 \\ 
1797  & SDSS J125234.80-001237.09 &      16.403  &      0.111  &      8.748  &  0.089206 &  2.165 \\ 
1798  & SDSS J125237.92-013640.71 &      17.052  &      0.089  &      5.609  &  0.071411 &  2.820 \\ 
1799  & SDSS J125240.56-024409.13 &      16.247  &      0.077  &     12.315  &  0.046789 &  1.981 \\ 
1800  & SDSS J125253.04+011733.50 &      16.738  &      0.078  &      8.130  &  0.048452 &  2.229 \\ 
1801  & SDSS J125256.64+665154.36 &      17.291  &      0.077  &      4.632  &  0.102898 &  2.006 \\ 
1802  & SDSS J125307.71+034416.91 &      16.639  &      0.120  &      6.863  & -- &  2.240 \\ 
1803  & SDSS J125312.00-015400.79 &      17.407  &      0.071  &      5.227  &  0.082461 &  3.246 \\ 
1804  & SDSS J125341.73+631648.21 &      17.257  &      0.061  &      9.106  & -- &  2.030 \\ 
1805  & SDSS J125353.04+013902.98 &      16.982  &      0.081  &      7.908  &  0.047993 &  2.304 \\ 
1806  & SDSS J125405.04-000604.38 &      16.794  &      0.096  &     14.609  &  0.003242 &  1.915 \\ 
1807  & SDSS J125502.64-010210.24 &      16.876  &      0.076  &     10.372  &  0.086295 &  2.595 \\ 
1808  & SDSS J125514.40+004546.15 &      17.409  &      0.070  &      4.157  &  0.097138 &  2.391 \\ 
1809  & SDSS J125515.12-013340.68 &      16.841  &      0.088  &      7.813  &  0.086979 &  3.249 \\ 
1810  & SDSS J125521.12+014244.92 &      16.311  &      0.070  &     11.511  &  0.062769 &  2.056 \\ 
1811  & SDSS J125537.68-001222.42 &      16.627  &      0.098  &     10.595  &  0.009779 &  2.512 \\ 
1812  & SDSS J125543.20+002927.60 &      16.768  &      0.078  &      7.733  &  0.077835 &  2.621 \\ 
1813  & SDSS J125601.20+624607.47 &      16.982  &      0.065  &      8.604  & -- &  2.010 \\ 
1814  & SDSS J125606.94+610817.96 &      17.535  &      0.063  &      5.410  & -- &  2.568 \\ 
1815  & SDSS J125619.20+021156.83 &      16.764  &      0.085  &      7.708  &  0.063228 &  2.032 \\ 
1816  & SDSS J125633.38+055142.78 &      16.654  &      0.127  &      4.817  & -- &  3.092 \\ 
1817  & SDSS J125641.52+005359.12 &      16.347  &      0.064  &     11.508  &  0.098794 &  3.202 \\ 
1818  & SDSS J125645.12+001117.58 &      17.808  &      0.080  &      5.041  &  0.062098 &  3.119 \\ 
1819  & SDSS J125721.15+612808.49 &      16.160  &      0.076  &     11.082  & -- &  2.480 \\ 
1820  & SDSS J125751.91+005812.22 &      18.383  &      0.066  &      5.609  & -- &  2.439 \\ 
1821  & SDSS J125758.08-012518.80 &      16.926  &      0.078  &      6.930  &  0.082922 &  2.236 \\ 
1822  & SDSS J125759.77+051910.58 &      16.485  &      0.142  &      8.763  & -- &  1.906 \\ 
1823  & SDSS J125810.21+633849.35 &      17.645  &      0.053  &      3.985  & -- &  2.383 \\ 
1824  & SDSS J125810.56+031849.06 &      16.309  &      0.117  &      7.418  &  0.072112 &  2.224 \\ 
1825  & SDSS J125845.60+024101.32 &      16.516  &      0.096  &      4.382  &  0.036804 &  2.473 \\ 
1826  & SDSS J125849.47+040506.16 &      18.462  &      0.117  &      3.801  & -- &  2.912 \\ 
1827  & SDSS J125907.68-031922.83 &      17.631  &      0.101  &      5.609  &  0.083684 &  2.695 \\ 
1828  & SDSS J125914.16-032700.46 &      17.000  &      0.088  &      4.276  &  0.047267 &  2.329 \\ 
1829  & SDSS J125914.64+655908.16 &      16.731  &      0.102  &     10.702  &  0.085057 &  2.911 \\ 
1830  & SDSS J125914.88-022139.74 &      16.297  &      0.096  &      5.675  &  0.046903 &  3.178 \\ 
1831  & SDSS J125920.88-003822.07 &      16.239  &      0.079  &      8.182  &  0.080510 &  3.191 \\ 
1832  & SDSS J125950.25+620409.95 &      16.641  &      0.067  &      5.027  & -- &  3.079 \\ 
1833  & SDSS J125950.25+620409.95 &      16.641  &      0.067  &      5.027  & -- &  3.079 \\ 
1834  & SDSS J130020.02+051925.77 &      17.337  &      0.149  &      8.460  & -- &  2.081 \\ 
1835  & SDSS J130029.72+613019.24 &      17.632  &      0.048  &      4.435  & -- &  2.556 \\ 
1836  & SDSS J130030.48+010247.50 &      16.995  &      0.096  &      8.275  &  0.067614 &  2.119 \\ 
1837  & SDSS J130058.42+060136.83 &      17.281  &      0.150  &      2.375  & -- &  2.722 \\ 
1838  & SDSS J130141.52-003155.36 &      16.304  &      0.103  &      7.933  &  0.041146 &  2.036 \\ 
1839  & SDSS J130205.96+610116.44 &      17.851  &      0.070  &      5.819  & -- &  2.415 \\ 
1840  & SDSS J130220.40+014509.18 &      17.765  &      0.088  &      6.389  &  0.106521 &  2.490 \\ 
1841  & SDSS J130239.12+634929.64 &      16.751  &      0.062  &      8.303  &  0.041629 &  2.622 \\ 
1842  & SDSS J130239.31+050606.34 &      17.073  &      0.133  &      8.736  & -- &  2.585 \\ 
1843  & SDSS J130240.80+010426.68 &      17.204  &      0.081  &     10.466  &  0.003099 &  2.277 \\ 
1844  & SDSS J130241.76-021454.06 &      17.523  &      0.080  &      6.744  &  0.078645 &  2.073 \\ 
1845  & SDSS J130248.45+052053.28 &      16.358  &      0.130  &     12.115  & -- &  2.369 \\ 
1846  & SDSS J130301.68-014417.34 &      17.615  &      0.078  &      5.477  &  0.097019 &  2.938 \\ 
1847  & SDSS J130430.54+655629.52 &      16.705  &      0.069  &     10.530  & -- &  2.413 \\ 
1848  & SDSS J130435.28-000316.18 &      17.606  &      0.084  &      4.962  &  0.084756 &  1.845 \\ 
1849  & SDSS J130435.28-000316.18 &      17.606  &      0.084  &      4.962  &  0.084756 &  1.845 \\ 
1850  & SDSS J130535.65+041625.35 &      16.931  &      0.102  &     14.216  & -- &  2.356 \\ 
1851  & SDSS J130541.28+011123.64 &      16.333  &      0.097  &      6.782  &  0.044289 &  3.124 \\ 
1852  & SDSS J130547.76-002308.97 &      16.516  &      0.091  &      5.780  &  0.031015 &  2.319 \\ 
1853  & SDSS J130549.44-033825.36 &      16.018  &      0.107  &     10.638  &  0.046967 &  2.471 \\ 
1854  & SDSS J130626.67+622205.16 &      17.071  &      0.065  &      6.928  & -- &  2.659 \\ 
1855  & SDSS J130648.89+604413.00 &      17.343  &      0.067  &      5.304  & -- &  2.583 \\ 
1856  & SDSS J130727.87+044546.43 &      16.372  &      0.108  &     15.688  & -- &  3.304 \\ 
1857  & SDSS J130731.20-022145.28 &      16.442  &      0.088  &      5.504  &  0.077277 &  3.278 \\ 
1858  & SDSS J130743.68+030439.18 &      16.741  &      0.104  &     13.305  &  0.046787 &  2.080 \\ 
1859  & SDSS J130803.04+035114.55 &      16.792  &      0.107  &      3.352  &  0.070600 &  3.369 \\ 
1860  & SDSS J130813.21+060307.71 &      17.893  &      0.136  &      4.210  & -- &  2.755 \\ 
1861  & SDSS J130823.86+023156.87 &      16.508  &      0.089  &     12.023  & -- &  2.291 \\ 
1862  & SDSS J130829.04+644111.76 &      17.691  &      0.072  &      4.605  &  0.102740 &  2.941 \\ 
1863  & SDSS J130842.24+021924.46 &      17.737  &      0.085  &      2.586  & -- &  3.284 \\ 
1864  & SDSS J130843.31-025135.97 &      18.079  &      0.111  &      5.109  &  0.138563 &  2.818 \\ 
1865  & SDSS J130850.40+011524.26 &      16.493  &      0.109  &      8.526  &  0.079906 &  2.138 \\ 
1866  & SDSS J130906.07+055111.39 &      16.101  &      0.126  &     12.564  &  0.024177 &  2.197 \\ 
1867  & SDSS J130913.20+640940.68 &      16.372  &      0.065  &     13.237  &  0.027426 &  2.224 \\ 
1868  & SDSS J130930.24-021434.26 &      16.919  &      0.122  &      7.853  &  0.080226 &  3.016 \\ 
1869  & SDSS J130939.12+010832.02 &      16.504  &      0.138  &      6.558  &  0.078820 &  2.850 \\ 
1870  & SDSS J130947.73+041459.55 &      17.623  &      0.114  &      4.963  & -- &  2.420 \\ 
1871  & SDSS J130952.67+050113.03 &      18.005  &      0.105  &      5.028  & -- &  2.367 \\ 
1872  & SDSS J131000.50+023617.31 &      17.998  &      0.107  &      4.025  & -- &  2.356 \\ 
1873  & SDSS J131026.16+004045.59 &      16.410  &      0.144  &      9.846  &  0.081005 &  3.249 \\ 
1874  & SDSS J131123.28-005743.79 &      17.295  &      0.094  &      8.551  &  0.080758 &  2.211 \\ 
1875  & SDSS J131133.64+051730.56 &      16.879  &      0.121  &      7.840  & -- &  2.419 \\ 
1876  & SDSS J131152.08+010548.62 &      16.550  &      0.140  &      6.677  &  0.028981 &  2.008 \\ 
1877  & SDSS J131208.64-001420.57 &      16.180  &      0.139  &     14.157  &  0.040488 &  2.245 \\ 
1878  & SDSS J131248.48-030828.64 &      16.844  &      0.096  &      9.637  &  0.070514 &  2.606 \\ 
1879  & SDSS J131255.53+055117.69 &      17.389  &      0.134  &      5.503  & -- &  2.272 \\ 
1880  & SDSS J131305.76-003540.88 &      16.523  &      0.098  &     17.978  &  0.040099 &  1.951 \\ 
1881  & SDSS J131317.86+054159.13 &      17.056  &      0.116  &      6.282  & -- &  2.490 \\ 
1882  & SDSS J131328.56+000733.60 &      17.883  &      0.116  &      4.302  &  0.098088 &  2.797 \\ 
1883  & SDSS J131350.88-001309.43 &      17.570  &      0.107  &      5.873  &  0.121148 &  3.007 \\ 
1884  & SDSS J131411.03+044254.58 &      17.129  &      0.118  &      3.101  & -- &  2.670 \\ 
1885  & SDSS J131432.60+023352.78 &      16.217  &      0.100  &      6.665  &  0.020700 &  2.175 \\ 
1886  & SDSS J131449.05+054947.65 &      16.332  &      0.120  &      3.986  & -- &  2.908 \\ 
1887  & SDSS J131459.61+032035.75 &      16.935  &      0.122  &      8.263  & -- &  2.107 \\ 
1888  & SDSS J131502.16+002710.06 &      17.138  &      0.112  &      3.722  &  0.047232 &  2.813 \\ 
1889  & SDSS J131511.43+040554.02 &      17.672  &      0.120  &      4.897  & -- &  2.957 \\ 
1890  & SDSS J131525.92-023326.49 &      16.665  &      0.101  &      6.150  &  0.026842 &  2.262 \\ 
1891  & SDSS J131531.44+002427.16 &      17.423  &      0.122  &      7.351  &  0.078536 &  2.356 \\ 
1892  & SDSS J131537.09+041139.76 &      17.313  &      0.123  &      4.118  & -- &  1.975 \\ 
1893  & SDSS J131614.66+060240.11 &      16.474  &      0.134  &      8.210  & -- &  3.179 \\ 
1894  & SDSS J131628.89+055407.04 &      17.092  &      0.126  &      9.489  & -- &  2.215 \\ 
1895  & SDSS J131707.44-013410.74 &      17.069  &      0.096  &      4.910  &  0.082103 &  3.047 \\ 
1896  & SDSS J131712.54-002152.26 &      17.454  &      0.088  &     13.211  & -- &  2.071 \\ 
1897  & SDSS J131723.76+670423.52 &      16.602  &      0.065  &      5.397  &  0.067528 &  3.191 \\ 
1898  & SDSS J131726.16+002505.98 &      17.035  &      0.090  &      9.594  &  0.064440 &  2.159 \\ 
1899  & SDSS J131727.36-022019.24 &      17.527  &      0.107  &      8.988  &  0.047440 &  1.974 \\ 
1900  & SDSS J131746.23-010215.39 &      16.143  &      0.109  &     12.890  & -- &  2.400 \\ 
1901  & SDSS J131753.04+004306.26 &      16.556  &      0.098  &      4.540  &  0.024099 &  2.473 \\ 
1902  & SDSS J131755.20+635131.68 &      16.888  &      0.087  &      3.616  &  0.036934 &  2.779 \\ 
1903  & SDSS J131757.03+033851.34 &      18.322  &      0.113  &      3.088  & -- &  2.423 \\ 
1904  & SDSS J131810.56+003441.44 &      17.656  &      0.096  &      6.005  &  0.075535 &  2.466 \\ 
1905  & SDSS J131813.68-003733.49 &      16.303  &      0.105  &     10.545  &  0.109958 &  3.205 \\ 
1906  & SDSS J131814.16-011248.27 &      16.982  &      0.097  &      7.549  &  0.086530 &  2.756 \\ 
1907  & SDSS J131818.00-025129.59 &      16.480  &      0.110  &     14.282  &  0.085370 &  2.019 \\ 
1908  & SDSS J131925.44-031542.04 &      16.171  &      0.139  &      8.170  &  0.048121 &  2.223 \\ 
1909  & SDSS J131936.48+001054.01 &      17.219  &      0.102  &      2.930  &  0.053766 &  2.833 \\ 
1910  & SDSS J132039.89+034009.17 &      17.706  &      0.094  &      6.045  & -- &  2.269 \\ 
1911  & SDSS J132046.51+021612.10 &      16.362  &      0.112  &     17.369  & -- &  2.562 \\ 
1912  & SDSS J132057.17+044758.27 &      17.533  &      0.106  &      4.368  & -- &  2.131 \\ 
1913  & SDSS J132109.49+005037.67 &      18.014  &      0.099  &      5.265  & -- &  2.732 \\ 
1914  & SDSS J132114.88+003026.88 &      16.115  &      0.094  &      9.608  &  0.064319 &  2.878 \\ 
1915  & SDSS J132120.16-032713.71 &      17.131  &      0.131  &      7.312  &  0.115989 &  2.442 \\ 
1916  & SDSS J132146.08-000151.71 &      17.071  &      0.088  &      2.810  &  0.109306 &  2.748 \\ 
1917  & SDSS J132151.99+615715.11 &      16.872  &      0.075  &      6.506  & -- &  2.292 \\ 
1918  & SDSS J132158.08-001104.50 &      17.411  &      0.082  &      6.597  &  0.083323 &  2.330 \\ 
1919  & SDSS J132208.21+033652.02 &      16.874  &      0.092  &     11.086  & -- &  2.301 \\ 
1920  & SDSS J132209.36+010056.37 &      17.755  &      0.091  &     11.163  &  0.080799 &  1.890 \\ 
1921  & SDSS J132229.67+603255.37 &      17.122  &      0.079  &      6.135  & -- &  2.110 \\ 
1922  & SDSS J132236.72-000826.09 &      16.595  &      0.095  &      7.522  &  0.082094 &  3.444 \\ 
1923  & SDSS J132238.64-001654.87 &      16.218  &      0.089  &     19.766  &  0.014065 &  2.185 \\ 
1924  & SDSS J132241.83+622537.81 &      16.244  &      0.076  &      9.897  & -- &  2.674 \\ 
1925  & SDSS J132242.24+000132.59 &      17.862  &      0.091  &      3.457  &  0.106549 &  3.279 \\ 
1926  & SDSS J132257.73+613611.57 &      16.518  &      0.055  &     14.661  & -- &  2.685 \\ 
1927  & SDSS J132346.00+610400.23 &      16.698  &      0.057  &      7.074  & -- &  2.917 \\ 
1928  & SDSS J132350.16-022655.53 &      18.044  &      0.162  &      3.128  &  0.100875 &  2.762 \\ 
1929  & SDSS J132403.60-005236.41 &      17.473  &      0.110  &      6.109  &  0.085032 &  2.469 \\ 
1930  & SDSS J132428.24+044629.66 &      16.102  &      0.106  &      5.820  & -- &  2.947 \\ 
1931  & SDSS J132444.40-010002.08 &      16.698  &      0.121  &      7.113  &  0.083049 &  3.217 \\ 
1932  & SDSS J132548.26+013313.16 &      16.589  &      0.094  &      6.993  &  0.055732 &  3.203 \\ 
1933  & SDSS J132552.80+010319.69 &      16.131  &      0.097  &     14.148  &  0.037283 &  2.224 \\ 
1934  & SDSS J132616.80-005509.89 &      17.081  &      0.101  &      6.902  &  0.079297 &  2.382 \\ 
1935  & SDSS J132620.48+025733.64 &      17.122  &      0.099  &      5.742  & -- &  2.401 \\ 
1936  & SDSS J132643.44+010815.82 &      16.746  &      0.099  &      8.776  &  0.083473 &  2.901 \\ 
1937  & SDSS J132653.98+024831.19 &      17.848  &      0.090  &      2.811  & -- &  2.569 \\ 
1938  & SDSS J132704.56-002940.43 &      16.758  &      0.099  &      5.412  &  0.075122 &  3.271 \\ 
1939  & SDSS J132727.40+053558.51 &      17.608  &      0.107  &      3.590  & -- &  2.911 \\ 
1940  & SDSS J132736.89+015834.39 &      17.669  &      0.106  &      5.398  & -- &  2.236 \\ 
1941  & SDSS J132754.00+011452.11 &      17.142  &      0.104  &      4.132  &  0.077500 &  3.145 \\ 
1942  & SDSS J132827.22+004707.98 &      17.849  &      0.104  &      4.619  & -- &  2.188 \\ 
1943  & SDSS J132841.57+015801.02 &      17.092  &      0.106  &      5.280  &  0.082687 &  2.194 \\ 
1944  & SDSS J132907.44+001208.21 &      17.181  &      0.100  &      6.189  &  0.103240 &  3.244 \\ 
1945  & SDSS J132955.92+000707.90 &      16.548  &      0.102  &      9.341  &  0.083356 &  2.597 \\ 
1946  & SDSS J133018.96-005214.49 &      17.576  &      0.127  &      5.437  &  0.037530 &  2.586 \\ 
1947  & SDSS J133019.68-002646.61 &      16.463  &      0.102  &      4.355  &  0.038593 &  2.937 \\ 
1948  & SDSS J133023.76+022304.34 &      16.279  &      0.113  &     13.118  &  0.079018 &  2.023 \\ 
1949  & SDSS J133031.44+001258.74 &      16.521  &      0.097  &     14.080  &  0.084323 &  2.521 \\ 
1950  & SDSS J133122.32-001031.11 &      16.715  &      0.094  &      5.753  &  0.056200 &  2.978 \\ 
1951  & SDSS J133207.92+002145.40 &      17.145  &      0.086  &      7.562  &  0.082993 &  2.231 \\ 
1952  & SDSS J133216.66+053302.75 &      16.565  &      0.118  &      5.477  & -- &  2.881 \\ 
1953  & SDSS J133221.36+003438.26 &      17.586  &      0.100  &      7.231  &  0.078963 &  2.084 \\ 
1954  & SDSS J133237.20+005011.24 &      16.773  &      0.112  &      6.980  &  0.085418 &  2.846 \\ 
1955  & SDSS J133305.81+035300.46 &      17.158  &      0.099  &      3.972  & -- &  2.701 \\ 
1956  & SDSS J133323.00+020000.62 &      16.826  &      0.090  &      4.725  &  0.077691 &  3.197 \\ 
1957  & SDSS J133325.44+671826.64 &      16.839  &      0.056  &      9.093  &  0.077364 &  2.676 \\ 
1958  & SDSS J133335.04-005017.71 &      17.408  &      0.121  &     10.226  &  0.047369 &  1.882 \\ 
1959  & SDSS J133349.81+042641.55 &      16.303  &      0.116  &     14.133  & -- &  2.271 \\ 
1960  & SDSS J133401.68+010545.81 &      17.310  &      0.095  &      2.521  &  0.022626 &  2.606 \\ 
1961  & SDSS J133404.80+001301.40 &      17.404  &      0.106  &      5.041  &  0.047691 &  2.211 \\ 
1962  & SDSS J133404.75+633452.39 &      16.194  &      0.077  &      1.544  & -- &  3.060 \\ 
1963  & SDSS J133431.92+013140.54 &      16.877  &      0.092  &      6.574  &  0.071599 &  3.347 \\ 
1964  & SDSS J133530.62+054836.68 &      16.097  &      0.115  &      2.138  & -- &  2.167 \\ 
1965  & SDSS J133632.10+604009.45 &      16.983  &      0.061  &      5.701  & -- &  2.497 \\ 
1966  & SDSS J133634.08-000102.75 &      17.962  &      0.095  &      4.051  &  0.086830 &  2.034 \\ 
1967  & SDSS J133647.59+050833.05 &      17.639  &      0.101  &     11.284  & -- &  1.994 \\ 
1968  & SDSS J133658.32+002635.03 &      16.808  &      0.092  &     10.584  &  0.074021 &  2.059 \\ 
1969  & SDSS J133706.00+015430.70 &      16.940  &      0.113  &      5.847  &  0.063062 &  1.923 \\ 
1970  & SDSS J133707.31+020754.68 &      16.757  &      0.098  &      5.266  & -- &  3.025 \\ 
1971  & SDSS J133722.08+641856.52 &      16.165  &      0.087  &     12.973  &  0.027780 &  2.046 \\ 
1972  & SDSS J133729.76-005302.16 &      17.373  &      0.098  &      3.233  &  0.059436 &  2.677 \\ 
1973  & SDSS J133810.13+053504.36 &      17.161  &      0.091  &      3.088  & -- &  2.480 \\ 
1974  & SDSS J133811.12+645803.95 &      16.753  &      0.081  &      9.620  & -- &  2.075 \\ 
1975  & SDSS J133831.44+640320.52 &      16.762  &      0.076  &      5.938  &  0.079913 &  2.079 \\ 
1976  & SDSS J133848.60+010855.81 &      17.324  &      0.089  &      6.177  &  0.066958 &  2.380 \\ 
1977  & SDSS J133851.36+015012.69 &      16.651  &      0.095  &      6.006  &  0.040139 &  2.634 \\ 
1978  & SDSS J133852.32+002509.16 &      18.094  &      0.109  &      4.395  &  0.073419 &  2.130 \\ 
1979  & SDSS J133910.26+594337.76 &      16.872  &      0.064  &      5.093  & -- &  2.955 \\ 
1980  & SDSS J133911.07+045847.15 &      16.663  &      0.116  &     16.100  & -- &  1.973 \\ 
1981  & SDSS J133928.29+055437.49 &      16.407  &      0.088  &      7.378  & -- &  2.909 \\ 
1982  & SDSS J133930.74+052451.84 &      16.579  &      0.096  &      9.833  & -- &  2.758 \\ 
1983  & SDSS J133954.00-005717.15 &      17.695  &      0.100  &      9.012  &  0.046755 &  2.006 \\ 
1984  & SDSS J134000.24+013049.06 &      17.004  &      0.090  &      7.086  &  0.079777 &  2.905 \\ 
1985  & SDSS J134020.74+011118.67 &      17.772  &      0.092  &     12.312  & -- &  1.970 \\ 
1986  & SDSS J134106.77+605347.50 &      17.376  &      0.064  &      3.470  & -- &  2.833 \\ 
1987  & SDSS J134106.96+624451.36 &      17.399  &      0.066  &      5.095  &  0.074298 &  3.006 \\ 
1988  & SDSS J134113.44+014359.41 &      17.702  &      0.105  &      7.035  &  0.085163 &  2.594 \\ 
1989  & SDSS J134117.76+032450.97 &      16.451  &      0.086  &      8.789  &  0.078198 &  3.291 \\ 
1990  & SDSS J134135.22+615000.67 &      16.904  &      0.053  &     12.419  & -- &  1.862 \\ 
1991  & SDSS J134142.24+013031.96 &      16.559  &      0.099  &      9.778  &  0.079665 &  2.379 \\ 
1992  & SDSS J134143.20-011527.82 &      16.604  &      0.107  &      7.905  &  0.088968 &  3.279 \\ 
1993  & SDSS J134158.08+663339.60 &      16.633  &      0.132  &     15.072  &  0.031646 &  2.391 \\ 
1994  & SDSS J134207.92+000036.86 &      17.709  &      0.110  &     12.549  &  0.025233 &  2.411 \\ 
1995  & SDSS J134224.72+023212.48 &      17.406  &      0.098  &      4.144  &  0.077602 &  3.107 \\ 
1996  & SDSS J134240.32+025355.96 &      16.552  &      0.090  &      7.629  &  0.076895 &  3.356 \\ 
1997  & SDSS J134329.28+001140.45 &      17.583  &      0.105  &      3.721  &  0.071614 &  2.974 \\ 
1998  & SDSS J134341.28+653148.36 &      17.244  &      0.072  &      5.278  &  0.051041 &  3.049 \\ 
1999  & SDSS J134351.06+000434.74 &      17.205  &      0.100  &      1.570  &  0.073585 &  3.237 \\ 
2000  & SDSS J134422.08+632651.36 &      17.474  &      0.072  &     10.122  &  0.089307 &  3.184 \\ 
2001  & SDSS J134449.44+012435.60 &      16.556  &      0.112  &      5.649  &  0.076373 &  3.109 \\ 
2002  & SDSS J134456.64-010837.75 &      16.241  &      0.123  &      8.392  &  0.076508 &  3.130 \\ 
2003  & SDSS J134501.20+021927.15 &      16.482  &      0.089  &     10.610  &  0.073241 &  2.785 \\ 
2004  & SDSS J134534.08+002553.33 &      16.767  &      0.110  &      9.000  &  0.089526 &  2.958 \\ 
2005  & SDSS J134540.56-000948.26 &      16.939  &      0.101  &      2.560  &  0.075984 &  2.919 \\ 
2006  & SDSS J134549.83+613402.70 &      16.939  &      0.067  &      6.453  & -- &  2.241 \\ 
2007  & SDSS J134605.76+014713.27 &      17.301  &      0.101  &      9.715  &  0.048609 &  2.552 \\ 
2008  & SDSS J134614.64+012845.37 &      17.057  &      0.108  &     12.789  &  0.033037 &  2.023 \\ 
2009  & SDSS J134654.24+634932.16 &      16.407  &      0.060  &      9.212  &  0.089619 &  3.059 \\ 
2010  & SDSS J134709.12+013952.88 &      17.500  &      0.101  &      6.640  &  0.151923 &  2.119 \\ 
2011  & SDSS J134713.44-004016.67 &      16.692  &      0.105  &     10.863  &  0.047587 &  2.088 \\ 
2012  & SDSS J134717.06+042532.65 &      17.240  &      0.074  &      6.084  & -- &  2.990 \\ 
2013  & SDSS J134748.08+054206.86 &      17.203  &      0.089  &      5.583  & -- &  1.971 \\ 
2014  & SDSS J134752.71+611842.97 &      16.028  &      0.070  &     13.289  & -- &  2.731 \\ 
2015  & SDSS J134756.16+010253.70 &      17.645  &      0.114  &      4.368  &  0.071666 &  2.545 \\ 
2016  & SDSS J134808.40+663454.12 &      17.354  &      0.118  &      5.661  &  0.091066 &  2.650 \\ 
2017  & SDSS J134815.92+042213.99 &      16.459  &      0.078  &     16.455  & -- &  2.083 \\ 
2018  & SDSS J134817.52-001003.21 &      17.162  &      0.110  &      7.574  &  0.071897 &  2.181 \\ 
2019  & SDSS J134817.80+602134.44 &      18.105  &      0.055  &      2.969  & -- &  2.814 \\ 
2020  & SDSS J134830.96+630749.08 &      16.023  &      0.075  &     10.914  &  0.031685 &  2.779 \\ 
2021  & SDSS J134911.52+022907.69 &      16.701  &      0.097  &     10.979  &  0.074160 &  2.746 \\ 
2022  & SDSS J134924.96-000443.35 &      16.657  &      0.117  &     11.283  &  0.085213 &  2.294 \\ 
2023  & SDSS J134941.28+024918.15 &      16.943  &      0.096  &      8.355  &  0.074145 &  2.486 \\ 
2024  & SDSS J134941.76+001216.22 &      18.197  &      0.128  &      6.004  &  0.145996 &  3.047 \\ 
2025  & SDSS J134943.80+640847.08 &      16.809  &      0.086  &      7.642  &  0.089242 &  3.374 \\ 
2026  & SDSS J134953.17+631349.06 &      17.970  &      0.077  &      3.431  & -- &  2.723 \\ 
2027  & SDSS J135030.72+012804.69 &      16.429  &      0.116  &      3.101  &  0.072776 &  3.089 \\ 
2028  & SDSS J135039.82+053928.60 &      16.236  &      0.095  &      9.950  & -- &  2.544 \\ 
2029  & SDSS J135103.84+024358.76 &      16.228  &      0.097  &     11.430  &  0.041990 &  2.217 \\ 
2030  & SDSS J135109.36-003701.05 &      17.003  &      0.132  &      5.952  &  0.074797 &  2.225 \\ 
2031  & SDSS J135109.60-010054.54 &      18.008  &      0.172  &      3.959  &  0.093300 &  2.345 \\ 
2032  & SDSS J135125.20-005124.50 &      17.651  &      0.145  &      5.384  &  0.078842 &  2.267 \\ 
2033  & SDSS J135230.96+002504.33 &      16.549  &      0.180  &     14.384  &  0.102075 &  2.613 \\ 
2034  & SDSS J135244.64-001526.21 &      17.529  &      0.145  &      4.606  &  0.124414 &  3.458 \\ 
2035  & SDSS J135251.40+052903.83 &      16.429  &      0.095  &      7.562  &  0.079388 &  3.263 \\ 
2036  & SDSS J135256.68+624658.90 &      17.526  &      0.078  &      6.083  & -- &  2.451 \\ 
2037  & SDSS J135305.04+641242.48 &      18.030  &      0.066  &      6.084  &  0.108804 &  2.530 \\ 
2038  & SDSS J135319.82+054617.90 &      16.094  &      0.098  &     23.872  & -- &  2.068 \\ 
2039  & SDSS J135321.84+015159.40 &      16.797  &      0.130  &      7.207  &  0.117195 &  2.263 \\ 
2040  & SDSS J135350.64+005043.22 &      17.111  &      0.126  &      5.411  &  0.062523 &  1.896 \\ 
2041  & SDSS J135412.72+025250.80 &      16.154  &      0.108  &     11.707  &  0.064936 &  2.009 \\ 
2042  & SDSS J135425.04+592438.26 &      17.262  &      0.043  &      8.406  & -- &  2.111 \\ 
2043  & SDSS J135432.16+005306.75 &      16.408  &      0.131  &     13.314  &  0.070453 &  2.298 \\ 
2044  & SDSS J135442.24+642259.52 &      17.134  &      0.065  &      6.901  &  0.087721 &  2.971 \\ 
2045  & SDSS J135451.70+620711.26 &      17.225  &      0.062  &      4.197  & -- &  2.807 \\ 
2046  & SDSS J135503.12+644130.48 &      17.786  &      0.050  &      5.437  &  0.074662 &  2.114 \\ 
2047  & SDSS J135514.40+015427.93 &      16.275  &      0.131  &      9.804  &  0.014845 &  2.571 \\ 
2048  & SDSS J135539.08+633926.69 &      17.201  &      0.082  &      6.123  & -- &  2.716 \\ 
2049  & SDSS J135542.48+654140.56 &      17.213  &      0.070  &      2.917  &  0.059623 &  2.843 \\ 
2050  & SDSS J135614.64+002545.72 &      17.697  &      0.137  &      7.259  &  0.104180 &  2.204 \\ 
2051  & SDSS J135648.24+003722.04 &      17.105  &      0.138  &      4.316  &  0.029801 &  2.415 \\ 
2052  & SDSS J135649.44-011522.50 &      17.879  &      0.184  &     11.125  &  0.188133 &  2.014 \\ 
2053  & SDSS J135657.06+040825.80 &      17.168  &      0.118  &      6.335  & -- &  2.263 \\ 
2054  & SDSS J135736.96+031359.48 &      17.176  &      0.103  &      9.212  &  0.101821 &  3.041 \\ 
2055  & SDSS J135739.36+601510.92 &      17.129  &      0.042  &     12.022  & -- &  2.342 \\ 
2056  & SDSS J135747.65+632350.64 &      16.072  &      0.074  &     26.779  &  0.005907 &  2.134 \\ 
2057  & SDSS J135829.76+004116.85 &      17.799  &      0.132  &      3.801  &  0.138213 &  2.295 \\ 
2058  & SDSS J135914.39+043003.94 &      16.931  &      0.126  &     11.838  & -- &  2.057 \\ 
2059  & SDSS J135922.08+001223.79 &      16.220  &      0.166  &      5.912  &  0.032868 &  2.417 \\ 
2060  & SDSS J135924.49+591534.83 &      16.259  &      0.065  &      5.543  & -- &  3.006 \\ 
2061  & SDSS J135942.43+631142.39 &      16.160  &      0.068  &     10.252  & -- &  2.564 \\ 
2062  & SDSS J140031.55+591134.28 &      17.575  &      0.057  &      6.347  & -- &  2.283 \\ 
2063  & SDSS J140053.36+033315.99 &      16.900  &      0.125  &      8.064  & -- &  3.215 \\ 
2064  & SDSS J140058.86+053804.44 &      18.075  &      0.113  &      5.583  & -- &  2.791 \\ 
2065  & SDSS J140137.92+000402.49 &      16.214  &      0.149  &      7.996  &  0.085155 &  2.418 \\ 
2066  & SDSS J140142.96+661022.80 &      16.416  &      0.086  &      4.447  &  0.091148 &  2.921 \\ 
2067  & SDSS J140152.58+041847.08 &      16.119  &      0.113  &     11.852  & -- &  2.221 \\ 
2068  & SDSS J140159.28+011241.32 &      17.780  &      0.123  &      4.698  &  0.077959 &  2.206 \\ 
2069  & SDSS J140202.16+005935.49 &      17.221  &      0.129  &      4.118  &  0.024050 &  2.430 \\ 
2070  & SDSS J140224.28+041314.07 &      17.241  &      0.101  &     13.053  & -- &  2.160 \\ 
2071  & SDSS J140231.44-005804.31 &      16.787  &      0.183  &      7.720  &  0.054061 &  1.879 \\ 
2072  & SDSS J140235.28-000906.26 &      16.999  &      0.199  &      5.833  &  0.082170 &  2.458 \\ 
2073  & SDSS J140241.76+015323.17 &      16.330  &      0.120  &     14.451  &  0.024139 &  2.503 \\ 
2074  & SDSS J140242.00+650556.40 &      16.628  &      0.072  &      9.250  &  0.034577 &  2.557 \\ 
2075  & SDSS J140323.52+053302.48 &      17.147  &      0.108  &      3.762  &  0.052794 &  2.920 \\ 
2076  & SDSS J140335.28+045539.57 &      17.191  &      0.095  &      4.224  &  0.024341 &  2.127 \\ 
2077  & SDSS J140344.64+001350.99 &      17.639  &      0.162  &      6.915  &  0.043151 &  2.380 \\ 
2078  & SDSS J140344.88+024845.00 &      16.161  &      0.123  &     12.290  &  0.050925 &  2.096 \\ 
2079  & SDSS J140405.04+005953.24 &      16.451  &      0.146  &     15.271  &  0.025167 &  2.349 \\ 
2080  & SDSS J140425.44-002724.35 &      16.685  &      0.200  &     19.429  &  0.024498 &  2.438 \\ 
2081  & SDSS J140425.44+034534.77 &      16.355  &      0.105  &      9.160  &  0.041029 &  2.026 \\ 
2082  & SDSS J140441.52-001743.94 &      18.126  &      0.184  &      5.304  &  0.079130 &  2.120 \\ 
2083  & SDSS J140445.36-011447.32 &      17.828  &      0.200  &      5.886  &  0.094736 &  2.000 \\ 
2084  & SDSS J140452.80+034708.08 &      16.471  &      0.111  &      7.180  &  0.051952 &  2.280 \\ 
2085  & SDSS J140507.20+040403.61 &      17.432  &      0.099  &      3.418  &  0.049106 &  2.872 \\ 
2086  & SDSS J140515.60+003217.87 &      17.350  &      0.174  &      6.823  &  0.044844 &  2.923 \\ 
2087  & SDSS J140535.52+001105.93 &      16.385  &      0.153  &      4.856  &  0.047757 &  3.013 \\ 
2088  & SDSS J140536.50+624502.53 &      16.184  &      0.093  &     13.593  & -- &  2.004 \\ 
2089  & SDSS J140539.36+013844.26 &      16.947  &      0.133  &      7.510  &  0.043581 &  3.197 \\ 
2090  & SDSS J140554.00-004443.50 &      16.279  &      0.189  &      7.589  &  0.059340 &  3.259 \\ 
2091  & SDSS J140606.69-010140.21 &      16.883  &      0.215  &      5.384  & -- &  3.236 \\ 
2092  & SDSS J140611.76-005755.68 &      17.060  &      0.202  &     10.227  &  0.070355 &  2.076 \\ 
2093  & SDSS J140616.08-003827.95 &      16.792  &      0.171  &      6.771  &  0.082611 &  3.190 \\ 
2094  & SDSS J140625.47-000526.72 &      20.026  &      0.178  &      3.048  & -- &  1.786 \\ 
2095  & SDSS J140632.40-010332.79 &      17.956  &      0.218  &      6.585  &  0.146656 &  2.222 \\ 
2096  & SDSS J140651.36+033733.74 &      18.012  &      0.124  &      2.996  &  0.085861 &  2.275 \\ 
2097  & SDSS J140651.79+003821.67 &      18.830  &      0.169  &      4.487  & -- &  2.734 \\ 
2098  & SDSS J140724.96+022645.99 &      17.384  &      0.114  &      7.074  &  0.124240 &  2.196 \\ 
2099  & SDSS J140900.62+610127.10 &      16.390  &      0.058  &      7.482  & -- &  3.034 \\ 
2100  & SDSS J140925.68+652706.12 &      16.465  &      0.055  &      4.698  &  0.035540 &  2.944 \\ 
2101  & SDSS J140929.28+645450.04 &      16.230  &      0.055  &     10.464  &  0.058204 &  2.314 \\ 
2102  & SDSS J140943.20+033127.33 &      17.777  &      0.108  &      7.840  &  0.125458 &  2.019 \\ 
2103  & SDSS J141032.40+001327.05 &      17.725  &      0.141  &     10.016  &  0.029224 &  2.034 \\ 
2104  & SDSS J141040.80+605050.89 &      18.151  &      0.078  &      5.292  & -- &  2.912 \\ 
2105  & SDSS J141104.94+654824.71 &      16.752  &      0.072  &     11.508  & -- &  2.199 \\ 
2106  & SDSS J141141.76+023826.66 &      17.573  &      0.129  &      6.058  &  0.130891 &  2.735 \\ 
2107  & SDSS J141206.48+011205.54 &      17.819  &      0.179  &      6.784  &  0.025068 &  2.600 \\ 
2108  & SDSS J141222.32+012154.82 &      17.008  &      0.155  &     13.213  &  0.024842 &  2.638 \\ 
2109  & SDSS J141222.80+042400.00 &      17.793  &      0.084  &      5.041  &  0.056591 &  2.414 \\ 
2110  & SDSS J141259.04+010050.72 &      16.339  &      0.126  &      4.618  &  0.052939 &  2.691 \\ 
2111  & SDSS J141259.28+005516.24 &      16.712  &      0.124  &      5.159  &  0.052908 &  3.158 \\ 
2112  & SDSS J141302.64+000846.92 &      16.345  &      0.164  &      9.409  &  0.054719 &  2.304 \\ 
2113  & SDSS J141313.20+012721.42 &      16.412  &      0.144  &      8.356  &  0.077389 &  2.379 \\ 
2114  & SDSS J141319.92-010136.40 &      17.102  &      0.193  &      5.371  &  0.070319 &  2.816 \\ 
2115  & SDSS J141347.28+621837.57 &      17.463  &      0.066  &      4.658  & -- &  2.573 \\ 
2116  & SDSS J141414.88+052349.59 &      17.653  &      0.091  &      4.593  &  0.086689 &  2.966 \\ 
2117  & SDSS J141436.27+011017.09 &      16.337  &      0.146  &      6.084  & -- &  2.887 \\ 
2118  & SDSS J141448.41+581031.99 &      16.014  &      0.044  &     12.443  & -- &  2.242 \\ 
2119  & SDSS J141448.72+635919.68 &      16.788  &      0.063  &     11.772  &  0.031835 &  1.971 \\ 
2120  & SDSS J141501.72-005135.03 &      16.862  &      0.164  &      2.969  &  0.038197 &  1.070 \\ 
2121  & SDSS J141518.96+633911.52 &      16.356  &      0.049  &     17.654  &  0.036086 &  2.459 \\ 
2122  & SDSS J141535.52+021316.75 &      16.628  &      0.175  &      8.262  &  0.051994 &  2.181 \\ 
2123  & SDSS J141620.11+583124.96 &      16.771  &      0.035  &     10.360  & -- &  2.214 \\ 
2124  & SDSS J141644.88+030732.30 &      17.550  &      0.128  &      3.128  &  0.035531 &  2.868 \\ 
2125  & SDSS J141708.29+603558.64 &      17.233  &      0.056  &      4.408  & -- &  2.654 \\ 
2126  & SDSS J141722.80+050111.28 &      16.695  &      0.119  &     12.670  &  0.057876 &  2.642 \\ 
2127  & SDSS J141751.45+603933.43 &      17.927  &      0.055  &      6.110  & -- &  3.015 \\ 
2128  & SDSS J141810.56+024449.34 &      16.290  &      0.140  &      5.952  &  0.077712 &  3.212 \\ 
2129  & SDSS J141909.56+030530.00 &      16.236  &      0.131  &      5.306  & -- &  3.429 \\ 
2130  & SDSS J141921.60+021021.93 &      16.775  &      0.140  &     13.025  &  0.066223 &  2.014 \\ 
2131  & SDSS J141938.40+652253.04 &      17.694  &      0.059  &      7.218  &  0.131983 &  2.239 \\ 
2132  & SDSS J141957.01+612835.34 &      16.013  &      0.058  &     17.483  & -- &  2.567 \\ 
2133  & SDSS J142016.56+030759.52 &      16.175  &      0.128  &     10.663  &  0.054429 &  2.571 \\ 
2134  & SDSS J142035.52+021744.26 &      17.048  &      0.127  &      9.872  &  0.078094 &  2.570 \\ 
2135  & SDSS J142102.16-005143.16 &      17.284  &      0.184  &      7.573  &  0.054616 &  2.433 \\ 
2136  & SDSS J142105.28+004756.50 &      17.142  &      0.131  &      7.020  &  0.126207 &  2.190 \\ 
2137  & SDSS J142112.00+044717.19 &      17.256  &      0.122  &      3.524  &  0.026423 &  3.000 \\ 
2138  & SDSS J142123.04-005230.71 &      17.157  &      0.183  &      7.734  &  0.084806 &  1.953 \\ 
2139  & SDSS J142156.40+015622.92 &      17.002  &      0.135  &      4.791  &  0.077813 &  2.551 \\ 
2140  & SDSS J142200.48+003859.66 &      16.668  &      0.113  &      5.200  &  0.054454 &  2.728 \\ 
2141  & SDSS J142231.92+005044.02 &      18.110  &      0.105  &      5.345  &  0.039919 &  2.175 \\ 
2142  & SDSS J142251.84+032425.38 &      17.740  &      0.107  &     10.413  &  0.055934 &  2.023 \\ 
2143  & SDSS J142306.24+014722.74 &      16.568  &      0.122  &      8.553  &  0.111029 &  3.205 \\ 
2144  & SDSS J142315.84+023139.10 &      16.590  &      0.116  &      7.415  &  0.056642 &  3.078 \\ 
2145  & SDSS J142328.32+001400.32 &      16.976  &      0.121  &      4.197  &  0.061771 &  2.552 \\ 
2146  & SDSS J142336.96+650755.92 &      17.813  &      0.072  &      6.452  &  0.091062 &  2.481 \\ 
2147  & SDSS J142405.28+031126.55 &      17.989  &      0.115  &      2.692  &  0.055470 &  2.273 \\ 
2148  & SDSS J142419.44+010727.91 &      17.386  &      0.111  &     11.454  &  0.038333 &  2.088 \\ 
2149  & SDSS J142419.67+595804.83 &      16.531  &      0.049  &      9.237  & -- &  2.954 \\ 
2150  & SDSS J142459.47+610832.66 &      17.914  &      0.054  &      9.291  & -- &  2.718 \\ 
2151  & SDSS J142553.28+031915.70 &      16.199  &      0.134  &     10.085  &  0.035019 &  2.214 \\ 
2152  & SDSS J142615.60+012929.32 &      16.175  &      0.124  &      9.689  &  0.055049 &  2.147 \\ 
2153  & SDSS J142646.08+043433.38 &      16.149  &      0.107  &      8.762  &  0.028146 &  2.788 \\ 
2154  & SDSS J142705.18+574542.88 &      17.246  &      0.033  &      6.335  & -- &  2.675 \\ 
2155  & SDSS J142816.56+000008.29 &      17.447  &      0.144  &      4.408  &  0.052958 &  2.506 \\ 
2156  & SDSS J142831.91+035313.14 &      18.362  &      0.113  &     10.438  & -- &  2.000 \\ 
2157  & SDSS J142838.40-004950.38 &      16.561  &      0.161  &      6.480  &  0.079599 &  3.082 \\ 
2158  & SDSS J142842.00+043251.14 &      16.896  &      0.117  &      7.246  &  0.054511 &  2.145 \\ 
2159  & SDSS J142856.18+052317.32 &      17.011  &      0.110  &      8.776  & -- &  2.568 \\ 
2160  & SDSS J142919.68+024237.94 &      16.749  &      0.115  &     11.098  &  0.006049 &  2.357 \\ 
2161  & SDSS J142924.73+610128.32 &      16.873  &      0.037  &      8.182  & -- &  2.567 \\ 
2162  & SDSS J142951.44+594600.37 &      17.191  &      0.045  &      8.736  & -- &  2.985 \\ 
2163  & SDSS J142954.09+642243.65 &      16.729  &      0.090  &     10.203  & -- &  2.027 \\ 
2164  & SDSS J143001.92+032352.15 &      17.663  &      0.114  &      4.753  &  0.033346 &  2.985 \\ 
2165  & SDSS J143004.80+013212.66 &      16.354  &      0.131  &     11.547  &  0.027166 &  2.640 \\ 
2166  & SDSS J143037.06+594153.36 &      16.661  &      0.042  &     10.860  & -- &  2.256 \\ 
2167  & SDSS J143045.84+025534.21 &      16.607  &      0.113  &      6.981  &  0.025985 &  2.725 \\ 
2168  & SDSS J143047.04+001248.33 &      16.167  &      0.139  &      4.183  & -- &  2.930 \\ 
2169  & SDSS J143114.72+573104.61 &      17.852  &      0.039  &      4.105  & -- &  2.957 \\ 
2170  & SDSS J143127.36+001518.43 &      16.206  &      0.143  &      9.568  &  0.054523 &  3.175 \\ 
2171  & SDSS J143138.88+633151.96 &      17.059  &      0.062  &      4.803  &  0.046573 &  1.990 \\ 
2172  & SDSS J143220.41+620811.72 &      17.327  &      0.059  &      5.371  & -- &  2.122 \\ 
2173  & SDSS J143221.79+001041.20 &      16.357  &      0.138  &     12.788  &  0.054790 &  2.318 \\ 
2174  & SDSS J143239.12+043632.90 &      17.678  &      0.140  &      5.847  &  0.151338 &  2.393 \\ 
2175  & SDSS J143241.70+584645.92 &      16.013  &      0.035  &     10.808  & -- &  2.686 \\ 
2176  & SDSS J143352.05+614416.45 &      17.261  &      0.037  &      8.974  & -- &  2.328 \\ 
2177  & SDSS J143400.13+620023.71 &      17.847  &      0.047  &      3.524  & -- &  1.968 \\ 
2178  & SDSS J143427.12+010449.08 &      16.650  &      0.163  &      8.394  &  0.078834 &  2.570 \\ 
2179  & SDSS J143427.45+001818.10 &      17.571  &      0.140  &     10.162  & -- &  1.265 \\ 
2180  & SDSS J143450.40+025727.03 &      16.637  &      0.136  &      4.579  &  0.042337 &  2.302 \\ 
2181  & SDSS J143458.24+580521.99 &      16.274  &      0.038  &      8.220  & -- &  2.516 \\ 
2182  & SDSS J143517.04+041930.21 &      16.224  &      0.123  &     11.112  &  0.085824 &  3.103 \\ 
2183  & SDSS J143523.24+031454.40 &      17.347  &      0.134  &      5.952  & -- &  1.996 \\ 
2184  & SDSS J143524.28+575614.35 &      16.090  &      0.031  &      8.222  & -- &  3.242 \\ 
2185  & SDSS J143534.14+605813.59 &      16.352  &      0.037  &     11.508  & -- &  2.430 \\ 
2186  & SDSS J143535.04+005319.75 &      16.043  &      0.159  &     16.985  &  0.030088 &  2.036 \\ 
2187  & SDSS J143536.57+024222.65 &      16.703  &      0.123  &     20.759  & -- &  1.869 \\ 
2188  & SDSS J143546.56-002216.48 &      16.650  &      0.137  &      7.771  &  0.106964 &  3.139 \\ 
2189  & SDSS J143551.86+575249.43 &      17.288  &      0.031  &      7.455  & -- &  2.137 \\ 
2190  & SDSS J143656.88+031329.96 &      16.035  &      0.129  &     16.312  &  0.026000 &  3.016 \\ 
2191  & SDSS J143700.72+595143.56 &      16.075  &      0.037  &      5.609  &  0.046168 &  3.054 \\ 
2192  & SDSS J143721.08+573604.73 &      17.052  &      0.035  &     12.457  & -- &  2.092 \\ 
2193  & SDSS J143727.36+043634.09 &      16.652  &      0.135  &      4.171  &  0.040491 &  2.929 \\ 
2194  & SDSS J143730.24-005026.82 &      17.078  &      0.152  &      6.176  &  0.050763 &  2.020 \\ 
2195  & SDSS J143758.76+572845.22 &      16.762  &      0.036  &      8.485  & -- &  2.306 \\ 
2196  & SDSS J143816.80+024417.01 &      17.426  &      0.110  &      4.514  &  0.097921 &  3.227 \\ 
2197  & SDSS J143829.52+004736.08 &      17.124  &      0.163  &      9.846  &  0.082736 &  2.559 \\ 
2198  & SDSS J143903.01+565426.80 &      17.619  &      0.063  &      6.823  & -- &  3.817 \\ 
2199  & SDSS J143912.24+005643.19 &      16.758  &      0.170  &      8.393  &  0.034398 &  2.331 \\ 
2200  & SDSS J143949.93+011249.60 &      18.544  &      0.147  &      5.768  & -- &  2.238 \\ 
2201  & SDSS J144020.79+615530.87 &      18.355  &      0.066  &      3.431  & -- &  2.214 \\ 
2202  & SDSS J144026.16+011530.24 &      16.242  &      0.152  &      4.606  &  0.077732 &  2.480 \\ 
2203  & SDSS J144033.60+003813.29 &      16.388  &      0.170  &      7.944  &  0.050141 &  2.468 \\ 
2204  & SDSS J144038.95+614802.38 &      16.349  &      0.049  &      8.762  &  0.048085 &  2.211 \\ 
2205  & SDSS J144047.76-005805.28 &      16.446  &      0.185  &      6.321  &  0.056987 &  2.668 \\ 
2206  & SDSS J144102.64-005729.83 &      17.071  &      0.182  &      9.779  &  0.132657 &  2.381 \\ 
2207  & SDSS J144109.60+000530.83 &      17.866  &      0.153  &      4.711  &  0.148501 &  3.154 \\ 
2208  & SDSS J144112.48+004813.49 &      16.780  &      0.165  &     13.593  &  0.150195 &  2.400 \\ 
2209  & SDSS J144150.64+602448.60 &      17.543  &      0.031  &      4.105  &  0.106712 &  2.175 \\ 
2210  & SDSS J144150.64+011551.62 &      17.050  &      0.145  &     12.564  &  0.137496 &  2.086 \\ 
2211  & SDSS J144206.33+633844.59 &      17.232  &      0.069  &      6.691  & -- &  3.281 \\ 
2212  & SDSS J144320.40+020523.60 &      16.320  &      0.147  &     13.620  &  0.027650 &  2.483 \\ 
2213  & SDSS J144343.44+031301.41 &      17.717  &      0.121  &      5.003  &  0.026125 &  2.702 \\ 
2214  & SDSS J144346.32+001226.65 &      17.200  &      0.179  &      5.727  &  0.028490 &  2.369 \\ 
2215  & SDSS J144448.08-003046.44 &      16.780  &      0.148  &     11.708  &  0.028833 &  2.506 \\ 
2216  & SDSS J144450.16+025358.48 &      17.708  &      0.150  &      5.173  &  0.059596 &  2.540 \\ 
2217  & SDSS J144525.44+001404.38 &      16.116  &      0.185  &     11.047  &  0.037991 &  2.072 \\ 
2218  & SDSS J144529.76+030803.76 &      17.784  &      0.138  &      5.345  &  0.066177 &  2.481 \\ 
2219  & SDSS J144541.52+010120.71 &      17.421  &      0.169  &      9.239  &  0.070654 &  1.876 \\ 
2220  & SDSS J144609.84+030327.97 &      16.065  &      0.143  &      6.242  &  0.028511 &  3.070 \\ 
2221  & SDSS J144615.77+575841.77 &      16.994  &      0.040  &      2.877  & -- &  2.680 \\ 
2222  & SDSS J144622.32+011342.24 &      16.510  &      0.157  &      9.212  &  0.049589 &  2.368 \\ 
2223  & SDSS J144630.74+621201.34 &      16.633  &      0.059  &     11.838  & -- &  2.720 \\ 
2224  & SDSS J144652.08+014011.85 &      16.928  &      0.145  &      6.994  &  0.068705 &  1.981 \\ 
2225  & SDSS J144700.32-003045.55 &      15.513  &      0.169  &      1.307  & -- &  2.115 \\ 
2226  & SDSS J144709.60+582523.88 &      16.998  &      0.047  &      8.064  &  0.029465 &  2.437 \\ 
2227  & SDSS J144718.19+581333.43 &      16.276  &      0.039  &      7.773  &  0.037559 &  2.373 \\ 
2228  & SDSS J144718.79+553721.03 &      16.724  &      0.046  &      6.122  & -- &  2.959 \\ 
2229  & SDSS J144722.80+025949.59 &      16.065  &      0.127  &     13.291  &  0.028514 &  2.263 \\ 
2230  & SDSS J144727.12+001917.79 &      17.202  &      0.156  &      9.278  &  0.119999 &  3.144 \\ 
2231  & SDSS J144735.04-000719.47 &      16.934  &      0.161  &      4.936  &  0.056565 &  2.613 \\ 
2232  & SDSS J144737.08+012032.05 &      17.859  &      0.183  &      3.801  & -- &  2.549 \\ 
2233  & SDSS J144738.88+592151.84 &      16.746  &      0.033  &      7.812  &  0.007408 &  2.290 \\ 
2234  & SDSS J144758.56+042449.96 &      16.929  &      0.131  &      6.995  &  0.068679 &  2.039 \\ 
2235  & SDSS J144845.60+020445.40 &      17.019  &      0.151  &     10.255  &  0.032612 &  1.656 \\ 
2236  & SDSS J144926.88-000951.14 &      16.814  &      0.167  &      3.550  &  0.040966 &  2.230 \\ 
2237  & SDSS J144944.21+555526.14 &      17.354  &      0.056  &      6.798  & -- &  2.476 \\ 
2238  & SDSS J145007.44+003929.34 &      17.010  &      0.166  &      6.836  &  0.029115 &  2.788 \\ 
2239  & SDSS J145007.44+025643.47 &      16.857  &      0.151  &     11.588  &  0.096298 &  1.892 \\ 
2240  & SDSS J145034.80-002513.65 &      18.027  &      0.184  &      6.177  &  0.079449 &  2.037 \\ 
2241  & SDSS J145035.28+004950.67 &      18.404  &      0.164  &      4.316  &  0.145722 &  2.349 \\ 
2242  & SDSS J145049.50-011435.90 &      16.665  &      0.179  &      3.946  & -- &  3.000 \\ 
2243  & SDSS J145055.18+561021.77 &      16.682  &      0.045  &      6.480  & -- &  2.885 \\ 
2244  & SDSS J145108.16+005305.62 &      17.053  &      0.167  &      8.288  &  0.063562 &  2.511 \\ 
2245  & SDSS J145119.20+011457.76 &      18.029  &      0.160  &      2.957  &  0.116132 &  2.472 \\ 
2246  & SDSS J145129.04+005819.91 &      17.845  &      0.173  &      3.564  &  0.111793 &  2.183 \\ 
2247  & SDSS J145142.95+572359.69 &      17.979  &      0.053  &      9.475  & -- &  1.960 \\ 
2248  & SDSS J145229.13+633215.02 &      17.995  &      0.080  &      7.892  & -- &  2.060 \\ 
2249  & SDSS J145236.11+630355.68 &      16.366  &      0.059  &      9.198  & -- &  3.393 \\ 
2250  & SDSS J145236.24+010325.74 &      17.423  &      0.182  &     11.310  &  0.065791 &  1.905 \\ 
2251  & SDSS J145249.20+583334.92 &      16.037  &      0.043  &      8.355  &  0.039470 &  2.714 \\ 
2252  & SDSS J145251.40+051055.63 &      16.527  &      0.130  &      3.986  & -- &  2.725 \\ 
2253  & SDSS J145300.00+042027.20 &      16.571  &      0.165  &      7.826  &  0.028640 &  2.986 \\ 
2254  & SDSS J145315.66+622626.09 &      16.817  &      0.074  &      9.039  & -- &  1.914 \\ 
2255  & SDSS J145328.56+005002.38 &      16.396  &      0.209  &      6.401  &  0.034960 &  3.175 \\ 
2256  & SDSS J145329.28+550731.95 &      16.456  &      0.045  &      8.614  & -- &  3.087 \\ 
2257  & SDSS J145329.76-001230.42 &      16.095  &      0.207  &      9.012  &  0.044464 &  2.407 \\ 
2258  & SDSS J145331.20+044449.16 &      16.219  &      0.138  &     17.908  &  0.063556 &  2.953 \\ 
2259  & SDSS J145339.42+551640.43 &      17.909  &      0.041  &      3.286  & -- &  2.709 \\ 
2260  & SDSS J145339.54+561223.04 &      16.503  &      0.049  &     11.454  & -- &  2.289 \\ 
2261  & SDSS J145350.20+563106.40 &      16.821  &      0.053  &      6.716  & -- &  2.748 \\ 
2262  & SDSS J145354.48+005138.36 &      17.569  &      0.210  &      4.659  &  0.080015 &  2.728 \\ 
2263  & SDSS J145354.72+030104.40 &      16.291  &      0.167  &      8.697  &  0.027402 &  2.978 \\ 
2264  & SDSS J145359.28+013256.72 &      18.029  &      0.176  &      8.143  &  0.043990 &  2.396 \\ 
2265  & SDSS J145359.28+004956.03 &      16.698  &      0.208  &     10.282  &  0.042817 &  2.395 \\ 
2266  & SDSS J145507.20+034412.73 &      16.631  &      0.178  &      8.472  &  0.070263 &  2.539 \\ 
2267  & SDSS J145508.16-010253.01 &      16.285  &      0.186  &     12.431  &  0.083835 &  2.240 \\ 
2268  & SDSS J145512.89-005040.23 &      17.371  &      0.185  &      9.779  & -- &  1.962 \\ 
2269  & SDSS J145608.40+034717.59 &      16.192  &      0.185  &      5.886  &  0.034429 &  3.121 \\ 
2270  & SDSS J145611.04+002650.14 &      16.825  &      0.169  &     11.125  &  0.035015 &  2.509 \\ 
2271  & SDSS J145614.16+603158.08 &      17.294  &      0.035  &      7.707  &  0.026505 &  2.288 \\ 
2272  & SDSS J145614.16+603158.08 &      17.294  &      0.035  &      7.707  &  0.026505 &  2.288 \\ 
2273  & SDSS J145630.72+580248.48 &      18.246  &      0.036  &      8.277  &  0.158703 &  2.701 \\ 
2274  & SDSS J145635.52-005929.34 &      17.643  &      0.204  &      6.928  &  0.086668 &  2.326 \\ 
2275  & SDSS J145659.52-002638.71 &      17.777  &      0.229  &      5.926  &  0.098613 &  2.045 \\ 
2276  & SDSS J145708.65+630149.49 &      16.035  &      0.061  &      6.440  & -- &  2.670 \\ 
2277  & SDSS J145726.16+582427.36 &      17.093  &      0.035  &      6.770  &  0.103955 &  2.543 \\ 
2278  & SDSS J145737.68+590220.04 &      16.820  &      0.044  &      5.952  &  0.071361 &  2.719 \\ 
2279  & SDSS J145749.51+560113.10 &      17.033  &      0.046  &      6.308  & -- &  2.227 \\ 
2280  & SDSS J145816.20+560413.28 &      16.232  &      0.049  &      8.576  & -- &  2.179 \\ 
2281  & SDSS J145825.20+590924.12 &      17.098  &      0.043  &      3.735  &  0.050801 &  2.948 \\ 
2282  & SDSS J145826.16+584057.00 &      16.357  &      0.048  &      8.446  &  0.039428 &  2.419 \\ 
2283  & SDSS J145850.40+573426.04 &      17.249  &      0.041  &     10.109  &  0.145349 &  2.377 \\ 
2284  & SDSS J145912.78+571810.02 &      17.647  &      0.049  &      4.447  & -- &  2.217 \\ 
2285  & SDSS J150015.36+011615.88 &      17.196  &      0.182  &      6.799  &  0.107975 &  2.000 \\ 
2286  & SDSS J150107.68-002628.37 &      16.362  &      0.256  &     10.679  &  0.073505 &  2.367 \\ 
2287  & SDSS J150109.84-005324.90 &      16.766  &      0.235  &      8.314  &  0.086562 &  3.088 \\ 
2288  & SDSS J150154.48+033036.61 &      17.192  &      0.192  &      9.002  &  0.102017 &  3.316 \\ 
2289  & SDSS J150222.32+002327.65 &      18.171  &      0.241  &      5.239  &  0.085038 &  2.472 \\ 
2290  & SDSS J150232.52+002101.72 &      17.365  &      0.241  &      3.801  &  0.085443 &  2.367 \\ 
2291  & SDSS J150232.65+050230.19 &      16.946  &      0.149  &     11.902  & -- &  2.724 \\ 
2292  & SDSS J150240.80+572358.20 &      18.387  &      0.058  &      4.369  &  0.138315 &  2.808 \\ 
2293  & SDSS J150241.04-010621.34 &      16.716  &      0.226  &      6.136  &  0.049035 &  2.880 \\ 
2294  & SDSS J150241.76+574857.24 &      16.106  &      0.054  &     11.628  &  0.055756 &  2.126 \\ 
2295  & SDSS J150247.52+622018.96 &      16.397  &      0.047  &      9.699  &  0.044627 &  2.115 \\ 
2296  & SDSS J150349.76+552833.01 &      16.440  &      0.050  &      8.089  & -- &  2.061 \\ 
2297  & SDSS J150350.29+553738.13 &      16.261  &      0.051  &      9.515  & -- &  2.940 \\ 
2298  & SDSS J150351.36+001642.87 &      16.968  &      0.235  &      7.944  &  0.070101 &  2.749 \\ 
2299  & SDSS J150352.85+543704.27 &      18.300  &      0.056  &      5.094  & -- &  2.538 \\ 
2300  & SDSS J150413.20+002340.56 &      16.867  &      0.239  &      7.218  &  0.086352 &  2.465 \\ 
2301  & SDSS J150418.72+024551.62 &      17.119  &      0.193  &      6.347  &  0.035039 &  3.172 \\ 
2302  & SDSS J150419.44+004740.89 &      18.145  &      0.233  &      8.090  &  0.100577 &  2.398 \\ 
2303  & SDSS J150423.77+044338.93 &      16.645  &      0.190  &      4.039  & -- &  2.709 \\ 
2304  & SDSS J150445.12-000046.35 &      16.956  &      0.223  &      6.308  &  0.054699 &  2.804 \\ 
2305  & SDSS J150456.40-002754.61 &      17.280  &      0.210  &      6.204  &  0.055219 &  3.088 \\ 
2306  & SDSS J150555.52+014324.40 &      16.202  &      0.199  &      1.293  & -- &  2.419 \\ 
2307  & SDSS J150558.62-002940.14 &      17.609  &      0.240  &      9.570  & -- &  1.044 \\ 
2308  & SDSS J150621.06+550842.14 &      16.985  &      0.046  &     15.914  & -- &  2.090 \\ 
2309  & SDSS J150622.32+602803.72 &      17.023  &      0.053  &      5.239  &  0.073745 &  2.015 \\ 
2310  & SDSS J150642.00+003803.79 &      17.534  &      0.224  &      9.096  &  0.007578 &  2.444 \\ 
2311  & SDSS J150644.16+565710.44 &      16.524  &      0.056  &      7.100  &  0.043291 &  2.080 \\ 
2312  & SDSS J150702.40+611341.16 &      17.403  &      0.049  &     11.402  &  0.044902 &  2.060 \\ 
2313  & SDSS J150704.08+592200.84 &      16.035  &      0.047  &     11.772  &  0.072942 &  2.101 \\ 
2314  & SDSS J150707.92+020653.96 &      16.439  &      0.196  &      5.728  &  0.077750 &  2.449 \\ 
2315  & SDSS J150834.32+573123.52 &      17.826  &      0.055  &      4.737  &  0.092045 &  3.313 \\ 
2316  & SDSS J150850.16-002348.60 &      16.936  &      0.234  &      9.871  &  0.093625 &  2.205 \\ 
2317  & SDSS J150959.04+005855.13 &      16.809  &      0.189  &      7.812  &  0.087804 &  2.414 \\ 
2318  & SDSS J151001.68+615151.12 &      16.766  &      0.050  &      6.309  &  0.059537 &  2.326 \\ 
2319  & SDSS J151008.40-003752.04 &      17.110  &      0.264  &      5.689  &  0.081145 &  2.629 \\ 
2320  & SDSS J151034.80+013030.27 &      16.014  &      0.183  &      4.804  &  0.028731 &  3.219 \\ 
2321  & SDSS J151045.60+012244.47 &      16.793  &      0.171  &      7.681  &  0.038234 &  2.415 \\ 
2322  & SDSS J151047.28+600733.60 &      16.300  &      0.059  &      8.420  &  0.031242 &  2.611 \\ 
2323  & SDSS J151111.52+601549.68 &      17.820  &      0.049  &      3.511  &  0.072575 &  2.487 \\ 
2324  & SDSS J151122.80+612630.84 &      17.779  &      0.063  &      5.437  &  0.074025 &  2.282 \\ 
2325  & SDSS J151145.36+012245.33 &      16.215  &      0.166  &      9.517  &  0.037993 &  2.292 \\ 
2326  & SDSS J151207.20+011013.51 &      18.067  &      0.174  &      5.518  &  0.103902 &  2.266 \\ 
2327  & SDSS J151210.56+011833.08 &      16.038  &      0.173  &      8.751  &  0.039329 &  2.249 \\ 
2328  & SDSS J151224.00+020448.18 &      16.420  &      0.175  &     14.939  &  0.005648 &  2.225 \\ 
2329  & SDSS J151419.68-004955.45 &      17.828  &      0.261  &      4.712  &  0.121577 &  3.212 \\ 
2330  & SDSS J151423.04+573139.36 &      16.691  &      0.046  &      6.889  &  0.062658 &  2.587 \\ 
2331  & SDSS J151452.42+022125.73 &      17.597  &      0.170  &      4.025  & -- &  2.702 \\ 
2332  & SDSS J151542.48-000138.87 &      16.241  &      0.204  &     10.082  &  0.052860 &  1.989 \\ 
2333  & SDSS J151548.96+563140.80 &      18.119  &      0.037  &      3.695  &  0.127927 &  2.992 \\ 
2334  & SDSS J151607.44+034804.78 &      16.393  &      0.156  &      6.996  &  0.041686 &  2.338 \\ 
2335  & SDSS J151610.03+564536.74 &      16.472  &      0.040  &     13.196  & -- &  1.755 \\ 
2336  & SDSS J151621.36+031704.95 &      16.941  &      0.166  &      7.207  &  0.080724 &  2.134 \\ 
2337  & SDSS J151646.09+522532.09 &      17.876  &      0.066  &      5.358  & -- &  2.075 \\ 
2338  & SDSS J151707.20+025943.58 &      17.242  &      0.156  &      6.085  &  0.087758 &  2.560 \\ 
2339  & SDSS J151717.46+544546.73 &      16.193  &      0.046  &      9.014  & -- &  3.221 \\ 
2340  & SDSS J151728.80+610048.72 &      18.372  &      0.054  &      4.131  & -- &  1.900 \\ 
2341  & SDSS J151811.42+001240.33 &      17.026  &      0.239  &      6.123  & -- &  2.937 \\ 
2342  & SDSS J151817.28+561652.32 &      16.820  &      0.040  &     12.945  &  0.078314 &  3.007 \\ 
2343  & SDSS J151827.32+554807.77 &      17.713  &      0.038  &      3.986  & -- &  2.955 \\ 
2344  & SDSS J151829.81+550913.18 &      17.148  &      0.054  &      5.331  & -- &  3.040 \\ 
2345  & SDSS J151904.80+002449.37 &      16.609  &      0.231  &     10.836  &  0.039355 &  2.121 \\ 
2346  & SDSS J151905.76-000156.79 &      16.116  &      0.255  &      5.834  &  0.026153 &  2.212 \\ 
2347  & SDSS J151906.00+024403.84 &      16.285  &      0.169  &     10.389  &  0.030388 &  2.582 \\ 
2348  & SDSS J151922.10+610428.46 &      16.631  &      0.059  &      5.504  & -- &  1.900 \\ 
2349  & SDSS J151943.68-003627.96 &      17.128  &      0.224  &      5.690  &  0.037066 &  2.204 \\ 
2350  & SDSS J151950.88-001636.64 &      18.056  &      0.229  &      7.297  &  0.050298 &  2.728 \\ 
2351  & SDSS J152001.73+592553.95 &      16.523  &      0.043  &     13.419  & -- &  1.980 \\ 
2352  & SDSS J152028.23+555828.54 &      16.944  &      0.040  &      4.989  & -- &  3.095 \\ 
2353  & SDSS J152038.88+000102.02 &      17.911  &      0.238  &      2.164  &  0.076627 &  2.447 \\ 
2354  & SDSS J152055.68+571722.92 &      17.420  &      0.048  &      5.650  &  0.067701 &  2.085 \\ 
2355  & SDSS J152103.36-005921.49 &      17.440  &      0.307  &      6.981  &  0.137051 &  2.253 \\ 
2356  & SDSS J152118.45+021610.40 &      16.289  &      0.158  &      9.872  & -- &  2.003 \\ 
2357  & SDSS J152136.48+024817.74 &      16.094  &      0.148  &      3.380  &  0.052482 &  3.127 \\ 
2358  & SDSS J152139.60+001559.22 &      16.632  &      0.238  &      6.440  &  0.076634 &  3.339 \\ 
2359  & SDSS J152146.89+595629.21 &      16.555  &      0.047  &     10.359  & -- &  3.032 \\ 
2360  & SDSS J152155.89+602658.43 &      17.229  &      0.052  &      6.770  & -- &  2.563 \\ 
2361  & SDSS J152336.96+000808.37 &      16.947  &      0.231  &      5.424  &  0.053487 &  3.162 \\ 
2362  & SDSS J152349.71+021546.88 &      16.995  &      0.168  &      6.349  & -- &  2.217 \\ 
2363  & SDSS J152351.60-001309.51 &      18.204  &      0.245  &      3.642  &  0.119041 &  3.086 \\ 
2364  & SDSS J152413.12+573739.59 &      16.140  &      0.045  &      4.975  & -- &  3.155 \\ 
2365  & SDSS J152459.69+512521.05 &      17.084  &      0.065  &      9.355  & -- &  2.728 \\ 
2366  & SDSS J152518.24-001202.85 &      17.386  &      0.317  &      5.965  &  0.112444 &  3.182 \\ 
2367  & SDSS J152521.36-002548.16 &      17.875  &      0.369  &      6.349  &  0.058851 &  1.899 \\ 
2368  & SDSS J152543.57+603144.04 &      16.890  &      0.048  &      6.624  & -- &  2.286 \\ 
2369  & SDSS J152612.72-003552.25 &      16.892  &      0.515  &      7.035  &  0.061163 &  2.466 \\ 
2370  & SDSS J152613.78+575442.57 &      16.312  &      0.055  &      6.968  & -- &  3.428 \\ 
2371  & SDSS J152616.40+573059.54 &      17.886  &      0.058  &      5.160  & -- &  3.148 \\ 
2372  & SDSS J152619.20+004905.16 &      17.297  &      0.235  &      5.134  &  0.084700 &  2.768 \\ 
2373  & SDSS J152637.68+003533.45 &      16.036  &      0.276  &      6.916  &  0.050619 &  2.824 \\ 
2374  & SDSS J152707.59+584319.39 &      17.324  &      0.033  &      8.986  & -- &  1.981 \\ 
2375  & SDSS J152718.48+003417.00 &      17.221  &      0.294  &      7.338  &  0.115872 &  2.560 \\ 
2376  & SDSS J152725.35+595216.13 &      17.598  &      0.066  &      6.519  & -- &  2.442 \\ 
2377  & SDSS J152739.83+550758.69 &      16.669  &      0.042  &      8.974  & -- &  2.337 \\ 
2378  & SDSS J152809.19+594314.22 &      17.310  &      0.070  &      8.749  & -- &  3.052 \\ 
2379  & SDSS J152810.32-004842.60 &      16.857  &      0.443  &     10.438  &  0.088267 &  2.434 \\ 
2380  & SDSS J152824.00-010647.44 &      16.476  &      0.591  &     14.211  &  0.065346 &  1.841 \\ 
2381  & SDSS J152842.96+005531.45 &      17.025  &      0.194  &      5.028  &  0.050057 &  3.534 \\ 
2382  & SDSS J152918.05-005557.24 &      16.566  &      0.487  &     12.339  & -- &  2.643 \\ 
2383  & SDSS J152938.44+510720.08 &      16.401  &      0.074  &     11.135  & -- &  2.187 \\ 
2384  & SDSS J153001.68-004641.70 &      16.908  &      0.444  &      4.593  &  0.082543 &  3.096 \\ 
2385  & SDSS J153006.24-000316.45 &      16.319  &      0.276  &     15.335  &  0.071272 &  2.121 \\ 
2386  & SDSS J153028.59-010327.67 &      19.237  &      0.523  &      2.969  & -- &  1.641 \\ 
2387  & SDSS J153033.99+591858.09 &      16.547  &      0.061  &      6.782  & -- &  3.102 \\ 
2388  & SDSS J153042.72+025529.35 &      17.642  &      0.162  &      9.714  &  0.120207 &  2.029 \\ 
2389  & SDSS J153110.98+591844.99 &      17.510  &      0.057  &      4.975  & -- &  2.189 \\ 
2390  & SDSS J153127.36-010416.32 &      18.439  &      0.612  &      3.880  &  0.127616 &  2.515 \\ 
2391  & SDSS J153128.25+592217.37 &      17.337  &      0.054  &      5.964  & -- &  2.525 \\ 
2392  & SDSS J153128.80+033450.70 &      16.328  &      0.187  &      9.107  &  0.039433 &  2.579 \\ 
2393  & SDSS J153136.71+511204.38 &      16.315  &      0.065  &     11.559  & -- &  2.803 \\ 
2394  & SDSS J153146.97+590820.62 &      16.592  &      0.052  &      8.090  & -- &  3.427 \\ 
2395  & SDSS J153255.44+033312.81 &      16.533  &      0.173  &     11.839  &  0.032810 &  1.879 \\ 
2396  & SDSS J153318.48+003523.41 &      17.790  &      0.219  &      6.519  &  0.094595 &  2.364 \\ 
2397  & SDSS J153329.58+041123.64 &      17.093  &      0.175  &     11.179  & -- &  2.489 \\ 
2398  & SDSS J153342.80+534422.16 &      18.005  &      0.053  &      4.764  & -- &  1.967 \\ 
2399  & SDSS J153345.36-003747.40 &      18.031  &      0.481  &      8.869  &  0.084520 &  1.835 \\ 
2400  & SDSS J153403.64+592728.33 &      17.212  &      0.045  &     12.958  & -- &  2.300 \\ 
2401  & SDSS J153405.37+592750.33 &      16.834  &      0.045  &      4.012  & -- &  1.158 \\ 
2402  & SDSS J153415.84-001143.62 &      16.362  &      0.378  &      7.786  &  0.067889 &  2.512 \\ 
2403  & SDSS J153433.83+583953.21 &      16.555  &      0.044  &     11.906  & -- &  2.539 \\ 
2404  & SDSS J153440.32+032812.21 &      17.612  &      0.188  &      5.081  &  0.086226 &  2.077 \\ 
2405  & SDSS J153536.22+530224.36 &      17.404  &      0.060  &      6.677  & -- &  2.122 \\ 
2406  & SDSS J153537.68-010313.86 &      18.232  &      0.432  &      7.034  &  0.163696 &  2.431 \\ 
2407  & SDSS J153558.80-011541.21 &      18.155  &      0.452  &      8.129  & -- &  2.193 \\ 
2408  & SDSS J153558.96+541810.63 &      16.077  &      0.083  &     10.704  &  0.045228 &  3.271 \\ 
2409  & SDSS J153614.40+024139.01 &      16.391  &      0.216  &      6.442  &  0.046750 &  2.801 \\ 
2410  & SDSS J153654.00+022748.38 &      16.398  &      0.251  &      7.723  &  0.042453 &  2.090 \\ 
2411  & SDSS J153710.81+520030.17 &      17.066  &      0.048  &      7.456  & -- &  2.249 \\ 
2412  & SDSS J153718.96+011055.30 &      17.214  &      0.261  &      6.031  &  0.081416 &  3.137 \\ 
2413  & SDSS J153723.55+494141.26 &      17.806  &      0.077  &      3.602  & -- &  3.122 \\ 
2414  & SDSS J153758.18+040506.30 &      16.311  &      0.219  &     13.397  & -- &  2.675 \\ 
2415  & SDSS J153800.44+021155.56 &      16.550  &      0.232  &     13.819  & -- &  2.219 \\ 
2416  & SDSS J153806.72+560605.76 &      17.058  &      0.050  &      7.586  &  0.073779 &  3.054 \\ 
2417  & SDSS J153808.48+002513.70 &      17.519  &      0.331  &      4.355  & -- &  3.038 \\ 
2418  & SDSS J153845.60-005734.02 &      17.748  &      0.501  &      4.672  &  0.054166 &  2.701 \\ 
2419  & SDSS J153852.80-000817.71 &      17.153  &      0.365  &      5.477  &  0.095273 &  2.056 \\ 
2420  & SDSS J153903.60-010245.20 &      17.842  &      0.493  &      7.615  &  0.152309 &  2.015 \\ 
2421  & SDSS J153906.93+515942.74 &      16.689  &      0.040  &      6.374  & -- &  3.374 \\ 
2422  & SDSS J153935.03-003744.49 &      17.908  &      0.430  &      8.474  & -- &  2.227 \\ 
2423  & SDSS J153938.46+551938.66 &      16.565  &      0.053  &      5.015  & -- &  3.096 \\ 
2424  & SDSS J153942.25+542904.56 &      16.677  &      0.059  &      6.770  & -- &  2.138 \\ 
2425  & SDSS J153944.40+553324.48 &      17.303  &      0.046  &      5.344  &  0.051448 &  3.218 \\ 
2426  & SDSS J153950.61+574916.43 &      16.289  &      0.047  &      7.350  & -- &  2.868 \\ 
2427  & SDSS J153952.80+562206.24 &      16.387  &      0.055  &      4.473  &  0.045962 &  3.160 \\ 
2428  & SDSS J154001.22+041607.21 &      16.912  &      0.236  &      7.378  & -- &  1.904 \\ 
2429  & SDSS J154028.80+003837.68 &      16.936  &      0.403  &     10.835  &  0.093711 &  2.875 \\ 
2430  & SDSS J154032.03+035048.67 &      17.442  &      0.217  &      6.203  & -- &  2.492 \\ 
2431  & SDSS J154035.00+500332.93 &      18.347  &      0.058  &      3.101  & -- &  2.574 \\ 
2432  & SDSS J154045.60+004439.54 &      17.942  &      0.411  &      6.031  &  0.123657 &  1.860 \\ 
2433  & SDSS J154102.40+032504.72 &      16.660  &      0.218  &      9.622  &  0.085429 &  2.258 \\ 
2434  & SDSS J154103.36+031116.54 &      17.683  &      0.250  &      3.894  &  0.056266 &  2.733 \\ 
2435  & SDSS J154105.04+024451.21 &      16.676  &      0.237  &      5.267  &  0.053348 &  3.247 \\ 
2436  & SDSS J154110.32-011527.97 &      18.238  &      0.439  &      4.421  &  0.056878 &  2.429 \\ 
2437  & SDSS J154121.84-010201.93 &      16.186  &      0.458  &     11.732  &  0.055186 &  2.311 \\ 
2438  & SDSS J154141.76+030102.67 &      16.140  &      0.259  &     13.051  &  0.064222 &  3.199 \\ 
2439  & SDSS J154142.92+502036.96 &      17.277  &      0.053  &      5.173  & -- &  2.993 \\ 
2440  & SDSS J154151.84-003735.61 &      17.605  &      0.429  &      4.210  &  0.081037 &  2.896 \\ 
2441  & SDSS J154230.00+502820.60 &      17.386  &      0.068  &      5.277  & -- &  3.117 \\ 
2442  & SDSS J154313.20-002446.05 &      16.490  &      0.367  &      7.523  &  0.081538 &  2.906 \\ 
2443  & SDSS J154318.48+022717.35 &      16.122  &      0.313  &      8.606  &  0.039441 &  2.033 \\ 
2444  & SDSS J154328.26+021944.67 &      16.044  &      0.300  &      6.402  & -- &  2.258 \\ 
2445  & SDSS J154329.52+562658.92 &      17.652  &      0.038  &      5.265  &  0.074282 &  2.749 \\ 
2446  & SDSS J154334.32+034445.70 &      16.564  &      0.237  &     14.863  &  0.011879 &  2.516 \\ 
2447  & SDSS J154340.08-000411.40 &      16.872  &      0.355  &      4.857  &  0.079864 &  3.000 \\ 
2448  & SDSS J154347.25+041422.79 &      16.615  &      0.257  &     10.491  & -- &  2.627 \\ 
2449  & SDSS J154356.40+552527.84 &      16.894  &      0.047  &      9.290  &  0.067217 &  2.391 \\ 
2450  & SDSS J154358.92+485031.21 &      16.564  &      0.068  &      9.581  & -- &  2.350 \\ 
2451  & SDSS J154359.76+563025.92 &      18.347  &      0.038  &      2.349  &  0.133033 &  2.964 \\ 
2452  & SDSS J154431.22+041352.77 &      16.222  &      0.277  &      7.378  & -- &  2.952 \\ 
2453  & SDSS J154447.01+042213.89 &      16.647  &      0.310  &      7.576  & -- &  3.125 \\ 
2454  & SDSS J154449.46+035722.80 &      16.324  &      0.279  &     17.710  &  0.011811 &  2.302 \\ 
2455  & SDSS J154509.60+003623.03 &      16.177  &      0.364  &     12.708  &  0.071779 &  1.808 \\ 
2456  & SDSS J154534.08+024148.04 &      18.077  &      0.379  &      6.653  &  0.191443 &  2.730 \\ 
2457  & SDSS J154627.84-004958.13 &      17.906  &      0.419  &      5.068  &  0.079454 &  2.035 \\ 
2458  & SDSS J154637.07+505602.54 &      16.562  &      0.068  &      8.090  & -- &  2.137 \\ 
2459  & SDSS J154645.02+543810.65 &      16.386  &      0.044  &     12.392  & -- &  2.182 \\ 
2460  & SDSS J154721.12+513210.68 &      17.123  &      0.055  &      6.902  &  0.067360 &  2.529 \\ 
2461  & SDSS J154741.28+523701.92 &      16.347  &      0.053  &     15.848  &  0.079783 &  5.360 \\ 
2462  & SDSS J154819.68+523306.84 &      16.348  &      0.046  &      7.667  &  0.049876 &  2.094 \\ 
2463  & SDSS J154829.52+513306.84 &      16.248  &      0.061  &     10.175  &  0.066114 &  2.204 \\ 
2464  & SDSS J154830.00-002201.50 &      17.164  &      0.358  &     11.429  &  0.062403 &  2.371 \\ 
2465  & SDSS J155036.33+002501.92 &      16.606  &      0.262  &      7.008  & -- &  2.116 \\ 
2466  & SDSS J155036.96+564750.28 &      16.294  &      0.038  &     12.312  &  0.052033 &  2.446 \\ 
2467  & SDSS J155157.84+535356.04 &      16.311  &      0.040  &     10.729  &  0.046838 &  2.885 \\ 
2468  & SDSS J155202.40+002007.20 &      17.569  &      0.293  &      6.029  &  0.095316 &  2.292 \\ 
2469  & SDSS J155211.29+480237.40 &      16.463  &      0.060  &     10.282  & -- &  2.185 \\ 
2470  & SDSS J155217.04+002213.45 &      18.004  &      0.308  &      4.842  &  0.094635 &  2.448 \\ 
2471  & SDSS J155236.00+033758.94 &      16.460  &      0.572  &     12.525  &  0.065765 &  1.883 \\ 
2472  & SDSS J155237.50+505131.60 &      17.301  &      0.060  &      5.081  & -- &  2.190 \\ 
2473  & SDSS J155317.97+503047.27 &      16.718  &      0.060  &      7.153  & -- &  2.026 \\ 
2474  & SDSS J155407.62+480857.31 &      16.113  &      0.061  &     14.203  & -- &  2.432 \\ 
2475  & SDSS J155443.68-001238.46 &      17.364  &      0.437  &      4.368  &  0.031086 &  2.294 \\ 
2476  & SDSS J155456.16-011509.93 &      16.270  &      0.512  &      8.630  &  0.040935 &  2.937 \\ 
2477  & SDSS J155502.40+544336.12 &      16.834  &      0.055  &      9.753  &  0.083456 &  2.112 \\ 
2478  & SDSS J155505.05+505806.07 &      16.716  &      0.064  &      5.108  & -- &  3.360 \\ 
2479  & SDSS J155532.64+562809.84 &      17.859  &      0.060  &      4.105  &  0.076103 &  2.184 \\ 
2480  & SDSS J155541.15+035853.17 &      17.005  &      0.414  &      6.508  & -- &  3.224 \\ 
2481  & SDSS J155546.80+560731.80 &      17.110  &      0.053  &      4.672  &  0.042090 &  2.914 \\ 
2482  & SDSS J155609.38+014204.49 &      16.421  &      0.329  &     10.189  & -- &  2.474 \\ 
2483  & SDSS J155609.84+530121.36 &      16.260  &      0.044  &     11.377  &  0.064985 &  3.041 \\ 
2484  & SDSS J155612.24+561212.24 &      17.096  &      0.065  &      6.533  &  0.082781 &  2.628 \\ 
2485  & SDSS J155631.20+005950.80 &      16.446  &      0.352  &     11.443  &  0.051170 &  3.095 \\ 
2486  & SDSS J155639.84+010036.57 &      16.457  &      0.354  &      9.358  &  0.050834 &  2.960 \\ 
2487  & SDSS J155649.63-000000.62 &      18.049  &      0.565  &      7.217  & -- &  1.912 \\ 
2488  & SDSS J155700.68+040254.21 &      16.508  &      0.364  &     10.850  & -- &  2.469 \\ 
2489  & SDSS J155721.34+493730.83 &      16.089  &      0.055  &     10.043  & -- &  2.963 \\ 
2490  & SDSS J155726.64-005500.16 &      17.083  &      0.499  &      4.855  &  0.039756 &  2.671 \\ 
2491  & SDSS J155731.92-002803.56 &      17.041  &      0.541  &      8.037  &  0.084782 &  2.337 \\ 
2492  & SDSS J155732.57+035845.79 &      16.080  &      0.352  &      6.639  & -- &  3.146 \\ 
2493  & SDSS J155803.60-000727.26 &      16.407  &      0.532  &      5.066  &  0.040852 &  2.838 \\ 
2494  & SDSS J155805.76+010231.81 &      16.308  &      0.382  &     10.809  &  0.031867 &  1.937 \\ 
2495  & SDSS J155810.77+481815.17 &      16.718  &      0.076  &      6.004  & -- &  2.095 \\ 
2496  & SDSS J155841.04+542501.92 &      16.306  &      0.042  &      9.661  &  0.064793 &  3.186 \\ 
2497  & SDSS J155901.92-004706.48 &      17.395  &      0.525  &      8.104  &  0.083534 &  2.306 \\ 
2498  & SDSS J155902.40+534027.12 &      16.806  &      0.046  &      7.442  &  0.083618 &  3.196 \\ 
2499  & SDSS J155922.09+485120.84 &      16.010  &      0.073  &     11.877  & -- &  2.798 \\ 
2500  & SDSS J155941.15+001302.17 &      18.288  &      0.457  &      3.470  & -- &  2.064 \\ 
2501  & SDSS J155949.88+002238.35 &      18.084  &      0.439  &      5.264  & -- &  2.291 \\ 
2502  & SDSS J155950.40-010118.73 &      17.797  &      0.620  &      9.565  &  0.109613 &  2.210 \\ 
2503  & SDSS J155957.36+544911.64 &      16.030  &      0.037  &     12.644  &  0.066041 &  1.842 \\ 
2504  & SDSS J160018.09+020132.35 &      17.051  &      0.324  &      6.837  & -- &  2.301 \\ 
2505  & SDSS J160045.21+471003.38 &      16.764  &      0.057  &      9.698  & -- &  2.722 \\ 
2506  & SDSS J160059.04+530143.68 &      17.330  &      0.050  &      4.593  &  0.106925 &  3.166 \\ 
2507  & SDSS J160121.93+501020.40 &      16.476  &      0.076  &      7.087  & -- &  3.093 \\ 
2508  & SDSS J160124.48+550120.28 &      16.056  &      0.036  &     11.837  &  0.036870 &  3.418 \\ 
2509  & SDSS J160142.61+514755.02 &      16.407  &      0.053  &     10.519  & -- &  2.253 \\ 
2510  & SDSS J160146.43+520410.32 &      16.542  &      0.055  &     10.848  & -- &  2.059 \\ 
2511  & SDSS J160151.09+001006.78 &      16.496  &      0.509  &      6.982  & -- &  1.538 \\ 
2512  & SDSS J160151.74-010235.49 &      17.524  &      0.859  &      3.313  & -- &  3.172 \\ 
2513  & SDSS J160154.24-011309.30 &      16.194  &      0.835  &      9.911  &  0.057922 &  2.352 \\ 
2514  & SDSS J160202.40-010930.24 &      17.572  &      0.818  &      9.078  &  0.057575 &  2.356 \\ 
2515  & SDSS J160207.80+465707.26 &      16.138  &      0.056  &      8.563  & -- &  2.507 \\ 
2516  & SDSS J160311.76-011149.84 &      16.625  &      0.802  &      5.199  &  0.060441 &  2.906 \\ 
2517  & SDSS J160346.32-004455.25 &      16.440  &      0.634  &      9.305  &  0.081031 &  2.170 \\ 
2518  & SDSS J160355.86+001237.85 &      17.114  &      0.652  &      3.932  & -- &  2.947 \\ 
2519  & SDSS J160420.94+452811.73 &      16.779  &      0.054  &      9.592  & -- &  1.866 \\ 
2520  & SDSS J160433.84+544431.56 &      16.504  &      0.040  &      6.574  &  0.075123 &  2.681 \\ 
2521  & SDSS J160458.35+502025.78 &      16.494  &      0.094  &      5.951  & -- &  2.959 \\ 
2522  & SDSS J160501.92+490016.20 &      17.163  &      0.070  &      9.186  &  0.059811 &  2.595 \\ 
2523  & SDSS J160533.60-004943.35 &      16.090  &      0.546  &      7.748  &  0.051152 &  2.175 \\ 
2524  & SDSS J160534.48+494609.12 &      17.706  &      0.093  &      6.849  & -- &  2.203 \\ 
2525  & SDSS J160539.94+465047.68 &      16.194  &      0.061  &     11.771  & -- &  2.270 \\ 
2526  & SDSS J160617.83+495648.76 &      16.124  &      0.069  &      9.316  & -- &  3.523 \\ 
2527  & SDSS J160625.20-010305.29 &      17.419  &      0.650  &      5.477  &  0.073947 &  2.635 \\ 
2528  & SDSS J160629.76-005736.10 &      17.761  &      0.635  &      4.354  &  0.050636 &  2.626 \\ 
2529  & SDSS J160635.04+490328.80 &      17.132  &      0.081  &      5.885  &  0.059517 &  3.153 \\ 
2530  & SDSS J160646.80+011402.14 &      16.504  &      0.496  &      3.668  &  0.031085 &  2.441 \\ 
2531  & SDSS J160649.92+002852.31 &      16.207  &      0.776  &      8.089  &  0.062572 &  2.345 \\ 
2532  & SDSS J160658.80+495045.96 &      17.346  &      0.081  &      9.661  &  0.046487 &  2.350 \\ 
2533  & SDSS J160710.80-010324.91 &      17.739  &      0.638  &      2.639  &  0.041731 &  2.442 \\ 
2534  & SDSS J160718.10+512400.74 &      17.465  &      0.074  &      7.732  & -- &  2.297 \\ 
2535  & SDSS J160801.41-002438.63 &      18.213  &      0.531  &      3.879  & -- &  2.429 \\ 
2536  & SDSS J160808.40+532735.28 &      16.548  &      0.044  &     11.641  &  0.065655 &  2.257 \\ 
2537  & SDSS J160821.12+490424.96 &      17.628  &      0.076  &      6.097  &  0.043922 &  1.991 \\ 
2538  & SDSS J160835.52+533821.48 &      16.843  &      0.051  &      8.764  &  0.107642 &  2.796 \\ 
2539  & SDSS J160846.56+001227.08 &      16.886  &      0.442  &     15.885  &  0.057706 &  3.066 \\ 
2540  & SDSS J160846.56-002839.08 &      17.113  &      0.565  &      6.492  &  0.057180 &  2.013 \\ 
2541  & SDSS J160908.64-010307.05 &      17.169  &      0.597  &      3.550  &  0.033248 &  2.780 \\ 
2542  & SDSS J160933.84-002510.93 &      17.102  &      0.505  &      6.810  &  0.049217 &  2.651 \\ 
2543  & SDSS J160941.28+474411.40 &      16.730  &      0.053  &      7.166  &  0.094152 &  3.216 \\ 
2544  & SDSS J161004.39+441858.41 &      18.111  &      0.052  &      6.030  & -- &  2.939 \\ 
2545  & SDSS J161012.48-005034.51 &      16.621  &      0.499  &      7.533  &  0.070933 &  3.046 \\ 
2546  & SDSS J161031.37+005209.74 &      16.694  &      0.523  &     10.110  & -- &  2.059 \\ 
2547  & SDSS J161039.23+461757.08 &      16.514  &      0.053  &      9.765  & -- &  2.095 \\ 
2548  & SDSS J161118.72+001250.78 &      16.488  &      0.509  &      7.707  &  0.081191 &  3.429 \\ 
2549  & SDSS J161141.28+000340.65 &      16.629  &      0.519  &     13.606  &  0.024123 &  2.384 \\ 
2550  & SDSS J161149.20-002647.28 &      16.699  &      0.467  &     11.745  &  0.080268 &  2.844 \\ 
2551  & SDSS J161209.60+503309.72 &      16.352  &      0.091  &      6.228  &  0.043141 &  2.684 \\ 
2552  & SDSS J161211.04+002945.25 &      17.259  &      0.466  &      8.645  &  0.116560 &  3.067 \\ 
2553  & SDSS J161217.42+440043.46 &      17.367  &      0.044  &      7.179  & -- &  2.028 \\ 
2554  & SDSS J161220.16+004252.81 &      16.485  &      0.485  &     10.108  &  0.043493 &  3.262 \\ 
2555  & SDSS J161224.72+483147.64 &      16.554  &      0.052  &      8.274  &  0.057725 &  2.745 \\ 
2556  & SDSS J161228.32+001211.73 &      17.079  &      0.498  &      7.705  &  0.058649 &  2.416 \\ 
2557  & SDSS J161243.44-002427.78 &      17.220  &      0.501  &      3.233  &  0.076173 &  2.795 \\ 
2558  & SDSS J161244.48+452107.27 &      16.780  &      0.047  &      6.624  & -- &  3.301 \\ 
2559  & SDSS J161342.72-003914.57 &      16.206  &      0.508  &      4.039  &  0.056818 &  2.828 \\ 
2560  & SDSS J161354.24-003654.20 &      17.171  &      0.517  &      4.605  &  0.057435 &  2.994 \\ 
2561  & SDSS J161414.16-010142.27 &      17.346  &      0.527  &      8.431  &  0.056643 &  2.148 \\ 
2562  & SDSS J161416.32-005249.62 &      16.722  &      0.516  &     10.001  &  0.070630 &  2.119 \\ 
2563  & SDSS J161452.55+460542.55 &      18.124  &      0.037  &      3.194  & -- &  2.628 \\ 
2564  & SDSS J161544.93+473848.41 &      17.958  &      0.047  &      6.862  & -- &  2.442 \\ 
2565  & SDSS J161604.56+482925.08 &      16.899  &      0.038  &      9.727  &  0.092609 &  3.382 \\ 
2566  & SDSS J161615.12-002445.58 &      16.469  &      0.504  &      4.012  &  0.070359 &  2.423 \\ 
2567  & SDSS J161648.72-004815.70 &      18.236  &      0.407  &      4.923  &  0.106409 &  2.796 \\ 
2568  & SDSS J161712.00+010856.25 &      16.396  &      0.329  &     12.086  &  0.027708 &  2.466 \\ 
2569  & SDSS J161731.12-011533.37 &      17.323  &      0.452  &      8.669  & -- &  2.320 \\ 
2570  & SDSS J161832.42+431527.62 &      17.108  &      0.059  &      8.223  & -- &  2.465 \\ 
2571  & SDSS J161855.92+003022.99 &      17.115  &      0.317  &      5.345  &  0.057372 &  2.508 \\ 
2572  & SDSS J161922.89+471701.23 &      17.662  &      0.038  &      7.653  & -- &  2.205 \\ 
2573  & SDSS J162024.55-002937.19 &      16.946  &      0.394  &      9.052  & -- &  2.320 \\ 
2574  & SDSS J162048.35+435638.07 &      17.436  &      0.052  &      3.853  & -- &  2.638 \\ 
2575  & SDSS J162108.55+421736.95 &      17.924  &      0.044  &      8.998  & -- &  1.966 \\ 
2576  & SDSS J162115.82+461303.15 &      17.427  &      0.027  &      7.073  & -- &  2.118 \\ 
2577  & SDSS J162159.76+001437.95 &      17.135  &      0.361  &      2.863  &  0.087063 &  2.870 \\ 
2578  & SDSS J162204.32-003739.69 &      17.288  &      0.393  &      4.910  &  0.056898 &  2.783 \\ 
2579  & SDSS J162224.24+474354.12 &      16.004  &      0.035  &     18.742  & -- &  1.906 \\ 
2580  & SDSS J162248.75+494605.01 &      16.623  &      0.076  &      8.381  & -- &  3.046 \\ 
2581  & SDSS J162259.35+464031.27 &      16.853  &      0.024  &      6.624  & -- &  2.579 \\ 
2582  & SDSS J162338.79+463149.38 &      16.145  &      0.037  &      9.686  & -- &  2.684 \\ 
2583  & SDSS J162453.04-002421.39 &      17.457  &      0.346  &      7.113  &  0.093008 &  1.923 \\ 
2584  & SDSS J162516.56+451357.00 &      17.181  &      0.029  &      8.103  &  0.098304 &  1.934 \\ 
2585  & SDSS J162543.92+001155.71 &      16.657  &      0.316  &      8.169  &  0.085421 &  2.150 \\ 
2586  & SDSS J162613.85+493917.96 &      17.552  &      0.081  &      4.539  & -- &  2.269 \\ 
2587  & SDSS J162637.20-004351.89 &      16.964  &      0.335  &      6.045  &  0.101932 &  2.171 \\ 
2588  & SDSS J162648.48+001154.66 &      16.553  &      0.360  &      6.823  &  0.085707 &  2.722 \\ 
2589  & SDSS J162658.80-001136.62 &      17.393  &      0.340  &      5.475  &  0.048152 &  2.171 \\ 
2590  & SDSS J162720.37+455114.20 &      16.792  &      0.032  &      3.273  & -- &  3.240 \\ 
2591  & SDSS J162725.30+423051.94 &      15.877  &      0.044  &     10.240  &  0.031468 &  2.984 \\ 
2592  & SDSS J162732.13+484255.09 &      16.549  &      0.058  &     16.060  &  0.014373 &  2.331 \\ 
2593  & SDSS J162748.46+494435.27 &      17.786  &      0.074  &      4.579  & -- &  2.805 \\ 
2594  & SDSS J162902.24+003010.99 &      16.549  &      0.354  &     12.155  & -- &  2.627 \\ 
2595  & SDSS J162938.16-001624.45 &      17.726  &      0.365  &      6.110  &  0.112614 &  1.926 \\ 
2596  & SDSS J162948.96+004852.39 &      16.990  &      0.315  &      9.157  &  0.072082 &  2.198 \\ 
2597  & SDSS J163017.76+002526.74 &      17.553  &      0.360  &      4.316  &  0.086351 &  2.130 \\ 
2598  & SDSS J163034.32-001247.45 &      16.696  &      0.370  &      7.482  &  0.058106 &  1.950 \\ 
2599  & SDSS J163039.36-004926.46 &      16.035  &      0.398  &      7.655  &  0.050779 &  3.072 \\ 
2600  & SDSS J163053.05+404807.85 &      16.448  &      0.030  &      7.613  &  0.032923 &  2.435 \\ 
2601  & SDSS J163100.00-000653.65 &      16.375  &      0.366  &      8.035  &  0.046665 &  2.985 \\ 
2602  & SDSS J163119.69+425619.75 &      16.302  &      0.019  &      4.790  & -- &  3.193 \\ 
2603  & SDSS J163202.16+431148.84 &      16.572  &      0.029  &      4.844  &  0.030920 &  2.520 \\ 
2604  & SDSS J163238.10+480313.05 &      16.063  &      0.075  &     15.889  & -- &  2.331 \\ 
2605  & SDSS J163248.00+452917.16 &      17.205  &      0.050  &      8.023  &  0.057984 &  2.557 \\ 
2606  & SDSS J163249.20+001637.39 &      17.766  &      0.362  &      4.183  &  0.074976 &  3.108 \\ 
2607  & SDSS J163258.32+442734.56 &      17.575  &      0.032  &      7.483  &  0.132316 &  3.015 \\ 
2608  & SDSS J163313.81+421016.44 &      17.346  &      0.037  &      5.028  & -- &  2.425 \\ 
2609  & SDSS J163316.80+430229.40 &      17.270  &      0.024  &      6.309  &  0.071620 &  2.808 \\ 
2610  & SDSS J163323.28+005944.03 &      16.020  &      0.326  &      6.955  &  0.024739 &  2.384 \\ 
2611  & SDSS J163327.36+005338.18 &      16.660  &      0.324  &      4.315  &  0.024329 &  2.941 \\ 
2612  & SDSS J163333.11+395607.55 &      17.726  &      0.038  &      3.432  & -- &  2.312 \\ 
2613  & SDSS J163333.36-004111.73 &      17.707  &      0.411  &      7.471  &  0.112786 &  2.800 \\ 
2614  & SDSS J163340.08+003756.84 &      16.456  &      0.351  &      8.447  &  0.073763 &  2.988 \\ 
2615  & SDSS J163353.82+460932.24 &      17.714  &      0.064  &      9.714  & -- &  2.368 \\ 
2616  & SDSS J163400.02-004939.80 &      17.420  &      0.435  &      3.550  & -- &  1.639 \\ 
2617  & SDSS J163441.08+464811.63 &      18.072  &      0.096  &      5.292  & -- &  2.169 \\ 
2618  & SDSS J163444.64+002407.65 &      16.603  &      0.413  &      5.911  &  0.025705 &  2.375 \\ 
2619  & SDSS J163459.67+472150.97 &      17.350  &      0.077  &      6.638  & -- &  2.520 \\ 
2620  & SDSS J163507.09+394931.42 &      16.039  &      0.061  &     11.215  &  0.029617 &  1.991 \\ 
2621  & SDSS J163529.39+423955.15 &      16.983  &      0.040  &      7.510  & -- &  2.800 \\ 
2622  & SDSS J163552.42+392546.33 &      16.711  &      0.044  &      3.537  & -- &  2.344 \\ 
2623  & SDSS J163619.41+461442.64 &      16.037  &      0.076  &     10.254  & -- &  2.330 \\ 
2624  & SDSS J163740.78-011409.63 &      16.701  &      0.559  &     11.415  & -- &  2.289 \\ 
2625  & SDSS J163809.12+420517.52 &      16.811  &      0.047  &     11.111  &  0.030510 &  2.342 \\ 
2626  & SDSS J163826.40+442940.20 &      16.523  &      0.048  &     11.259  &  0.030853 &  1.969 \\ 
2627  & SDSS J163838.29+463646.90 &      16.630  &      0.075  &      9.317  & -- &  3.199 \\ 
2628  & SDSS J163840.32+442412.24 &      17.005  &      0.043  &      7.468  &  0.072060 &  1.895 \\ 
2629  & SDSS J163902.75+404407.51 &      17.843  &      0.026  &      6.058  & -- &  2.400 \\ 
2630  & SDSS J163914.64+002538.88 &      17.456  &      0.410  &     13.172  &  0.087700 &  2.678 \\ 
2631  & SDSS J163937.22+393050.48 &      17.515  &      0.045  &      4.104  & -- &  2.455 \\ 
2632  & SDSS J164002.64+433618.36 &      17.617  &      0.039  &      3.748  &  0.082452 &  1.980 \\ 
2633  & SDSS J164011.76+451241.76 &      16.726  &      0.044  &      5.779  &  0.052106 &  2.005 \\ 
2634  & SDSS J164013.98-003934.46 &      16.651  &      0.605  &     16.696  & -- &  2.220 \\ 
2635  & SDSS J164022.05+404501.40 &      17.336  &      0.033  &      9.305  & -- &  3.365 \\ 
2636  & SDSS J164022.78+395635.14 &      16.050  &      0.034  &      4.711  & -- &  3.012 \\ 
2637  & SDSS J164101.03+382931.53 &      16.753  &      0.050  &      7.666  & -- &  2.696 \\ 
2638  & SDSS J164102.64+404117.88 &      17.767  &      0.030  &      8.090  &  0.103315 &  2.214 \\ 
2639  & SDSS J164111.81+394800.19 &      17.459  &      0.041  &      7.337  & -- &  2.335 \\ 
2640  & SDSS J164125.68+402956.04 &      16.978  &      0.040  &      4.882  &  0.031903 &  2.457 \\ 
2641  & SDSS J164208.16+424639.72 &      17.056  &      0.043  &      6.837  &  0.081808 &  2.178 \\ 
2642  & SDSS J164212.27+464519.53 &      16.531  &      0.080  &      9.305  & -- &  2.135 \\ 
2643  & SDSS J164214.40+405129.16 &      17.758  &      0.031  &      3.959  &  0.104147 &  2.992 \\ 
2644  & SDSS J164237.63+393640.18 &      17.640  &      0.051  &      5.239  & -- &  2.698 \\ 
2645  & SDSS J164255.20+415335.52 &      16.736  &      0.047  &      1.834  &  0.072588 &  2.723 \\ 
2646  & SDSS J164257.36+400749.08 &      16.662  &      0.037  &      4.448  &  0.032132 &  2.874 \\ 
2647  & SDSS J164324.91+392059.92 &      16.859  &      0.058  &      8.960  & -- &  2.813 \\ 
2648  & SDSS J164416.49+373354.02 &      16.610  &      0.074  &      7.416  & -- &  2.350 \\ 
2649  & SDSS J164428.56+435904.20 &      16.052  &      0.050  &      5.278  &  0.017663 &  2.456 \\ 
2650  & SDSS J164525.68+362311.22 &      17.023  &      0.080  &      6.176  & -- &  2.618 \\ 
2651  & SDSS J164541.94+430445.20 &      16.827  &      0.056  &     14.426  & -- &  2.359 \\ 
2652  & SDSS J164655.68+432532.16 &      16.364  &      0.066  &     14.159  &  0.057438 &  2.452 \\ 
2653  & SDSS J164718.96+413055.08 &      17.755  &      0.060  &      5.754  &  0.118488 &  2.224 \\ 
2654  & SDSS J164754.65+375722.94 &      16.916  &      0.074  &     10.610  & -- &  2.030 \\ 
2655  & SDSS J164754.72+631524.48 &      18.234  &      0.095  &      5.397  &  0.102869 &  2.337 \\ 
2656  & SDSS J164754.96+391406.00 &      16.564  &      0.050  &      5.226  &  0.029072 &  2.294 \\ 
2657  & SDSS J164754.96+443345.00 &      16.902  &      0.068  &      5.372  &  0.074234 &  3.076 \\ 
2658  & SDSS J164817.04+435411.52 &      16.677  &      0.054  &     11.745  &  0.058699 &  2.305 \\ 
2659  & SDSS J164832.64+444621.00 &      17.346  &      0.049  &      6.612  &  0.074244 &  3.025 \\ 
2660  & SDSS J164845.60+440028.08 &      16.811  &      0.054  &      4.554  &  0.083272 &  2.190 \\ 
2661  & SDSS J164921.60+415132.04 &      16.362  &      0.076  &      9.015  &  0.059649 &  3.082 \\ 
2662  & SDSS J165006.44+352640.38 &      16.252  &      0.082  &      9.265  & -- &  3.103 \\ 
2663  & SDSS J165018.72+411906.96 &      16.886  &      0.073  &      4.884  &  0.036410 &  2.197 \\ 
2664  & SDSS J165029.04+404714.28 &      16.567  &      0.062  &     14.017  &  0.028593 &  2.162 \\ 
2665  & SDSS J165106.00+424009.48 &      16.670  &      0.082  &     11.812  &  0.097972 &  2.176 \\ 
2666  & SDSS J165149.53+371110.78 &      16.270  &      0.058  &      6.308  &  0.031912 &  3.015 \\ 
2667  & SDSS J165237.92+385117.64 &      17.311  &      0.067  &      3.893  &  0.072860 &  3.089 \\ 
2668  & SDSS J165252.08+395107.92 &      16.811  &      0.072  &      6.823  &  0.032431 &  2.479 \\ 
2669  & SDSS J165305.76+410426.76 &      16.533  &      0.093  &     10.188  &  0.060557 &  2.538 \\ 
2670  & SDSS J165312.24+370659.76 &      16.645  &      0.054  &      9.832  &  0.061240 &  2.017 \\ 
2671  & SDSS J165328.24+375654.08 &      16.476  &      0.061  &     11.401  & -- &  1.815 \\ 
2672  & SDSS J165338.40+390951.48 &      16.275  &      0.068  &      6.216  &  0.066471 &  2.106 \\ 
2673  & SDSS J165342.34+352218.96 &      16.458  &      0.070  &     11.705  & -- &  2.899 \\ 
2674  & SDSS J165400.48+395351.00 &      16.349  &      0.071  &      6.929  &  0.039550 &  3.176 \\ 
2675  & SDSS J165428.37+361343.45 &      16.670  &      0.065  &      5.754  & -- &  2.767 \\ 
2676  & SDSS J165451.69+332430.71 &      16.842  &      0.094  &      6.044  & -- &  2.552 \\ 
2677  & SDSS J165609.36+390910.80 &      16.868  &      0.072  &      7.205  &  0.061326 &  2.669 \\ 
2678  & SDSS J165630.72+415350.64 &      16.676  &      0.107  &      7.259  &  0.081532 &  3.588 \\ 
2679  & SDSS J165704.56+403005.04 &      17.334  &      0.081  &      9.252  &  0.121159 &  2.307 \\ 
2680  & SDSS J165722.08+402228.92 &      16.785  &      0.085  &      4.421  &  0.040999 &  3.022 \\ 
2681  & SDSS J165734.97+355816.29 &      17.147  &      0.065  &      5.674  & -- &  2.408 \\ 
2682  & SDSS J165752.08+394951.24 &      17.581  &      0.063  &      7.126  &  0.126797 &  3.315 \\ 
2683  & SDSS J165807.01+354525.50 &      17.097  &      0.065  &      6.585  & -- &  3.400 \\ 
2684  & SDSS J165811.11+323346.45 &      17.522  &      0.112  &      5.200  & -- &  2.492 \\ 
2685  & SDSS J165928.11+371613.88 &      17.489  &      0.052  &      8.745  & -- &  2.086 \\ 
2686  & SDSS J165956.88+375831.08 &      16.894  &      0.072  &      5.913  &  0.063553 &  2.342 \\ 
2687  & SDSS J170007.20+611714.28 &      16.124  &      0.106  &      8.539  &  0.027639 &  2.276 \\ 
2688  & SDSS J170013.70+400855.67 &      16.133  &      0.099  &      5.741  & -- &  3.379 \\ 
2689  & SDSS J170015.05+312112.47 &      17.666  &      0.123  &      6.848  & -- &  1.907 \\ 
2690  & SDSS J170026.40+634340.80 &      16.318  &      0.090  &      5.478  &  0.016384 &  2.547 \\ 
2691  & SDSS J170050.88+393753.04 &      17.122  &      0.077  &      6.718  &  0.033779 &  2.836 \\ 
2692  & SDSS J170102.16+381229.16 &      16.134  &      0.094  &     11.457  &  0.035533 &  2.541 \\ 
2693  & SDSS J170130.48+385456.52 &      16.258  &      0.097  &      8.407  &  0.035304 &  2.180 \\ 
2694  & SDSS J170139.60+384501.44 &      16.610  &      0.094  &      9.384  &  0.051579 &  2.308 \\ 
2695  & SDSS J170145.05+371835.89 &      17.868  &      0.103  &      4.566  & -- &  2.187 \\ 
2696  & SDSS J170224.24+384815.48 &      16.889  &      0.110  &      7.985  &  0.063258 &  1.903 \\ 
2697  & SDSS J170242.72+395522.08 &      18.052  &      0.137  &      3.405  &  0.093296 &  2.895 \\ 
2698  & SDSS J170313.92+633230.48 &      16.512  &      0.122  &     11.008  &  0.096240 &  2.619 \\ 
2699  & SDSS J170318.29+312913.46 &      17.521  &      0.120  &      7.034  & -- &  2.175 \\ 
2700  & SDSS J170344.63+583551.73 &      17.485  &      0.072  &      6.427  & -- &  2.222 \\ 
2701  & SDSS J170345.45+302256.60 &      16.742  &      0.158  &      9.025  & -- &  2.818 \\ 
2702  & SDSS J170440.14+321952.59 &      17.735  &      0.123  &      5.212  & -- &  3.117 \\ 
2703  & SDSS J170443.65+395957.47 &      16.529  &      0.135  &      7.377  & -- &  1.997 \\ 
2704  & SDSS J170458.32+383818.24 &      16.046  &      0.171  &      3.722  &  0.028075 &  2.929 \\ 
2705  & SDSS J170529.23+342925.13 &      17.059  &      0.086  &      8.961  & -- &  2.218 \\ 
2706  & SDSS J170534.94+334011.74 &      16.733  &      0.087  &      3.273  & -- &  2.764 \\ 
2707  & SDSS J170539.19+325749.70 &      16.509  &      0.119  &      3.392  & -- &  2.872 \\ 
2708  & SDSS J170540.16+322932.17 &      16.442  &      0.147  &     15.018  & -- &  2.824 \\ 
2709  & SDSS J170551.86+305313.04 &      17.705  &      0.175  &      7.046  & -- &  2.747 \\ 
2710  & SDSS J170610.85+320700.22 &      16.643  &      0.145  &     11.653  & -- &  1.937 \\ 
2711  & SDSS J170657.39+321448.14 &      18.313  &      0.157  &      4.671  & -- &  3.061 \\ 
2712  & SDSS J170724.00+575109.72 &      17.621  &      0.077  &      6.347  &  0.111471 &  2.131 \\ 
2713  & SDSS J170734.27+381413.66 &      16.209  &      0.135  &     15.323  & -- &  2.347 \\ 
2714  & SDSS J170753.03+332521.79 &      16.140  &      0.091  &      5.714  & -- &  2.437 \\ 
2715  & SDSS J170824.19+351355.18 &      17.927  &      0.107  &      5.913  & -- &  2.174 \\ 
2716  & SDSS J170828.81+283305.61 &      17.920  &      0.283  &      3.180  &  0.087000 &  2.692 \\ 
2717  & SDSS J170915.46+334111.11 &      16.244  &      0.114  &     11.297  & -- &  2.351 \\ 
2718  & SDSS J170948.26+313927.82 &      16.621  &      0.144  &      5.305  & -- &  2.747 \\ 
2719  & SDSS J170950.06+303920.95 &      16.471  &      0.197  &     10.095  & -- &  2.274 \\ 
2720  & SDSS J170952.16+620744.53 &      17.991  &      0.074  &      7.708  & -- &  2.398 \\ 
2721  & SDSS J170953.76+624319.56 &      16.080  &      0.087  &      9.318  &  0.032835 &  2.726 \\ 
2722  & SDSS J171002.02+280242.95 &      17.685  &      0.204  &      7.258  & -- &  2.011 \\ 
2723  & SDSS J171111.94+333758.73 &      18.117  &      0.108  &      8.302  & -- &  2.270 \\ 
2724  & SDSS J171140.69+323354.62 &      16.007  &      0.202  &      8.142  & -- &  2.481 \\ 
2725  & SDSS J171155.20+613149.80 &      16.519  &      0.100  &      7.812  &  0.067201 &  2.083 \\ 
2726  & SDSS J171209.24+315811.31 &      16.233  &      0.182  &     11.480  & -- &  2.020 \\ 
2727  & SDSS J171224.89+322358.20 &      16.389  &      0.204  &      6.744  & -- &  3.050 \\ 
2728  & SDSS J171231.49+312643.95 &      16.664  &      0.121  &      7.694  & -- &  2.046 \\ 
2729  & SDSS J171246.08+612903.48 &      17.459  &      0.091  &      4.487  &  0.071863 &  3.000 \\ 
2730  & SDSS J171246.40+300811.92 &      17.578  &      0.203  &      3.564  & -- &  2.383 \\ 
2731  & SDSS J171249.27+564424.52 &      17.901  &      0.069  &      8.303  & -- &  2.143 \\ 
2732  & SDSS J171306.72+604407.08 &      16.930  &      0.090  &     12.314  &  0.069088 &  2.304 \\ 
2733  & SDSS J171316.47+301333.12 &      17.673  &      0.175  &      3.194  & -- &  2.937 \\ 
2734  & SDSS J171406.27+274834.97 &      17.901  &      0.147  &      5.239  & -- &  3.006 \\ 
2735  & SDSS J171511.52+625218.12 &      16.690  &      0.092  &      6.864  &  0.054714 &  1.900 \\ 
2736  & SDSS J171514.16+611609.34 &      18.071  &      0.094  &      4.460  & -- &  2.228 \\ 
2737  & SDSS J171538.40+602837.92 &      17.751  &      0.088  &      7.417  &  0.107425 &  1.905 \\ 
2738  & SDSS J171615.13+312224.56 &      17.151  &      0.149  &      4.883  & -- &  2.000 \\ 
2739  & SDSS J171619.06+540220.72 &      16.725  &      0.080  &      5.529  & -- &  2.618 \\ 
2740  & SDSS J171627.84+595204.80 &      17.272  &      0.075  &      4.592  &  0.037641 &  2.738 \\ 
2741  & SDSS J171642.00+565539.72 &      16.191  &      0.086  &     13.381  &  0.028397 &  2.282 \\ 
2742  & SDSS J171650.16+570455.56 &      17.617  &      0.103  &      7.851  &  0.031661 &  2.398 \\ 
2743  & SDSS J171714.69+285910.54 &      16.986  &      0.265  &      5.477  & -- &  2.444 \\ 
2744  & SDSS J171726.06+281903.75 &      16.863  &      0.204  &      9.792  & -- &  2.103 \\ 
2745  & SDSS J171735.28+564630.00 &      17.227  &      0.092  &     11.574  &  0.110104 &  1.929 \\ 
2746  & SDSS J171855.12+244913.43 &      18.525  &      0.221  &      6.163  & -- &  2.071 \\ 
2747  & SDSS J171900.13+243238.35 &      16.036  &      0.247  &      7.957  & -- &  1.949 \\ 
2748  & SDSS J171910.08+644827.72 &      16.181  &      0.114  &     10.243  &  0.068824 &  2.271 \\ 
2749  & SDSS J171919.84+602242.42 &      18.048  &      0.086  &     10.677  & -- &  1.932 \\ 
2750  & SDSS J172021.36+533129.28 &      16.852  &      0.080  &      6.601  &  0.062363 &  2.517 \\ 
2751  & SDSS J172049.90+290900.58 &      16.694  &      0.150  &      6.215  & -- &  3.005 \\ 
2752  & SDSS J172052.56+625827.48 &      16.739  &      0.107  &      7.945  &  0.069078 &  2.092 \\ 
2753  & SDSS J172054.76+254243.09 &      16.472  &      0.222  &     11.362  & -- &  2.064 \\ 
2754  & SDSS J172102.40+632326.86 &      16.479  &      0.131  &     10.135  & -- &  3.627 \\ 
2755  & SDSS J172105.28+645106.84 &      17.325  &      0.127  &      4.422  &  0.082299 &  2.828 \\ 
2756  & SDSS J172105.52+613006.48 &      16.029  &      0.090  &      7.971  &  0.072585 &  3.178 \\ 
2757  & SDSS J172113.50+291109.26 &      16.601  &      0.148  &     10.292  & -- &  2.325 \\ 
2758  & SDSS J172114.80+283202.76 &      18.508  &      0.162  &      6.017  & -- &  2.809 \\ 
2759  & SDSS J172125.92+281134.88 &      16.344  &      0.155  &     15.349  & -- &  2.116 \\ 
2760  & SDSS J172134.23+275617.68 &      17.417  &      0.148  &      5.450  & -- &  3.073 \\ 
2761  & SDSS J172215.35+260136.09 &      16.799  &      0.198  &      8.948  & -- &  2.806 \\ 
2762  & SDSS J172220.16+573643.56 &      16.330  &      0.105  &     10.177  &  0.026748 &  2.090 \\ 
2763  & SDSS J172226.71+281834.91 &      16.017  &      0.176  &      4.078  & -- &  3.441 \\ 
2764  & SDSS J172231.68+525208.76 &      17.617  &      0.080  &      2.943  &  0.159658 &  2.411 \\ 
2765  & SDSS J172237.41+252646.58 &      16.574  &      0.225  &      5.595  & -- &  3.692 \\ 
2766  & SDSS J172325.59+243556.44 &      18.501  &      0.243  &      6.031  & -- &  1.995 \\ 
2767  & SDSS J172348.44+250645.55 &      18.197  &      0.222  &      6.387  & -- &  3.144 \\ 
2768  & SDSS J172423.59+253630.98 &      16.437  &      0.256  &      9.371  & -- &  2.890 \\ 
2769  & SDSS J172450.40+552111.88 &      17.593  &      0.125  &      5.425  &  0.099697 &  2.827 \\ 
2770  & SDSS J172600.53+284506.97 &      17.961  &      0.155  &      3.379  & -- &  2.692 \\ 
2771  & SDSS J172634.82+261044.48 &      17.616  &      0.195  &      4.051  & -- &  2.719 \\ 
2772  & SDSS J172636.48+602439.60 &      17.327  &      0.096  &     12.157  &  0.028511 &  2.451 \\ 
2773  & SDSS J172647.18+261627.70 &      17.528  &      0.203  &      5.846  & -- &  2.795 \\ 
2774  & SDSS J172654.12+254805.52 &      16.458  &      0.225  &      7.865  & -- &  2.235 \\ 
2775  & SDSS J172701.44+565308.16 &      16.035  &      0.167  &      7.020  &  0.028173 &  2.856 \\ 
2776  & SDSS J172754.96+594315.96 &      16.520  &      0.096  &     17.132  &  0.018157 &  1.756 \\ 
2777  & SDSS J172755.44+535501.92 &      16.502  &      0.162  &     10.836  &  0.029797 &  2.264 \\ 
2778  & SDSS J172816.32+622642.36 &      16.984  &      0.117  &      6.098  &  0.085348 &  2.237 \\ 
2779  & SDSS J172903.84+590823.28 &      18.136  &      0.115  &      3.207  &  0.035982 &  2.317 \\ 
2780  & SDSS J173032.16+604124.36 &      16.572  &      0.153  &     10.294  &  0.071924 &  1.946 \\ 
2781  & SDSS J173051.36+611253.64 &      16.863  &      0.152  &      6.045  &  0.027642 &  2.050 \\ 
2782  & SDSS J173533.36+554152.44 &      16.928  &      0.179  &      6.057  &  0.077066 &  3.189 \\ 
2783  & SDSS J173556.40+572407.20 &      17.883  &      0.206  &      4.619  &  0.192157 &  2.193 \\ 
2784  & SDSS J173755.92+534406.72 &      17.198  &      0.145  &      5.582  &  0.073349 &  2.728 \\ 
2785  & SDSS J173839.39+573201.08 &      18.820  &      0.206  &      5.345  & -- &  1.855 \\ 
2786  & SDSS J174215.60+551413.56 &      16.356  &      0.191  &     10.755  &  0.061848 &  2.949 \\ 
2787  & SDSS J203705.31-050403.89 &      16.883  &      0.198  &      7.931  & -- &  1.957 \\ 
2788  & SDSS J203843.68-052228.05 &      17.396  &      0.219  &      6.176  &  0.103066 &  2.502 \\ 
2789  & SDSS J203844.64-053127.58 &      17.320  &      0.230  &      8.552  &  0.012424 &  2.302 \\ 
2790  & SDSS J203938.40-043356.16 &      16.723  &      0.229  &      6.519  &  0.033370 &  2.771 \\ 
2791  & SDSS J204036.72-044133.79 &      16.460  &      0.218  &      7.245  &  0.021008 &  2.264 \\ 
2792  & SDSS J204208.40-050016.99 &      17.153  &      0.192  &      7.272  &  0.061707 &  3.036 \\ 
2793  & SDSS J204231.50-060433.58 &      16.720  &      0.202  &      7.720  & -- &  2.434 \\ 
2794  & SDSS J204240.32-043734.89 &      16.837  &      0.199  &      6.928  &  0.082295 &  2.637 \\ 
2795  & SDSS J204421.60-055646.10 &      17.294  &      0.207  &      6.439  &  0.085996 &  2.500 \\ 
2796  & SDSS J204520.39-051459.35 &      16.474  &      0.178  &     13.487  & -- &  2.725 \\ 
2797  & SDSS J204756.88-052421.27 &      16.471  &      0.226  &      6.520  &  0.046154 &  2.679 \\ 
2798  & SDSS J204932.16-062642.72 &      17.049  &      0.272  &      4.143  &  0.019944 &  3.154 \\ 
2799  & SDSS J205129.28-063545.45 &      16.565  &      0.272  &      4.658  &  0.028340 &  2.394 \\ 
2800  & SDSS J205443.44-064149.63 &      16.845  &      0.219  &      8.037  &  0.107166 &  3.138 \\ 
2801  & SDSS J205725.20-073559.64 &      17.295  &      0.250  &      5.952  &  0.095775 &  2.936 \\ 
2802  & SDSS J205800.98-073830.24 &      17.613  &      0.316  &      5.503  & -- &  2.454 \\ 
2803  & SDSS J210141.52-064411.07 &      16.282  &      0.253  &     10.016  &  0.048004 &  1.992 \\ 
2804  & SDSS J210235.76-054521.92 &      17.638  &      0.217  &      5.847  &  0.091371 &  2.649 \\ 
2805  & SDSS J210408.88-075219.56 &      16.964  &      0.311  &      9.066  &  0.084756 &  2.354 \\ 
2806  & SDSS J210851.12-072329.32 &      17.038  &      0.359  &      6.863  &  0.139476 &  2.659 \\ 
2807  & SDSS J210918.72-064059.44 &      16.272  &      0.232  &     12.483  &  0.057646 &  2.276 \\ 
2808  & SDSS J211222.80-074913.94 &      16.561  &      0.421  &     11.850  &  0.027664 &  2.287 \\ 
2809  & SDSS J211308.14-061620.29 &      16.363  &      0.366  &      7.180  & -- &  1.535 \\ 
2810  & SDSS J211806.72-074256.80 &      16.541  &      0.668  &      8.368  &  0.008436 &  2.296 \\ 
2811  & SDSS J212832.40-073419.77 &      16.502  &      0.285  &      8.116  &  0.045116 &  2.721 \\ 
2812  & SDSS J212939.69-060821.68 &      16.327  &      0.200  &      5.913  & -- &  3.128 \\ 
2813  & SDSS J213121.12-062614.82 &      16.301  &      0.163  &      9.858  &  0.051734 &  3.281 \\ 
2814  & SDSS J213458.08-062912.01 &      16.882  &      0.152  &      9.172  &  0.060464 &  2.871 \\ 
2815  & SDSS J213806.49-064318.38 &      16.119  &      0.135  &     11.137  & -- &  3.007 \\ 
2816  & SDSS J214017.91-070400.49 &      16.931  &      0.152  &     10.280  & -- &  3.310 \\ 
2817  & SDSS J214300.69-084350.73 &      17.397  &      0.150  &      5.054  & -- &  2.528 \\ 
2818  & SDSS J214623.88-073938.32 &      16.678  &      0.152  &      5.515  & -- &  2.364 \\ 
2819  & SDSS J214744.46-070347.14 &      16.638  &      0.172  &      6.387  & -- &  2.279 \\ 
2820  & SDSS J214748.17-072731.19 &      16.124  &      0.202  &     11.613  & -- &  2.083 \\ 
2821  & SDSS J214829.04-085839.00 &      16.871  &      0.218  &      9.132  &  0.059921 &  2.838 \\ 
2822  & SDSS J222653.64+000315.47 &      18.127  &      0.291  &      5.307  & -- &  2.208 \\ 
2823  & SDSS J222813.18+000150.30 &      16.242  &      0.269  &      9.808  & -- &  2.433 \\ 
2824  & SDSS J222836.52-011601.22 &      16.333  &      0.244  &      7.959  & -- &  2.312 \\ 
2825  & SDSS J222842.54+010125.53 &      16.929  &      0.251  &      6.126  & -- &  2.505 \\ 
2826  & SDSS J222848.77-003121.48 &      16.541  &      0.274  &     13.406  & -- &  3.166 \\ 
2827  & SDSS J222946.74+001416.47 &      16.440  &      0.254  &      9.909  & -- &  2.801 \\ 
2828  & SDSS J223026.55-002026.84 &      16.690  &      0.255  &     14.450  & -- &  1.977 \\ 
2829  & SDSS J223044.25-005120.60 &      17.035  &      0.232  &      9.583  & -- &  2.633 \\ 
2830  & SDSS J223046.98+010948.02 &      16.370  &      0.309  &     10.358  & -- &  1.840 \\ 
2831  & SDSS J223219.47+000056.70 &      16.928  &      0.250  &     10.122  & -- &  2.803 \\ 
2832  & SDSS J223716.58-003501.16 &      16.810  &      0.199  &      7.509  & -- &  2.961 \\ 
2833  & SDSS J223847.81-005133.11 &      16.881  &      0.182  &     11.142  & -- &  2.017 \\ 
2834  & SDSS J223848.14+000816.94 &      16.220  &      0.228  &     12.620  & -- &  2.268 \\ 
2835  & SDSS J223952.05+005147.44 &      17.072  &      0.272  &      9.850  & -- &  2.210 \\ 
2836  & SDSS J224045.97-002301.72 &      16.748  &      0.208  &      8.775  & -- &  3.165 \\ 
2837  & SDSS J224058.24-004954.31 &      16.329  &      0.211  &      9.345  & -- &  3.109 \\ 
2838  & SDSS J224120.23-003157.38 &      16.865  &      0.218  &      4.764  &  0.115000 &  2.878 \\ 
2839  & SDSS J224212.43+001332.59 &      17.439  &      0.254  &      6.835  & -- &  2.443 \\ 
2840  & SDSS J224241.18-000328.46 &      16.581  &      0.242  &      8.471  & -- &  2.732 \\ 
2841  & SDSS J224310.68-005112.12 &      17.393  &      0.230  &      8.620  & -- &  2.348 \\ 
2842  & SDSS J224416.02+000019.15 &      17.177  &      0.247  &     10.507  & -- &  1.686 \\ 
2843  & SDSS J224454.15+011445.11 &      17.667  &      0.305  &      8.749  & -- &  2.331 \\ 
2844  & SDSS J224710.05+001017.39 &      17.669  &      0.344  &      4.290  & -- &  2.255 \\ 
2845  & SDSS J224815.32-001358.04 &      17.459  &      0.390  &      9.081  & -- &  2.026 \\ 
2846  & SDSS J225221.13-000328.16 &      16.700  &      0.343  &     12.891  & -- &  2.162 \\ 
2847  & SDSS J225246.65-010215.46 &      16.654  &      0.342  &      7.692  & -- &  2.181 \\ 
2848  & SDSS J225316.49-000053.82 &      16.462  &      0.360  &     15.260  &  0.058200 &  1.879 \\ 
2849  & SDSS J225332.98-002442.77 &      16.287  &      0.348  &      5.122  & -- &  2.678 \\ 
2850  & SDSS J225413.48-002510.65 &      16.694  &      0.351  &      7.641  & -- &  3.020 \\ 
2851  & SDSS J225622.79-001658.54 &      16.599  &      0.263  &      6.164  & -- &  3.092 \\ 
2852  & SDSS J225634.50+010021.87 &      16.182  &      0.240  &     11.683  & -- &  2.343 \\ 
2853  & SDSS J230000.25-010538.76 &      17.666  &      0.194  &      4.144  & -- &  2.895 \\ 
2854  & SDSS J230050.70-011626.97 &      16.933  &      0.197  &      6.295  & -- &  2.050 \\ 
2855  & SDSS J230215.66-001229.16 &      17.081  &      0.203  &      4.791  & -- &  2.952 \\ 
2856  & SDSS J230224.66+004018.87 &      17.422  &      0.174  &      5.160  & -- &  3.213 \\ 
2857  & SDSS J230331.34+005921.72 &      16.299  &      0.201  &     10.903  & -- &  2.873 \\ 
2858  & SDSS J230404.15+004650.46 &      16.196  &      0.187  &     10.600  & -- &  2.121 \\ 
2859  & SDSS J230411.76+000051.47 &      17.488  &      0.187  &      8.077  &  0.056415 &  2.414 \\ 
2860  & SDSS J230511.59-003731.20 &      17.820  &      0.184  &      5.398  & -- &  2.720 \\ 
2861  & SDSS J230544.64-010429.46 &      17.404  &      0.188  &      4.381  &  0.050531 &  2.764 \\ 
2862  & SDSS J230555.44-003223.06 &      17.328  &      0.174  &     10.335  &  0.016261 &  2.266 \\ 
2863  & SDSS J230609.60-003520.31 &      16.951  &      0.172  &      3.947  &  0.080912 &  3.071 \\ 
2864  & SDSS J230635.28-002517.67 &      16.428  &      0.179  &      9.794  &  0.026958 &  2.140 \\ 
2865  & SDSS J230645.45+001309.54 &      16.561  &      0.151  &      7.667  & -- &  3.167 \\ 
2866  & SDSS J230710.08+005136.14 &      17.611  &      0.210  &      6.204  &  0.107770 &  2.261 \\ 
2867  & SDSS J230728.08-000743.16 &      16.138  &      0.167  &      8.750  &  0.025786 &  2.184 \\ 
2868  & SDSS J230809.12+001033.62 &      16.010  &      0.173  &     10.095  &  0.071405 &  3.117 \\ 
2869  & SDSS J230817.52+004437.38 &      17.456  &      0.161  &      5.542  &  0.070153 &  3.309 \\ 
2870  & SDSS J230834.08-000134.02 &      16.371  &      0.170  &     14.041  &  0.032419 &  1.983 \\ 
2871  & SDSS J230917.78+000351.67 &      16.084  &      0.172  &     12.618  & -- &  2.596 \\ 
2872  & SDSS J230920.64-002631.99 &      16.207  &      0.133  &     10.640  &  0.034878 &  2.090 \\ 
2873  & SDSS J230952.59-011648.07 &      17.083  &      0.147  &      2.270  & -- &  1.973 \\ 
2874  & SDSS J231039.12+004827.39 &      17.297  &      0.152  &      6.678  &  0.081848 &  2.060 \\ 
2875  & SDSS J231116.32-010049.78 &      17.288  &      0.140  &      6.756  &  0.116759 &  2.770 \\ 
2876  & SDSS J231143.68-001529.08 &      16.325  &      0.180  &      6.823  &  0.060555 &  2.357 \\ 
2877  & SDSS J231220.40+003514.14 &      16.649  &      0.147  &      6.388  &  0.070031 &  3.077 \\ 
2878  & SDSS J231255.68-005425.08 &      17.077  &      0.166  &      6.111  &  0.071044 &  2.165 \\ 
2879  & SDSS J231319.77+003743.05 &      16.314  &      0.161  &      5.978  & -- &  3.145 \\ 
2880  & SDSS J231347.28-000809.30 &      16.023  &      0.175  &      7.152  &  0.028288 &  2.868 \\ 
2881  & SDSS J231419.44+001058.31 &      17.055  &      0.155  &      8.367  &  0.014533 &  2.409 \\ 
2882  & SDSS J231514.85-001345.96 &      16.837  &      0.154  &     11.706  & -- &  2.431 \\ 
2883  & SDSS J231519.68+002740.00 &      17.033  &      0.172  &      5.411  &  0.061071 &  2.224 \\ 
2884  & SDSS J231648.00-005155.01 &      16.911  &      0.141  &     12.948  &  0.091484 &  3.059 \\ 
2885  & SDSS J231651.84-091246.72 &      16.413  &      0.121  &     13.539  &  0.081601 &  2.387 \\ 
2886  & SDSS J231716.56-085200.40 &      17.637  &      0.145  &      3.840  &  0.084381 &  2.863 \\ 
2887  & SDSS J231745.12-104815.48 &      17.549  &      0.109  &      7.153  &  0.112884 &  2.087 \\ 
2888  & SDSS J231746.80-005055.11 &      17.032  &      0.138  &      9.988  &  0.115306 &  1.985 \\ 
2889  & SDSS J231817.28+000219.96 &      16.839  &      0.155  &      4.844  &  0.068399 &  2.779 \\ 
2890  & SDSS J231834.08+005029.69 &      16.421  &      0.216  &     13.357  &  0.068568 &  2.824 \\ 
2891  & SDSS J231836.24-093148.57 &      17.288  &      0.118  &      5.992  &  0.082878 &  3.032 \\ 
2892  & SDSS J231843.68-085454.54 &      16.072  &      0.130  &      8.566  &  0.083546 &  3.188 \\ 
2893  & SDSS J231850.40+005949.38 &      16.177  &      0.207  &      5.265  &  0.033979 &  3.084 \\ 
2894  & SDSS J231908.16-003158.43 &      16.949  &      0.165  &      7.391  &  0.110766 &  3.020 \\ 
2895  & SDSS J231933.36-100438.28 &      17.247  &      0.107  &      5.041  &  0.031903 &  2.781 \\ 
2896  & SDSS J231952.08-095211.96 &      17.915  &      0.110  &      8.195  &  0.067088 &  2.010 \\ 
2897  & SDSS J232023.52-100420.64 &      17.373  &      0.108  &      9.633  &  0.070228 &  2.287 \\ 
2898  & SDSS J232035.28-005251.29 &      16.553  &      0.133  &      7.416  &  0.014591 &  2.561 \\ 
2899  & SDSS J232051.36-010040.82 &      16.268  &      0.139  &      5.146  &  0.031082 &  2.905 \\ 
2900  & SDSS J232116.32-091540.57 &      16.632  &      0.104  &      3.695  &  0.068118 &  2.890 \\ 
2901  & SDSS J232130.00-095457.13 &      17.357  &      0.117  &      8.603  &  0.069694 &  1.889 \\ 
2902  & SDSS J232139.21-010904.35 &      17.088  &      0.150  &     15.602  & -- &  2.004 \\ 
2903  & SDSS J232149.20-100740.44 &      17.032  &      0.122  &      5.530  &  0.099386 &  2.883 \\ 
2904  & SDSS J232232.88-083906.30 &      17.072  &      0.147  &      9.807  &  0.069942 &  3.020 \\ 
2905  & SDSS J232254.30-003721.94 &      17.876  &      0.140  &      3.696  & -- &  2.737 \\ 
2906  & SDSS J232332.64-003554.40 &      17.887  &      0.129  &      2.943  &  0.092027 &  3.144 \\ 
2907  & SDSS J232350.16-083946.54 &      16.671  &      0.148  &      8.433  &  0.085326 &  2.063 \\ 
2908  & SDSS J232412.76+004113.92 &      16.200  &      0.147  &      9.662  & -- &  2.616 \\ 
2909  & SDSS J232427.72-083822.59 &      16.733  &      0.150  &      4.329  & -- &  3.286 \\ 
2910  & SDSS J232516.56-095849.65 &      16.310  &      0.118  &      8.974  &  0.069982 &  2.646 \\ 
2911  & SDSS J232536.68-091815.58 &      16.678  &      0.128  &     11.550  & -- &  2.199 \\ 
2912  & SDSS J232548.09-002205.32 &      16.496  &      0.166  &     10.850  & -- &  3.250 \\ 
2913  & SDSS J232548.62-104628.38 &      16.997  &      0.128  &      4.434  & -- &  2.387 \\ 
2914  & SDSS J232602.82-085911.47 &      16.207  &      0.139  &     11.046  & -- &  2.532 \\ 
2915  & SDSS J232712.72+001258.73 &      16.727  &      0.147  &      6.915  &  0.067908 &  3.356 \\ 
2916  & SDSS J232729.23-105235.06 &      16.562  &      0.115  &      6.414  & -- &  2.980 \\ 
2917  & SDSS J232839.17+003418.99 &      17.154  &      0.135  &      5.081  & -- &  2.265 \\ 
2918  & SDSS J232918.29-105111.45 &      16.632  &      0.123  &      5.028  & -- &  1.901 \\ 
2919  & SDSS J232930.61-011302.00 &      17.006  &      0.158  &     10.783  & -- &  2.225 \\ 
2920  & SDSS J232937.44+000746.13 &      16.174  &      0.180  &      9.424  &  0.068256 &  2.363 \\ 
2921  & SDSS J233005.52+004326.95 &      19.919  &      0.142  &      1.518  &  0.084735 &  2.064 \\ 
2922  & SDSS J233028.56+003014.53 &      16.804  &      0.123  &     12.301  &  0.065648 &  2.058 \\ 
2923  & SDSS J233103.87-085429.81 &      18.468  &      0.121  &      7.034  & -- &  2.242 \\ 
2924  & SDSS J233107.29-003845.81 &      16.486  &      0.121  &     11.233  & -- &  2.919 \\ 
2925  & SDSS J233231.44-002225.40 &      16.720  &      0.129  &      8.209  &  0.057282 &  2.249 \\ 
2926  & SDSS J233240.43-085650.78 &      16.877  &      0.131  &      6.031  & -- &  2.329 \\ 
2927  & SDSS J233308.76-102036.74 &      16.663  &      0.095  &      9.780  & -- &  2.363 \\ 
2928  & SDSS J233428.56+003419.07 &      16.168  &      0.129  &      9.172  &  0.065402 &  3.330 \\ 
2929  & SDSS J233434.80-000523.75 &      17.845  &      0.137  &      6.374  &  0.084936 &  2.286 \\ 
2930  & SDSS J233440.80-002537.66 &      16.245  &      0.146  &      7.443  &  0.041853 &  2.359 \\ 
2931  & SDSS J233446.32+002301.73 &      16.864  &      0.118  &      3.841  &  0.068133 &  3.180 \\ 
2932  & SDSS J233458.32-001206.04 &      16.202  &      0.136  &      6.362  &  0.035380 &  2.989 \\ 
2933  & SDSS J233508.12-011406.59 &      16.746  &      0.162  &     11.444  & -- &  2.193 \\ 
2934  & SDSS J233600.48-001418.27 &      17.045  &      0.134  &      7.695  &  0.068594 &  2.154 \\ 
2935  & SDSS J233624.75-003619.70 &      16.767  &      0.137  &      7.945  & -- &  2.162 \\ 
2936  & SDSS J233649.43+010235.11 &      17.328  &      0.167  &      4.685  & -- &  3.084 \\ 
2937  & SDSS J233651.84-010529.18 &      17.338  &      0.131  &      7.985  &  0.060714 &  2.491 \\ 
2938  & SDSS J233706.99-085914.13 &      16.750  &      0.108  &     10.162  & -- &  2.881 \\ 
2939  & SDSS J233724.59+011520.59 &      17.472  &      0.162  &      5.267  & -- &  2.321 \\ 
2940  & SDSS J233736.31-092433.47 &      16.398  &      0.116  &      9.620  & -- &  2.224 \\ 
2941  & SDSS J233736.73+011258.23 &      16.943  &      0.149  &      3.102  & -- &  3.081 \\ 
2942  & SDSS J233739.38-104602.24 &      16.892  &      0.117  &      7.969  & -- &  2.311 \\ 
2943  & SDSS J233744.88-000159.88 &      17.099  &      0.141  &      7.470  &  0.067924 &  2.554 \\ 
2944  & SDSS J233752.80+002421.47 &      17.171  &      0.145  &      6.124  &  0.089502 &  2.505 \\ 
2945  & SDSS J233817.28-004827.21 &      16.644  &      0.116  &      7.880  &  0.062822 &  2.450 \\ 
2946  & SDSS J233933.18-090525.38 &      17.703  &      0.101  &      3.313  & -- &  2.566 \\ 
2947  & SDSS J233938.27-101821.19 &      16.143  &      0.121  &      8.632  & -- &  1.997 \\ 
2948  & SDSS J233951.60-001501.75 &      16.484  &      0.133  &     15.219  &  0.094522 &  2.583 \\ 
2949  & SDSS J234018.24-002638.92 &      17.452  &      0.122  &      5.623  &  0.053772 &  2.147 \\ 
2950  & SDSS J234140.31-002412.15 &      16.305  &      0.120  &     11.918  & -- &  2.940 \\ 
2951  & SDSS J234211.76-004501.16 &      17.991  &      0.101  &      5.927  &  0.133524 &  1.937 \\ 
2952  & SDSS J234320.16+001228.40 &      17.228  &      0.096  &      7.101  &  0.078248 &  2.000 \\ 
2953  & SDSS J234349.68-000130.88 &      16.744  &      0.119  &      5.252  &  0.036655 &  2.713 \\ 
2954  & SDSS J234355.25-110113.90 &      17.857  &      0.125  &      4.910  & -- &  1.918 \\ 
2955  & SDSS J234537.68-001220.17 &      16.339  &      0.151  &      6.875  &  0.049578 &  3.284 \\ 
2956  & SDSS J234546.80-005027.45 &      17.582  &      0.135  &      4.632  &  0.074835 &  3.460 \\ 
2957  & SDSS J234624.91-010216.65 &      18.104  &      0.124  &      3.801  & -- &  2.248 \\ 
2958  & SDSS J234707.74-091710.88 &      16.835  &      0.103  &      7.510  & -- &  2.516 \\ 
2959  & SDSS J234740.80-010530.69 &      16.358  &      0.132  &     12.367  &  0.036878 &  2.060 \\ 
2960  & SDSS J234747.52-002130.10 &      16.662  &      0.133  &      9.911  &  0.037217 &  1.698 \\ 
2961  & SDSS J234853.52+003832.12 &      17.140  &      0.102  &     12.974  &  0.037626 &  2.408 \\ 
2962  & SDSS J235033.50-083935.28 &      16.982  &      0.127  &      8.551  & -- &  2.362 \\ 
2963  & SDSS J235104.08+011537.33 &      16.670  &      0.100  &     12.143  &  0.097552 &  2.150 \\ 
2964  & SDSS J235106.00-003110.90 &      17.272  &      0.107  &      5.623  &  0.055160 &  2.474 \\ 
2965  & SDSS J235230.24-001010.52 &      16.815  &      0.127  &     11.363  &  0.098989 &  2.154 \\ 
2966  & SDSS J235251.12-010315.04 &      17.785  &      0.104  &      6.678  &  0.112293 &  1.984 \\ 
2967  & SDSS J235428.32+002503.57 &      16.991  &      0.164  &      8.421  &  0.082630 &  2.155 \\ 
2968  & SDSS J235444.64-003550.98 &      16.075  &      0.113  &      6.467  &  0.061642 &  2.781 \\ 
2969  & SDSS J235500.96-101013.08 &      16.461  &      0.132  &      8.618  &  0.078224 &  2.709 \\ 
2970  & SDSS J235530.48-005428.57 &      16.975  &      0.102  &     11.901  &  0.081969 &  2.389 \\ 
2971  & SDSS J235536.96+000127.26 &      17.088  &      0.152  &      9.767  &  0.022331 &  2.021 \\ 
2972  & SDSS J235609.12-002428.75 &      17.001  &      0.124  &     14.187  &  0.025657 &  2.230 \\ 
2973  & SDSS J235617.01-011550.83 &      17.797  &      0.091  &      4.078  & -- &  2.647 \\ 
2974  & SDSS J235645.12-085810.48 &      16.361  &      0.116  &      5.332  &  0.049820 &  2.828 \\ 
2975  & SDSS J235651.36-000029.64 &      17.619  &      0.143  &      4.025  &  0.079332 &  2.819 \\ 
2976  & SDSS J235748.24+003650.92 &      17.366  &      0.127  &      7.311  &  0.051657 &  1.972 \\ 
2977  & SDSS J235855.20+003017.14 &      17.179  &      0.118  &      4.752  &  0.110837 &  3.270 \\ 
2978  & SDSS J235918.96-091953.07 &      16.589  &      0.130  &      6.942  &  0.075606 &  3.079 \\ 
2979  & SDSS J235921.60+002730.89 &      16.121  &      0.108  &     14.043  &  0.076767 &  2.942 \\ 
2980  & SDSS J235924.72+005114.25 &      16.016  &      0.113  &     13.608  &  0.054152 &  2.075 \\ 
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\include{Tab2}
\clearpage

\begin{deluxetable}{lrr}
\tablecaption{SDSS DR1 Isolated Galaxy Mean Properties. \label{tab2}}
\tablewidth{0pt}
\tablenum{2}
\tablehead{
\colhead{}  & 
\colhead{mean}  & 
\colhead{median}
}
\startdata
$u$ & 18.359$\pm$0.0146 &18.262\\
$g$ & 16.938$\pm$0.0115 &16.869\\
$r$ & 16.327$\pm$0.0129 &16.245\\
$i$ & 15.996$\pm$0.0133 &15.910\\
$z$ & 15.821$\pm$0.0144 &15.722\\
 &  &  \\
$u-g$ &1.393$\pm$0.007&1.346 \\
$g-r$ &0.613$\pm$0.005&0.634 \\
$r-i$ &0.331$\pm$0.003&0.352 \\
$i-z$ &0.176$\pm$0.004&0.211 \\
 &  &  \\
$R_{Petro}u$ &9.072$\pm$0.176& 6.746\\
$R_{Petro}g$ &7.933$\pm$0.062& 7.344 \\
$R_{Petro}r$ &7.811$\pm$0.069& 7.048 \\  
$R_{Petro}i$ &7.516$\pm$0.063& 6.878 \\   
$R_{Petro}z$ &7.359$\pm$0.073& 6.613 \\   
&  &  \\
$\rm {CI}$&   2.528$\pm$0.008 &  2.471  \\
&  &  \\
	redshift (1886)   &   0.064237$\pm$0.00071&   0.0615\\   
	$M_{g}$ (1886)	  & -19.418$\pm$0.0315&  -19.675 \\ 
	$M_{r}$ (1886)	  & -19.984$\pm$0.0322&  -20.251 \\    
$M_{u}$ - $M_{g}$ (1886)  &   1.249$\pm$0.0071&    1.228 \\ 
$M_{g}$ - $M_{r}$ (1886)  &   0.566$\pm$0.0040&    0.583 \\ 
$M_{r}$ - $M_{i}$ (1886)  &   0.276$\pm$0.0035&    0.294 \\ 
$M_{i}$ - $M_{z}$ (1886)  &   0.217$\pm$0.0038&    0.233 \\ 
\enddata
\end{deluxetable}
